Re(Visiting) Time Series Foundation Models in Finance

Financial time series forecasting is vital for trading, portfolio optimization, and risk management but is challenged by noisy, nonstationary, and heterogeneous data. Time series foundation models (TSFMs), inspired by large language models, aim to learn transferable temporal representations. Whether pre-training on massive, diverse datasets enables similar generalization to finance remains an open question. This study provides a comprehensive empirical evaluation of TSFMs in global financial markets using large-scale daily excess-return data. We assess zero-shot inference, fine-tuning, and pre-training from scratch against strong benchmarks. Off-the-shelf TSFMs generally perform poorly, while finance-native pre-training improves long-window gross portfolio performance. Larger pre-training datasets and synthetic augmentation improve selected specifications, particularly at longer input windows. Configuration changes have mixed effects across forecasting and portfolio metrics, and TSFMs do not consistently outperform strong benchmarks. These findings caution against uncritical AI adoption in finance, where insufficient validation can lead to unreliable forecasts and substantial financial losses.

==> (inline-0) <==
\begin{tabular}{c c| *{10}{G}}
\toprule
 & & \multicolumn{4}{c}{OLS+H} & \multicolumn{4}{c}{LASSO+H} & \multicolumn{4}{c}{RIDGE+H} & \multicolumn{4}{c}{Enet+H} & \multicolumn{4}{c}{PCR} & \multicolumn{4}{c}{XGBoost} & \multicolumn{4}{c}{CatBoost} & \multicolumn{4}{c}{LightGBM} & \multicolumn{4}{c}{NN-S} & \multicolumn{4}{c}{NN-L} \\
 & & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
\midrule
\rotatebox[origin=c]{90}{OLS+H} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-0.32 \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-4.82* \\ -6.01* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-7.83* \\ -8.79* \\ -8.74* \\ {}\end{tabular} & \begin{tabular}{c}-17.08* \\ -17.11* \\ -17.18* \\ -17.04*\end{tabular} & \begin{tabular}{c}-9.72* \\ -9.69* \\ -9.16* \\ -8.39*\end{tabular} & \begin{tabular}{c}-10.78* \\ -10.77* \\ -10.35* \\ -9.69*\end{tabular} & \begin{tabular}{c}-11.94* \\ -11.92* \\ -11.55* \\ -10.92*\end{tabular} & \begin{tabular}{c}-10.40* \\ -10.43* \\ -10.03* \\ -9.21*\end{tabular} & \begin{tabular}{c}-10.83* \\ -10.93* \\ -10.53* \\ -9.74*\end{tabular} & \begin{tabular}{c}-12.63* \\ -12.74* \\ -12.69* \\ -12.17*\end{tabular} & \begin{tabular}{c}-13.15* \\ -13.23* \\ -13.23* \\ -12.85*\end{tabular} & \begin{tabular}{c}-10.86* \\ -10.86* \\ -10.42* \\ -9.62*\end{tabular} & \begin{tabular}{c}-10.79* \\ -10.80* \\ -10.37* \\ -9.59*\end{tabular} & \begin{tabular}{c}-9.89* \\ -9.90* \\ -9.41* \\ -8.55*\end{tabular} & \begin{tabular}{c}-7.47* \\ -7.44* \\ -6.75* \\ -5.75*\end{tabular} & \begin{tabular}{c}-6.63* \\ -6.58* \\ -5.98* \\ -5.27*\end{tabular} & \begin{tabular}{c}-5.87* \\ -5.83* \\ -5.24* \\ -4.53*\end{tabular} & \begin{tabular}{c}-7.49* \\ -7.45* \\ -6.86* \\ -6.14*\end{tabular} & \begin{tabular}{c}-15.07* \\ -15.01* \\ -14.49* \\ -13.89*\end{tabular} & \begin{tabular}{c}0.93 \\ 0.97 \\ 1.80 \\ 2.82*\end{tabular} & \begin{tabular}{c}4.16* \\ 4.30* \\ 5.17* \\ 6.14*\end{tabular} & \begin{tabular}{c}3.49* \\ 3.61* \\ 4.70* \\ 5.87*\end{tabular} & \begin{tabular}{c}3.33* \\ 3.46* \\ 4.65* \\ 5.94*\end{tabular} & \begin{tabular}{c}0.40 \\ 0.43 \\ 1.18 \\ 2.13*\end{tabular} & \begin{tabular}{c}3.38* \\ 3.51* \\ 4.35* \\ 5.29*\end{tabular} & \begin{tabular}{c}3.25* \\ 3.35* \\ 4.17* \\ 5.05*\end{tabular} & \begin{tabular}{c}3.82* \\ 3.96* \\ 4.93* \\ 5.96*\end{tabular} & \begin{tabular}{c}0.81 \\ 0.85 \\ 1.64 \\ 2.63*\end{tabular} & \begin{tabular}{c}4.21* \\ 4.34* \\ 5.30* \\ 6.37*\end{tabular} & \begin{tabular}{c}3.50* \\ 3.61* \\ 4.70* \\ 5.86*\end{tabular} & \begin{tabular}{c}2.92* \\ 3.02* \\ 4.16* \\ 5.44*\end{tabular} & \begin{tabular}{c}-14.94* \\ -14.92* \\ -14.39* \\ -13.73*\end{tabular} & \begin{tabular}{c}-17.49* \\ -17.50* \\ -17.25* \\ -16.80*\end{tabular} & \begin{tabular}{c}-10.09* \\ -10.08* \\ -9.56* \\ -8.93*\end{tabular} & \begin{tabular}{c}-15.91* \\ -15.97* \\ -15.79* \\ -15.26*\end{tabular} & \begin{tabular}{c}-14.60* \\ -14.66* \\ -14.51* \\ -14.18*\end{tabular} & \begin{tabular}{c}-11.13* \\ -11.22* \\ -11.01* \\ -10.61*\end{tabular} & \begin{tabular}{c}-13.31* \\ -13.40* \\ -13.02* \\ -12.29*\end{tabular} & \begin{tabular}{c}-15.08* \\ -15.17* \\ -14.96* \\ -14.38*\end{tabular} \\
\rotatebox[origin=c]{90}{LASSO+H} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}17.70* \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}16.44* \\ -12.07* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}15.47* \\ -17.59* \\ -7.89* \\ {}\end{tabular} & \begin{tabular}{c}23.05* \\ 1.84 \\ 6.14* \\ 9.35*\end{tabular} & \begin{tabular}{c}22.20* \\ 1.08 \\ 4.99* \\ 7.66*\end{tabular} & \begin{tabular}{c}19.92* \\ -3.67* \\ -0.14 \\ 2.29*\end{tabular} & \begin{tabular}{c}18.45* \\ -4.99* \\ -1.67 \\ 0.48\end{tabular} & \begin{tabular}{c}22.31* \\ 1.14 \\ 5.95* \\ 9.55*\end{tabular} & \begin{tabular}{c}21.73* \\ 1.08 \\ 5.95* \\ 9.06*\end{tabular} & \begin{tabular}{c}20.39* \\ 2.82* \\ 9.46* \\ 11.76*\end{tabular} & \begin{tabular}{c}18.80* \\ 12.13* \\ 15.56* \\ 19.36*\end{tabular} & \begin{tabular}{c}8.72* \\ 0.68 \\ 2.53* \\ 3.72*\end{tabular} & \begin{tabular}{c}8.88* \\ 1.48 \\ 3.18* \\ 4.30*\end{tabular} & \begin{tabular}{c}7.92* \\ -0.70 \\ 1.26 \\ 2.47*\end{tabular} & \begin{tabular}{c}1.51 \\ -13.60* \\ -10.75* \\ -9.68*\end{tabular} & \begin{tabular}{c}16.84* \\ 8.50* \\ 9.92* \\ 10.74*\end{tabular} & \begin{tabular}{c}16.09* \\ 9.29* \\ 10.37* \\ 11.10*\end{tabular} & \begin{tabular}{c}16.54* \\ 9.30* \\ 10.47* \\ 11.26*\end{tabular} & \begin{tabular}{c}16.80* \\ 9.42* \\ 10.60* \\ 11.43*\end{tabular} & \begin{tabular}{c}16.19* \\ 7.69* \\ 9.08* \\ 9.89*\end{tabular} & \begin{tabular}{c}15.61* \\ 8.66* \\ 9.77* \\ 10.48*\end{tabular} & \begin{tabular}{c}14.56* \\ 8.12* \\ 9.17* \\ 9.82*\end{tabular} & \begin{tabular}{c}15.90* \\ 9.05* \\ 10.16* \\ 10.88*\end{tabular} & \begin{tabular}{c}16.65* \\ 8.19* \\ 9.59* \\ 10.41*\end{tabular} & \begin{tabular}{c}16.84* \\ 9.57* \\ 10.70* \\ 11.48*\end{tabular} & \begin{tabular}{c}16.76* \\ 9.31* \\ 10.50* \\ 11.30*\end{tabular} & \begin{tabular}{c}17.07* \\ 9.27* \\ 10.51* \\ 11.34*\end{tabular} & \begin{tabular}{c}0.68 \\ -7.41* \\ -6.07* \\ -5.23*\end{tabular} & \begin{tabular}{c}-0.36 \\ -10.18* \\ -8.59* \\ -7.68*\end{tabular} & \begin{tabular}{c}6.69* \\ -2.72* \\ -1.14 \\ -0.19\end{tabular} & \begin{tabular}{c}4.92* \\ -7.28* \\ -5.26* \\ -4.20*\end{tabular} & \begin{tabular}{c}-0.81 \\ -9.54* \\ -8.46* \\ -7.43*\end{tabular} & \begin{tabular}{c}5.16* \\ -4.87* \\ -3.40* \\ -2.40*\end{tabular} & \begin{tabular}{c}5.21* \\ -6.01* \\ -4.27* \\ -3.17*\end{tabular} & \begin{tabular}{c}1.71 \\ -8.20* \\ -6.89* \\ -5.76*\end{tabular} \\
\rotatebox[origin=c]{90}{RIDGE+H} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-1.70 \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-9.46* \\ -8.69* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-10.41* \\ -9.69* \\ -3.79* \\ {}\end{tabular} & \begin{tabular}{c}-2.33* \\ -0.42 \\ 7.53* \\ 8.78*\end{tabular} & \begin{tabular}{c}-2.07* \\ -0.55 \\ 7.13* \\ 8.21*\end{tabular} & \begin{tabular}{c}0.33 \\ 1.23 \\ 7.26* \\ 7.82*\end{tabular} & \begin{tabular}{c}5.28* \\ 5.20* \\ 8.91* \\ 9.70*\end{tabular} & \begin{tabular}{c}-0.12 \\ 0.10 \\ 1.99* \\ 2.63*\end{tabular} & \begin{tabular}{c}0.55 \\ 0.75 \\ 2.53* \\ 3.13*\end{tabular} & \begin{tabular}{c}-1.19 \\ -0.94 \\ 1.01 \\ 1.66\end{tabular} & \begin{tabular}{c}-11.11* \\ -10.56* \\ -8.17* \\ -7.30*\end{tabular} & \begin{tabular}{c}9.46* \\ 9.82* \\ 11.51* \\ 11.79*\end{tabular} & \begin{tabular}{c}10.26* \\ 10.66* \\ 12.06* \\ 12.39*\end{tabular} & \begin{tabular}{c}10.50* \\ 10.86* \\ 12.41* \\ 12.72*\end{tabular} & \begin{tabular}{c}10.69* \\ 11.08* \\ 12.72* \\ 13.00*\end{tabular} & \begin{tabular}{c}8.50* \\ 8.85* \\ 10.60* \\ 10.94*\end{tabular} & \begin{tabular}{c}9.63* \\ 10.03* \\ 11.47* \\ 11.76*\end{tabular} & \begin{tabular}{c}8.87* \\ 9.15* \\ 10.59* \\ 10.90*\end{tabular} & \begin{tabular}{c}10.07* \\ 10.40* \\ 11.91* \\ 12.18*\end{tabular} & \begin{tabular}{c}9.15* \\ 9.51* \\ 11.24* \\ 11.56*\end{tabular} & \begin{tabular}{c}10.85* \\ 11.29* \\ 12.75* \\ 13.07*\end{tabular} & \begin{tabular}{c}10.67* \\ 11.03* \\ 12.60* \\ 12.90*\end{tabular} & \begin{tabular}{c}10.73* \\ 11.12* \\ 12.81* \\ 13.09*\end{tabular} & \begin{tabular}{c}-8.28* \\ -8.13* \\ -6.26* \\ -5.42*\end{tabular} & \begin{tabular}{c}-11.59* \\ -11.24* \\ -9.55* \\ -8.63*\end{tabular} & \begin{tabular}{c}-3.48* \\ -3.26* \\ -1.19 \\ -0.42\end{tabular} & \begin{tabular}{c}-9.15* \\ -8.61* \\ -5.88* \\ -4.83*\end{tabular} & \begin{tabular}{c}-11.04* \\ -10.88* \\ -8.60* \\ -7.68*\end{tabular} & \begin{tabular}{c}-5.93* \\ -5.82* \\ -3.74* \\ -2.81*\end{tabular} & \begin{tabular}{c}-7.82* \\ -7.54* \\ -4.45* \\ -3.50*\end{tabular} & \begin{tabular}{c}-10.04* \\ -9.86* \\ -7.02* \\ -5.98*\end{tabular} \\
\rotatebox[origin=c]{90}{Enet+H} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-0.29 \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}2.27* \\ 2.82* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}6.59* \\ 6.58* \\ 6.74* \\ {}\end{tabular} & \begin{tabular}{c}0.19 \\ 0.22 \\ -0.21 \\ -2.51*\end{tabular} & \begin{tabular}{c}0.88 \\ 0.91 \\ 0.54 \\ -1.52\end{tabular} & \begin{tabular}{c}-0.94 \\ -0.90 \\ -1.42 \\ -4.00*\end{tabular} & \begin{tabular}{c}-11.76* \\ -11.61* \\ -12.36* \\ -16.18*\end{tabular} & \begin{tabular}{c}9.41* \\ 9.45* \\ 8.99* \\ 6.56*\end{tabular} & \begin{tabular}{c}10.19* \\ 10.20* \\ 9.79* \\ 7.83*\end{tabular} & \begin{tabular}{c}10.42* \\ 10.44* \\ 9.96* \\ 7.74*\end{tabular} & \begin{tabular}{c}10.60* \\ 10.64* \\ 10.11* \\ 7.81*\end{tabular} & \begin{tabular}{c}8.48* \\ 8.52* \\ 8.05* \\ 5.75*\end{tabular} & \begin{tabular}{c}9.59* \\ 9.61* \\ 9.19* \\ 7.18*\end{tabular} & \begin{tabular}{c}8.83* \\ 8.87* \\ 8.53* \\ 6.76*\end{tabular} & \begin{tabular}{c}9.96* \\ 10.01* \\ 9.62* \\ 7.62*\end{tabular} & \begin{tabular}{c}9.10* \\ 9.14* \\ 8.66* \\ 6.26*\end{tabular} & \begin{tabular}{c}10.78* \\ 10.78* \\ 10.25* \\ 8.05*\end{tabular} & \begin{tabular}{c}10.57* \\ 10.59* \\ 10.08* \\ 7.75*\end{tabular} & \begin{tabular}{c}10.60* \\ 10.65* \\ 10.07* \\ 7.61*\end{tabular} & \begin{tabular}{c}-7.98* \\ -7.97* \\ -8.31* \\ -9.52*\end{tabular} & \begin{tabular}{c}-11.35* \\ -11.24* \\ -11.40* \\ -12.71*\end{tabular} & \begin{tabular}{c}-3.25* \\ -3.20* \\ -3.49* \\ -5.21*\end{tabular} & \begin{tabular}{c}-8.56* \\ -8.54* \\ -8.75* \\ -10.51*\end{tabular} & \begin{tabular}{c}-10.43* \\ -10.53* \\ -10.93* \\ -11.60*\end{tabular} & \begin{tabular}{c}-5.67* \\ -5.74* \\ -6.00* \\ -7.20*\end{tabular} & \begin{tabular}{c}-7.12* \\ -6.97* \\ -7.46* \\ -8.96*\end{tabular} & \begin{tabular}{c}-9.42* \\ -9.40* \\ -10.00* \\ -10.92*\end{tabular} \\
\rotatebox[origin=c]{90}{PCR} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}1.67 \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-2.08* \\ -3.37* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-12.45* \\ -12.21* \\ -11.32* \\ {}\end{tabular} & \begin{tabular}{c}5.95* \\ 5.33* \\ 6.79* \\ 12.75*\end{tabular} & \begin{tabular}{c}7.09* \\ 6.60* \\ 7.96* \\ 13.26*\end{tabular} & \begin{tabular}{c}6.83* \\ 6.29* \\ 7.72* \\ 13.39*\end{tabular} & \begin{tabular}{c}6.79* \\ 6.22* \\ 7.69* \\ 13.52*\end{tabular} & \begin{tabular}{c}5.40* \\ 4.82* \\ 6.21* \\ 12.02*\end{tabular} & \begin{tabular}{c}6.63* \\ 6.13* \\ 7.47* \\ 12.70*\end{tabular} & \begin{tabular}{c}6.46* \\ 6.00* \\ 7.31* \\ 12.15*\end{tabular} & \begin{tabular}{c}6.89* \\ 6.39* \\ 7.78* \\ 12.98*\end{tabular} & \begin{tabular}{c}5.75* \\ 5.14* \\ 6.57* \\ 12.48*\end{tabular} & \begin{tabular}{c}7.08* \\ 6.53* \\ 7.94* \\ 13.56*\end{tabular} & \begin{tabular}{c}6.78* \\ 6.21* \\ 7.65* \\ 13.37*\end{tabular} & \begin{tabular}{c}6.56* \\ 5.97* \\ 7.43* \\ 13.32*\end{tabular} & \begin{tabular}{c}-6.79* \\ -7.30* \\ -6.14* \\ -0.33\end{tabular} & \begin{tabular}{c}-8.19* \\ -8.52* \\ -7.42* \\ -1.43\end{tabular} & \begin{tabular}{c}-2.58* \\ -3.09* \\ -1.72 \\ 5.21*\end{tabular} & \begin{tabular}{c}-5.43* \\ -5.83* \\ -4.54* \\ 2.75*\end{tabular} & \begin{tabular}{c}-7.63* \\ -7.92* \\ -7.04* \\ -1.57\end{tabular} & \begin{tabular}{c}-3.87* \\ -4.31* \\ -3.15* \\ 2.78*\end{tabular} & \begin{tabular}{c}-4.74* \\ -5.20* \\ -3.97* \\ 3.12*\end{tabular} & \begin{tabular}{c}-6.56* \\ -6.94* \\ -5.85* \\ 0.27\end{tabular} \\
\rotatebox[origin=c]{90}{XGBoost} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}4.74* \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}3.25* \\ -3.64* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}2.82* \\ -3.82* \\ -1.78 \\ {}\end{tabular} & \begin{tabular}{c}-3.13* \\ -5.32* \\ -3.80* \\ -3.34*\end{tabular} & \begin{tabular}{c}3.69* \\ -2.29* \\ 1.61 \\ 2.15*\end{tabular} & \begin{tabular}{c}3.18* \\ -1.08 \\ 1.60 \\ 2.08*\end{tabular} & \begin{tabular}{c}4.26* \\ -0.99 \\ 2.44* \\ 3.61*\end{tabular} & \begin{tabular}{c}-0.88 \\ -4.83* \\ -3.33* \\ -2.86*\end{tabular} & \begin{tabular}{c}4.85* \\ -1.05 \\ 3.37* \\ 3.71*\end{tabular} & \begin{tabular}{c}3.46* \\ -3.07* \\ 0.53 \\ 1.89\end{tabular} & \begin{tabular}{c}2.60* \\ -4.21* \\ -2.42* \\ -0.99\end{tabular} & \begin{tabular}{c}-15.08* \\ -16.66* \\ -16.38* \\ -16.20*\end{tabular} & \begin{tabular}{c}-18.30* \\ -18.71* \\ -18.99* \\ -19.15*\end{tabular} & \begin{tabular}{c}-9.50* \\ -10.73* \\ -10.50* \\ -10.69*\end{tabular} & \begin{tabular}{c}-16.36* \\ -16.66* \\ -17.15* \\ -17.23*\end{tabular} & \begin{tabular}{c}-17.41* \\ -16.97* \\ -16.84* \\ -16.68*\end{tabular} & \begin{tabular}{c}-13.23* \\ -13.43* \\ -13.33* \\ -13.29*\end{tabular} & \begin{tabular}{c}-15.03* \\ -15.18* \\ -15.08* \\ -15.02*\end{tabular} & \begin{tabular}{c}-18.34* \\ -17.83* \\ -18.22* \\ -17.88*\end{tabular} \\
\rotatebox[origin=c]{90}{CatBoost} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}4.39* \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}3.74* \\ 0.16 \\ {} \\ {}\end{tabular} & \begin{tabular}{c}4.80* \\ 0.43 \\ 0.31 \\ {}\end{tabular} & \begin{tabular}{c}2.96* \\ -3.81* \\ -3.28* \\ -4.28*\end{tabular} & \begin{tabular}{c}5.44* \\ 1.17 \\ 0.50 \\ 0.39\end{tabular} & \begin{tabular}{c}4.04* \\ -1.45 \\ -1.38 \\ -2.16*\end{tabular} & \begin{tabular}{c}3.24* \\ -2.69* \\ -2.37* \\ -3.80*\end{tabular} & \begin{tabular}{c}-14.43* \\ -15.99* \\ -15.65* \\ -16.12*\end{tabular} & \begin{tabular}{c}-17.59* \\ -17.99* \\ -17.24* \\ -18.33*\end{tabular} & \begin{tabular}{c}-8.91* \\ -10.23* \\ -9.69* \\ -10.37*\end{tabular} & \begin{tabular}{c}-15.50* \\ -15.92* \\ -14.89* \\ -16.31*\end{tabular} & \begin{tabular}{c}-17.07* \\ -16.66* \\ -15.99* \\ -16.90*\end{tabular} & \begin{tabular}{c}-12.86* \\ -13.15* \\ -12.40* \\ -13.33*\end{tabular} & \begin{tabular}{c}-14.16* \\ -14.62* \\ -13.58* \\ -14.66*\end{tabular} & \begin{tabular}{c}-17.70* \\ -17.51* \\ -16.92* \\ -17.84*\end{tabular} \\
\rotatebox[origin=c]{90}{LightGBM} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}5.02* \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}3.57* \\ -3.26* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}2.72* \\ -4.82* \\ -4.23* \\ {}\end{tabular} & \begin{tabular}{c}-14.95* \\ -16.65* \\ -16.26* \\ -16.00*\end{tabular} & \begin{tabular}{c}-18.18* \\ -19.17* \\ -19.07* \\ -19.17*\end{tabular} & \begin{tabular}{c}-9.41* \\ -11.00* \\ -10.53* \\ -10.52*\end{tabular} & \begin{tabular}{c}-16.06* \\ -17.34* \\ -17.35* \\ -17.36*\end{tabular} & \begin{tabular}{c}-17.25* \\ -17.21* \\ -17.03* \\ -16.95*\end{tabular} & \begin{tabular}{c}-13.17* \\ -13.80* \\ -13.47* \\ -13.53*\end{tabular} & \begin{tabular}{c}-14.74* \\ -15.61* \\ -15.29* \\ -15.09*\end{tabular} & \begin{tabular}{c}-18.06* \\ -18.24* \\ -18.52* \\ -18.19*\end{tabular} \\
\rotatebox[origin=c]{90}{NN-S} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-0.97 \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}5.46* \\ 7.37* \\ {} \\ {}\end{tabular} & \begin{tabular}{c}2.60* \\ 5.05* \\ -2.85* \\ {}\end{tabular} & \begin{tabular}{c}-1.29 \\ -0.39 \\ -5.10* \\ -4.74*\end{tabular} & \begin{tabular}{c}3.32* \\ 4.72* \\ -1.99* \\ 0.80\end{tabular} & \begin{tabular}{c}3.16* \\ 4.82* \\ -2.15* \\ 0.70\end{tabular} & \begin{tabular}{c}0.68 \\ 1.76 \\ -4.00* \\ -2.62*\end{tabular} \\
\rotatebox[origin=c]{90}{NN-L} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}5.17* \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}5.10* \\ -0.21 \\ {} \\ {}\end{tabular} & \begin{tabular}{c}2.72* \\ -2.93* \\ -3.62* \\ {}\end{tabular}

==> (inline-1) <==
\begin{tabular}{c c| *{10}{G}}
\toprule
 & & \multicolumn{4}{c}{Chronos (Tiny)} & \multicolumn{4}{c}{Chronos (Mini)} & \multicolumn{4}{c}{Chronos (Small)} & \multicolumn{4}{c}{TimesFM (8M)} & \multicolumn{4}{c}{TimesFM (20M)} & \multicolumn{4}{c}{Chronos (Tiny, Syn.)} & \multicolumn{4}{c}{Chronos (Mini, Syn.)} & \multicolumn{4}{c}{Chronos (Small, Syn.)} & \multicolumn{4}{c}{TimesFM (8M, Syn.)} & \multicolumn{4}{c}{TimesFM (20M, Syn.)} \\
 & & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
\midrule
\addlinespace[0.5em]
\rotatebox[origin=c]{90}{Benchmark} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}-16.97* \\ -18.11* \\ -18.41* \\ -18.24*\end{tabular} & \begin{tabular}{c}-5.76* \\ -5.99* \\ -6.00* \\ -6.00*\end{tabular} & \begin{tabular}{c}-4.00* \\ -6.01* \\ -6.31* \\ -6.07*\end{tabular} & \begin{tabular}{c}-4.02* \\ -5.97* \\ -6.35* \\ -6.06*\end{tabular} & \begin{tabular}{c}-17.63* \\ -19.05* \\ -19.40* \\ -19.10*\end{tabular} & \begin{tabular}{c}-12.87* \\ -13.77* \\ -13.92* \\ -13.81*\end{tabular} & \begin{tabular}{c}-3.94* \\ -5.76* \\ -6.04* \\ -5.80*\end{tabular} & \begin{tabular}{c}-4.36* \\ -6.20* \\ -6.56* \\ -6.27*\end{tabular} & \begin{tabular}{c}-17.10* \\ -17.87* \\ -18.03* \\ -17.94*\end{tabular} & \begin{tabular}{c}-13.95* \\ -14.97* \\ -15.12* \\ -15.02*\end{tabular} & \begin{tabular}{c}-4.33* \\ -6.09* \\ -6.43* \\ -6.16*\end{tabular} & \begin{tabular}{c}-4.43* \\ -6.07* \\ -6.43* \\ -6.18*\end{tabular} & \begin{tabular}{c}-32.47* \\ -32.86* \\ -32.81* \\ -32.89*\end{tabular} & \begin{tabular}{c}-22.34* \\ -22.51* \\ -22.17* \\ -22.45*\end{tabular} & \begin{tabular}{c}-11.24* \\ -11.74* \\ -11.70* \\ -11.74*\end{tabular} & \begin{tabular}{c}-9.38* \\ -9.61* \\ -9.61* \\ -9.62*\end{tabular} & \begin{tabular}{c}-33.21* \\ -34.00* \\ -34.17* \\ -34.06*\end{tabular} & \begin{tabular}{c}-21.39* \\ -22.08* \\ -21.79* \\ -22.11*\end{tabular} & \begin{tabular}{c}-9.61* \\ -13.21* \\ -13.48* \\ -13.07*\end{tabular} & \begin{tabular}{c}-7.81* \\ -10.83* \\ -11.08* \\ -10.80*\end{tabular} & \begin{tabular}{c}-35.69* \\ -36.14* \\ -36.25* \\ -36.15*\end{tabular} & \begin{tabular}{c}-15.85* \\ -18.78* \\ -19.24* \\ -18.79*\end{tabular} & \begin{tabular}{c}-3.65* \\ -5.35* \\ -5.60* \\ -5.41*\end{tabular} & \begin{tabular}{c}-3.66* \\ -4.92* \\ -5.12* \\ -4.95*\end{tabular} & \begin{tabular}{c}-30.88* \\ -31.09* \\ -31.15* \\ -31.08*\end{tabular} & \begin{tabular}{c}-16.47* \\ -19.09* \\ -19.52* \\ -19.17*\end{tabular} & \begin{tabular}{c}-2.96* \\ -4.86* \\ -5.15* \\ -4.90*\end{tabular} & \begin{tabular}{c}-3.13* \\ -4.92* \\ -5.27* \\ -5.00*\end{tabular} & \begin{tabular}{c}-38.55* \\ -38.87* \\ -39.05* \\ -38.92*\end{tabular} & \begin{tabular}{c}-19.34* \\ -22.17* \\ -22.66* \\ -22.23*\end{tabular} & \begin{tabular}{c}-3.58* \\ -5.27* \\ -5.58* \\ -5.32*\end{tabular} & \begin{tabular}{c}-3.43* \\ -5.01* \\ -5.34* \\ -5.10*\end{tabular} & \begin{tabular}{c}-28.09* \\ -28.37* \\ -28.42* \\ -28.40*\end{tabular} & \begin{tabular}{c}-17.48* \\ -17.90* \\ -17.86* \\ -17.98*\end{tabular} & \begin{tabular}{c}-12.88* \\ -15.87* \\ -15.64* \\ -15.45*\end{tabular} & \begin{tabular}{c}-12.43* \\ -14.51* \\ -14.20* \\ -14.19*\end{tabular} & \begin{tabular}{c}-28.98* \\ -29.62* \\ -29.68* \\ -29.64*\end{tabular} & \begin{tabular}{c}-20.59* \\ -21.80* \\ -21.84* \\ -21.99*\end{tabular} & \begin{tabular}{c}-11.79* \\ -14.69* \\ -14.73* \\ -14.53*\end{tabular} & \begin{tabular}{c}-9.74* \\ -11.93* \\ -11.94* \\ -11.84*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{Chronos (Tiny)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-0.01 \\ -0.28 \\ -19.04* \\ -18.49*\end{tabular} & \begin{tabular}{c}2.52* \\ 0.66 \\ -12.82* \\ -12.50*\end{tabular} & \begin{tabular}{c}16.42* \\ 5.20* \\ 0.50 \\ 0.34\end{tabular} & \begin{tabular}{c}16.18* \\ 5.14* \\ -0.33 \\ -0.77\end{tabular} & \begin{tabular}{c}-7.85* \\ -3.54* \\ -17.45* \\ -17.27*\end{tabular} & \begin{tabular}{c}2.40* \\ 0.55 \\ -13.81* \\ -13.41*\end{tabular} & \begin{tabular}{c}15.94* \\ 5.10* \\ -1.05 \\ -1.42\end{tabular} & \begin{tabular}{c}15.80* \\ 5.08* \\ -0.89 \\ -1.65\end{tabular} & \begin{tabular}{c}-29.62* \\ -15.28* \\ -32.61* \\ -32.19*\end{tabular} & \begin{tabular}{c}-8.25* \\ -4.51* \\ -19.67* \\ -19.11*\end{tabular} & \begin{tabular}{c}2.40* \\ 0.95 \\ -9.41* \\ -9.48*\end{tabular} & \begin{tabular}{c}-2.11* \\ -1.69 \\ -8.54* \\ -8.59*\end{tabular} & \begin{tabular}{c}-33.11* \\ -14.45* \\ -34.77* \\ -34.34*\end{tabular} & \begin{tabular}{c}-3.75* \\ -1.93 \\ -18.53* \\ -17.59*\end{tabular} & \begin{tabular}{c}14.96* \\ 4.73* \\ -3.13* \\ -3.40*\end{tabular} & \begin{tabular}{c}15.17* \\ 4.93* \\ -1.32 \\ -1.55\end{tabular} & \begin{tabular}{c}-30.89* \\ -15.75* \\ -35.96* \\ -35.41*\end{tabular} & \begin{tabular}{c}9.71* \\ 2.36* \\ -17.32* \\ -15.25*\end{tabular} & \begin{tabular}{c}17.15* \\ 5.23* \\ 0.54 \\ 0.26\end{tabular} & \begin{tabular}{c}15.56* \\ 5.05* \\ -1.00 \\ -1.22\end{tabular} & \begin{tabular}{c}-27.01* \\ -17.31* \\ -30.68* \\ -30.54*\end{tabular} & \begin{tabular}{c}9.01* \\ 2.08* \\ -17.61* \\ -15.53*\end{tabular} & \begin{tabular}{c}17.55* \\ 5.37* \\ 4.36* \\ 3.25*\end{tabular} & \begin{tabular}{c}16.97* \\ 5.33* \\ 2.11* \\ 3.42*\end{tabular} & \begin{tabular}{c}-36.90* \\ -19.72* \\ -38.76* \\ -38.59*\end{tabular} & \begin{tabular}{c}6.13* \\ 1.35 \\ -20.84* \\ -18.73*\end{tabular} & \begin{tabular}{c}16.92* \\ 5.21* \\ 0.15 \\ -0.05\end{tabular} & \begin{tabular}{c}16.64* \\ 5.22* \\ 0.62 \\ 0.68\end{tabular} & \begin{tabular}{c}-24.69* \\ -17.98* \\ -28.24* \\ -28.21*\end{tabular} & \begin{tabular}{c}-5.77* \\ -3.29* \\ -15.98* \\ -15.38*\end{tabular} & \begin{tabular}{c}12.78* \\ 4.35* \\ -5.25* \\ -5.65*\end{tabular} & \begin{tabular}{c}12.66* \\ 4.42* \\ -4.06* \\ -4.53*\end{tabular} & \begin{tabular}{c}-27.46* \\ -13.48* \\ -31.11* \\ -30.38*\end{tabular} & \begin{tabular}{c}-0.09 \\ -0.30 \\ -18.41* \\ -17.76*\end{tabular} & \begin{tabular}{c}13.09* \\ 4.48* \\ -3.96* \\ -4.39*\end{tabular} & \begin{tabular}{c}13.40* \\ 4.66* \\ -2.48* \\ -2.85*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{Chronos (Mini)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-7.06* \\ -8.07* \\ -16.92* \\ -16.82*\end{tabular} & \begin{tabular}{c}2.51* \\ -0.47 \\ -13.25* \\ -12.85*\end{tabular} & \begin{tabular}{c}17.40* \\ 12.17* \\ -2.78* \\ -0.63\end{tabular} & \begin{tabular}{c}17.12* \\ 11.85* \\ -2.01* \\ -1.20\end{tabular} & \begin{tabular}{c}-30.39* \\ -27.16* \\ -31.62* \\ -31.47*\end{tabular} & \begin{tabular}{c}-8.37* \\ -9.90* \\ -19.17* \\ -18.63*\end{tabular} & \begin{tabular}{c}2.48* \\ 0.73 \\ -9.49* \\ -9.36*\end{tabular} & \begin{tabular}{c}-2.13* \\ -3.02* \\ -8.59* \\ -8.54*\end{tabular} & \begin{tabular}{c}-34.23* \\ -29.51* \\ -33.68* \\ -33.56*\end{tabular} & \begin{tabular}{c}-3.89* \\ -5.80* \\ -17.54* \\ -16.92*\end{tabular} & \begin{tabular}{c}15.98* \\ 10.71* \\ -3.42* \\ -3.03*\end{tabular} & \begin{tabular}{c}15.98* \\ 11.01* \\ -1.65 \\ -1.29\end{tabular} & \begin{tabular}{c}-32.63* \\ -30.14* \\ -34.91* \\ -34.63*\end{tabular} & \begin{tabular}{c}11.17* \\ 5.50* \\ -14.56* \\ -13.59*\end{tabular} & \begin{tabular}{c}19.19* \\ 12.93* \\ 0.05 \\ 0.60\end{tabular} & \begin{tabular}{c}17.30* \\ 11.87* \\ -1.54 \\ -0.72\end{tabular} & \begin{tabular}{c}-27.29* \\ -26.38* \\ -30.32* \\ -30.29*\end{tabular} & \begin{tabular}{c}10.12* \\ 4.55* \\ -14.92* \\ -13.97*\end{tabular} & \begin{tabular}{c}19.50* \\ 13.21* \\ 2.61* \\ 2.84*\end{tabular} & \begin{tabular}{c}18.58* \\ 12.74* \\ 2.39* \\ 4.07*\end{tabular} & \begin{tabular}{c}-37.00* \\ -34.45* \\ -38.19* \\ -38.20*\end{tabular} & \begin{tabular}{c}6.87* \\ 2.27* \\ -17.98* \\ -17.05*\end{tabular} & \begin{tabular}{c}19.06* \\ 12.99* \\ -0.32 \\ 0.44\end{tabular} & \begin{tabular}{c}18.43* \\ 12.55* \\ 0.29 \\ 1.37\end{tabular} & \begin{tabular}{c}-24.77* \\ -24.76* \\ -28.03* \\ -27.99*\end{tabular} & \begin{tabular}{c}-5.82* \\ -7.67* \\ -15.42* \\ -15.05*\end{tabular} & \begin{tabular}{c}13.62* \\ 9.39* \\ -5.84* \\ -5.52*\end{tabular} & \begin{tabular}{c}13.27* \\ 9.33* \\ -4.71* \\ -4.55*\end{tabular} & \begin{tabular}{c}-28.63* \\ -25.01* \\ -29.75* \\ -29.38*\end{tabular} & \begin{tabular}{c}-0.08 \\ -2.44* \\ -17.19* \\ -16.78*\end{tabular} & \begin{tabular}{c}13.84* \\ 9.64* \\ -4.54* \\ -4.34*\end{tabular} & \begin{tabular}{c}14.02* \\ 9.92* \\ -2.97* \\ -2.79*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{Chronos (Small)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-23.55* \\ -27.67* \\ -31.34* \\ -31.45*\end{tabular} & \begin{tabular}{c}-3.14* \\ -9.87* \\ -18.94* \\ -18.56*\end{tabular} & \begin{tabular}{c}5.91* \\ 0.91 \\ -9.23* \\ -9.19*\end{tabular} & \begin{tabular}{c}0.61 \\ -2.95* \\ -8.48* \\ -8.47*\end{tabular} & \begin{tabular}{c}-23.85* \\ -30.55* \\ -33.37* \\ -33.32*\end{tabular} & \begin{tabular}{c}1.51 \\ -5.86* \\ -17.17* \\ -16.56*\end{tabular} & \begin{tabular}{c}15.63* \\ 11.65* \\ -2.54* \\ -2.47*\end{tabular} & \begin{tabular}{c}15.76* \\ 11.93* \\ -0.90 \\ -0.85\end{tabular} & \begin{tabular}{c}-24.64* \\ -29.83* \\ -34.66* \\ -34.54*\end{tabular} & \begin{tabular}{c}12.25* \\ 6.29* \\ -13.80* \\ -12.78*\end{tabular} & \begin{tabular}{c}17.50* \\ 13.74* \\ 1.21 \\ 1.06\end{tabular} & \begin{tabular}{c}16.68* \\ 12.38* \\ -0.44 \\ -0.23\end{tabular} & \begin{tabular}{c}-22.36* \\ -26.56* \\ -30.20* \\ -30.14*\end{tabular} & \begin{tabular}{c}11.68* \\ 5.44* \\ -14.20* \\ -13.25*\end{tabular} & \begin{tabular}{c}17.72* \\ 14.17* \\ 4.14* \\ 3.28*\end{tabular} & \begin{tabular}{c}17.38* \\ 13.58* \\ 3.89* \\ 4.69*\end{tabular} & \begin{tabular}{c}-29.69* \\ -34.67* \\ -37.95* \\ -38.07*\end{tabular} & \begin{tabular}{c}10.01* \\ 2.86* \\ -17.26* \\ -16.22*\end{tabular} & \begin{tabular}{c}17.39* \\ 13.66* \\ 1.15 \\ 1.01\end{tabular} & \begin{tabular}{c}17.24* \\ 13.23* \\ 2.07* \\ 2.52*\end{tabular} & \begin{tabular}{c}-21.39* \\ -24.91* \\ -27.85* \\ -27.97*\end{tabular} & \begin{tabular}{c}-1.09 \\ -7.75* \\ -15.19* \\ -14.78*\end{tabular} & \begin{tabular}{c}14.34* \\ 10.18* \\ -4.86* \\ -4.68*\end{tabular} & \begin{tabular}{c}14.19* \\ 10.09* \\ -3.86* \\ -3.85*\end{tabular} & \begin{tabular}{c}-21.65* \\ -25.52* \\ -29.65* \\ -29.34*\end{tabular} & \begin{tabular}{c}5.46* \\ -2.32* \\ -16.63* \\ -16.46*\end{tabular} & \begin{tabular}{c}14.58* \\ 10.43* \\ -3.70* \\ -3.75*\end{tabular} & \begin{tabular}{c}14.73* \\ 10.70* \\ -2.25* \\ -2.32*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{TimesFM (8M)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}4.27* \\ -15.61* \\ -22.04* \\ -12.61*\end{tabular} & \begin{tabular}{c}23.35* \\ 7.55* \\ -5.42* \\ 0.26\end{tabular} & \begin{tabular}{c}31.42* \\ 19.09* \\ 8.61* \\ 8.09*\end{tabular} & \begin{tabular}{c}31.16* \\ 19.27* \\ 9.12* \\ 8.37*\end{tabular} & \begin{tabular}{c}-0.03 \\ -19.84* \\ -23.83* \\ -14.11*\end{tabular} & \begin{tabular}{c}31.42* \\ 15.43* \\ 2.73* \\ 5.15*\end{tabular} & \begin{tabular}{c}32.86* \\ 20.23* \\ 9.35* \\ 8.55*\end{tabular} & \begin{tabular}{c}31.48* \\ 18.47* \\ 8.82* \\ 8.35*\end{tabular} & \begin{tabular}{c}-5.69* \\ -18.68* \\ -23.10* \\ -15.71*\end{tabular} & \begin{tabular}{c}31.49* \\ 14.77* \\ 2.10* \\ 4.81*\end{tabular} & \begin{tabular}{c}32.52* \\ 19.66* \\ 9.79* \\ 8.75*\end{tabular} & \begin{tabular}{c}31.96* \\ 19.09* \\ 9.73* \\ 8.73*\end{tabular} & \begin{tabular}{c}-8.71* \\ -23.28* \\ -27.48* \\ -17.70*\end{tabular} & \begin{tabular}{c}30.43* \\ 13.27* \\ 0.60 \\ 4.01*\end{tabular} & \begin{tabular}{c}32.31* \\ 19.40* \\ 9.25* \\ 8.51*\end{tabular} & \begin{tabular}{c}32.01* \\ 18.87* \\ 9.38* \\ 8.58*\end{tabular} & \begin{tabular}{c}-9.05* \\ -18.99* \\ -22.39* \\ -16.52*\end{tabular} & \begin{tabular}{c}19.80* \\ 2.78* \\ -6.77* \\ -1.29\end{tabular} & \begin{tabular}{c}29.90* \\ 17.91* \\ 7.87* \\ 7.70*\end{tabular} & \begin{tabular}{c}29.54* \\ 17.91* \\ 8.08* \\ 7.83*\end{tabular} & \begin{tabular}{c}5.87* \\ -13.92* \\ -19.61* \\ -11.44*\end{tabular} & \begin{tabular}{c}28.75* \\ 10.98* \\ -2.61* \\ 2.12*\end{tabular} & \begin{tabular}{c}29.99* \\ 18.15* \\ 8.13* \\ 7.86*\end{tabular} & \begin{tabular}{c}29.95* \\ 18.37* \\ 8.62* \\ 8.13*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{TimesFM (20M)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-3.81* \\ -26.33* \\ -34.46* \\ -34.03*\end{tabular} & \begin{tabular}{c}34.23* \\ 13.25* \\ -12.29* \\ -12.29*\end{tabular} & \begin{tabular}{c}34.83* \\ 18.79* \\ 3.06* \\ 1.43\end{tabular} & \begin{tabular}{c}33.45* \\ 16.19* \\ 1.83 \\ 0.54\end{tabular} & \begin{tabular}{c}-8.63* \\ -23.24* \\ -29.86* \\ -29.87*\end{tabular} & \begin{tabular}{c}34.62* \\ 12.40* \\ -12.82* \\ -12.82*\end{tabular} & \begin{tabular}{c}34.86* \\ 18.56* \\ 4.56* \\ 2.60*\end{tabular} & \begin{tabular}{c}34.28* \\ 17.64* \\ 4.52* \\ 2.65*\end{tabular} & \begin{tabular}{c}-13.29* \\ -29.20* \\ -37.52* \\ -37.37*\end{tabular} & \begin{tabular}{c}33.04* \\ 10.08* \\ -15.92* \\ -15.71*\end{tabular} & \begin{tabular}{c}34.85* \\ 18.05* \\ 2.91* \\ 1.30\end{tabular} & \begin{tabular}{c}34.33* \\ 17.13* \\ 3.31* \\ 1.67\end{tabular} & \begin{tabular}{c}-10.21* \\ -21.34* \\ -27.50* \\ -27.51*\end{tabular} & \begin{tabular}{c}19.10* \\ -4.41* \\ -14.96* \\ -14.98*\end{tabular} & \begin{tabular}{c}30.86* \\ 16.58* \\ -3.51* \\ -5.34*\end{tabular} & \begin{tabular}{c}30.38* \\ 16.14* \\ -2.31* \\ -4.76*\end{tabular} & \begin{tabular}{c}1.60 \\ -19.76* \\ -28.59* \\ -28.13*\end{tabular} & \begin{tabular}{c}29.55* \\ 6.31* \\ -17.61* \\ -17.52*\end{tabular} & \begin{tabular}{c}31.03* \\ 16.64* \\ -2.22* \\ -4.51*\end{tabular} & \begin{tabular}{c}30.85* \\ 16.55* \\ -0.13 \\ -2.69*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{Chronos (Tiny, Syn.)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-6.51* \\ -29.10* \\ -31.07* \\ -30.41*\end{tabular} & \begin{tabular}{c}35.42* \\ -3.64* \\ -17.56* \\ -12.86*\end{tabular} & \begin{tabular}{c}36.17* \\ 17.59* \\ 2.11* \\ 2.98*\end{tabular} & \begin{tabular}{c}35.43* \\ 15.19* \\ 1.23 \\ 2.81*\end{tabular} & \begin{tabular}{c}-11.09* \\ -38.00* \\ -39.49* \\ -38.44*\end{tabular} & \begin{tabular}{c}34.11* \\ -11.57* \\ -21.01* \\ -15.87*\end{tabular} & \begin{tabular}{c}36.63* \\ 16.43* \\ -0.47 \\ 1.45\end{tabular} & \begin{tabular}{c}35.65* \\ 14.45* \\ 0.14 \\ 2.15*\end{tabular} & \begin{tabular}{c}-7.79* \\ -26.47* \\ -28.21* \\ -27.88*\end{tabular} & \begin{tabular}{c}23.84* \\ -12.43* \\ -16.58* \\ -14.84*\end{tabular} & \begin{tabular}{c}32.92* \\ 9.16* \\ -4.96* \\ -3.66*\end{tabular} & \begin{tabular}{c}32.30* \\ 8.76* \\ -3.90* \\ -2.95*\end{tabular} & \begin{tabular}{c}4.65* \\ -29.45* \\ -31.34* \\ -30.18*\end{tabular} & \begin{tabular}{c}30.81* \\ -11.66* \\ -18.49* \\ -15.66*\end{tabular} & \begin{tabular}{c}32.97* \\ 9.43* \\ -3.83* \\ -2.77*\end{tabular} & \begin{tabular}{c}32.71* \\ 9.65* \\ -2.49* \\ -1.67\end{tabular} \\
\noalign{\vskip 0.6em}
\rotatebox[origin=c]{90}{Chronos (Mini, Syn.)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-1.86 \\ -38.77* \\ -38.97* \\ -38.68*\end{tabular} & \begin{tabular}{c}28.60* \\ -9.49* \\ -21.01* \\ -18.54*\end{tabular} & \begin{tabular}{c}30.84* \\ 16.60* \\ -3.03* \\ -2.02*\end{tabular} & \begin{tabular}{c}30.59* \\ 14.71* \\ -1.97* \\ -2.57*\end{tabular} & \begin{tabular}{c}-3.19* \\ -26.29* \\ -28.34* \\ -28.24*\end{tabular} & \begin{tabular}{c}20.92* \\ -11.91* \\ -16.19* \\ -15.54*\end{tabular} & \begin{tabular}{c}29.15* \\ 9.88* \\ -6.54* \\ -6.61*\end{tabular} & \begin{tabular}{c}28.88* \\ 9.42* \\ -5.22* \\ -5.53*\end{tabular} & \begin{tabular}{c}9.10* \\ -29.51* \\ -30.93* \\ -30.04*\end{tabular} & \begin{tabular}{c}25.93* \\ -10.17* \\ -18.51* \\ -17.75*\end{tabular} & \begin{tabular}{c}29.16* \\ 10.15* \\ -5.25* \\ -5.51*\end{tabular} & \begin{tabular}{c}29.18* \\ 10.26* \\ -3.61* \\ -3.88*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{Chronos (Small, Syn.)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}-2.82* \\ -25.58* \\ -28.25* \\ -28.20*\end{tabular} & \begin{tabular}{c}26.23* \\ -10.34* \\ -16.08* \\ -15.29*\end{tabular} & \begin{tabular}{c}36.15* \\ 12.77* \\ -4.88* \\ -5.30*\end{tabular} & \begin{tabular}{c}35.74* \\ 12.10* \\ -3.87* \\ -4.39*\end{tabular} & \begin{tabular}{c}12.69* \\ -28.49* \\ -30.74* \\ -30.16*\end{tabular} & \begin{tabular}{c}34.06* \\ -7.07* \\ -17.85* \\ -17.22*\end{tabular} & \begin{tabular}{c}36.35* \\ 12.97* \\ -3.78* \\ -4.32*\end{tabular} & \begin{tabular}{c}36.34* \\ 12.97* \\ -2.43* \\ -2.91*\end{tabular} \\
\noalign{\vskip 0.7em}
\rotatebox[origin=c]{90}{TimesFM (8M, Syn.)} & \begin{tabular}{r}5 \\ 21 \\ 252 \\ 512\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}{} \\ {} \\ {} \\ {}\end{tabular} & \begin{tabular}{c}10.63* \\ -16.25* \\ -27.21* \\ -26.57*\end{tabular} & \begin{tabular}{c}24.08* \\ 7.29* \\ -15.03* \\ -14.64*\end{tabular} & \begin{tabular}{c}26.86* \\ 14.32* \\ 1.74 \\ 0.53\end{tabular} & \begin{tabular}{c}26.93* \\ 14.25* \\ 3.64* \\ 3.32*\end{tabular}

==> internet_appendix.tex <==
% ============================================================
% INTERNET APPENDIX TITLE PAGE
% ============================================================

\clearpage
\thispagestyle{empty}

\phantomsection
\label{pp:internet-title}

\vspace*{0.20\textheight}

\begin{center}

{\LARGE Re(Visiting) Time Series Foundation Models in Finance\par}

\vspace{0.8cm}

{\LARGE INTERNET APPENDIX\par}

\vspace{2.0cm}

{\large November 2026\par}

\end{center}

\vfill
\clearpage


% ============================================================
% START INTERNET APPENDIX — PAGE 1
% ============================================================

\setcounter{page}{1}
\gdef\thepage{IA-\arabic{page}}

% ============================================================
% INTERNET APPENDIX
% ============================================================
\appendix
\renewcommand{\thesection}{IA.\Alph{section}}

% Unique hyperlink destinations for the Internet Appendix.
\renewcommand{\theHsection}{IA.\Alph{section}}
\renewcommand{\theHsubsection}{\theHsection.\arabic{subsection}}
\renewcommand{\theHsubsubsection}{\theHsubsection.\arabic{subsubsection}}
\renewcommand{\theHequation}{\theHsection.\arabic{equation}}
\renewcommand{\theHtable}{\theHsection.\arabic{table}}
\renewcommand{\theHfigure}{\theHsection.\arabic{figure}}

% Refer to appendix sections as "Section", not "Appendix"
\crefname{section}{Section}{Sections}
\Crefname{section}{Section}{Sections}

\counterwithin{table}{section}
\counterwithin{figure}{section}
\counterwithin{equation}{section}

\doublespacing

\section{Benchmark Models} \label{appendix_benchmark_models}
\subsection{Linear Model and Regularized Variants}
\subsubsection{Linear Regression and Huber Loss}
In the context of time series forecasting, linear models provide a transparent and interpretable baseline for predicting future observations from historical data. A linear forecasting model assumes that the future excess return $r_{t+1}^{ex}$ can be expressed as a weighted combination of $C$ lagged returns:
\begin{equation}
r_{t+1}^{ex} = \theta^{\top}\mathbf{r}_{t-C+1:t}^{ex} + \varepsilon,
\end{equation}
where \(\theta\) is the coefficient vector and \(\varepsilon\) is an error term with zero mean. The model parameters are estimated by minimizing a loss function over all observed samples:
\begin{equation}
\min_{\theta} \; \mathcal{L}(\mathbf{\theta}) = 
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[ \ell \big(r_{t+1}^{ex}, \theta^{\top}\mathbf{r}_{t-C+1:t}^{ex} \big)\right],
\label{eq:ts_loss_general}
\end{equation}
where the expectation is taken over the dataset. When the loss is the mean squared error, i.e., \(\ell(x, \hat{x}) = (x - \hat{x})^2\), the model reduces to ordinary least squares (OLS) regression. However, the squared loss is highly sensitive to outliers and heavy-tailed noise distributions, which are often present in financial or economic time series. To improve robustness, the Huber loss is widely adopted, defined as:
\begin{equation}
\ell_{\delta}(r_{t+1}^{ex}, \hat{r}_{t+1}^{ex}) =
\begin{cases}
\frac{1}{2} \left( r_{t+1}^{ex} - \hat{r}_{t+1}^{ex} \right) ^2, & \text{if } |r_{t+1}^{ex} - \hat{r}_{t+1}^{ex}| \leq \delta, \\[4pt]
\delta \big(|r_{t+1}^{ex} - \hat{r}_{t+1}^{ex}| - \tfrac{\delta}{2} \big), & \text{otherwise},
\end{cases}
\end{equation}
where \(\delta > 0\) is a threshold that determines the transition between the quadratic and linear regimes. A generic penalized Huber regression objective can be written as:
\begin{equation} \label{linear_eq_4}
\min_{\theta}
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[
\ell_{\delta}\bigl(r_{t+1}^{ex},\hat{r}_{t+1}^{ex}\bigr)
\right]
+ \alpha \Omega(\theta).
\end{equation}
Here, $\alpha$ is the regularization strength reported in \Cref{tab:huber_hyperparams}, and $\Omega(\theta)$ denotes the penalty used by the estimator. In the estimator-specific objectives below, $\lambda$ denotes the same regularization strength as $\alpha$, up to the implementation's scaling convention; for the Elastic Net, $\lambda_1$ and $\lambda_2$ are determined jointly by $\alpha$ and the mixing parameter reported in \Cref{tab:huber_hyperparams}. \Cref{linear_eq_4} yields a convex optimization objective that combines Huber loss with regularization.

Such linear baselines capture linear dependence on past returns and provide a transparent benchmark for evaluating more complex nonlinear models or TSFMs. OLS+H denotes scale-adaptive Huber regression with tuned $\ell_2$ regularization, rather than unregularized ordinary least squares. Its parameter $\epsilon=1.35$ applies to residuals divided by an estimated residual scale. LASSO+H, RIDGE+H, and Enet+H are instead estimated using stochastic gradient descent with Huber loss and the corresponding regularization penalties. For these three estimators, the cutoff is $\delta=1.35$ in return units, without standardizing the residuals by an estimated scale. Thus, the same numerical setting does not imply the same residual cutoff across implementations. See \Cref{tab:huber_hyperparams} for the search grids and fixed settings.


\subsubsection{Ridge Regression}
Regularization techniques play a crucial role in improving the generalization ability and numerical stability of linear forecasting models, particularly when the number of predictors is large or the data exhibit multicollinearity. In time series forecasting, regularized linear models, such as Ridge regression \citep{hoerl1970ridge} and Lasso regression \citep{tibshirani1996regression}, help control overfitting while enhancing interpretability through coefficient shrinkage.

Ridge regression introduces a squared $\ell_2$-norm penalty on the coefficient vector, encouraging small but non-zero weights across correlated lagged predictors. The optimization objective can be written as:
\begin{equation}
\min_{\theta} \; 
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[  
\ell_{\delta}\big( r_{t+1}^{ex}, \hat{r}_{t+1}^{ex} \big)
+ \lambda \|\theta\|_2^2 \right],
\end{equation}
where $\lambda > 0$ is a regularization hyperparameter controlling the degree of shrinkage. The $\ell_2$ penalty effectively reduces variance without eliminating predictors entirely, making Ridge regression particularly suitable for multicollinear time series where several lagged features convey overlapping information. This stabilization improves forecasting robustness and numerical conditioning. We tune the regularization strength, while the Huber threshold is fixed at $\delta=1.35$ in the target units supplied to the estimator. Exact ranges are shown in \Cref{tab:huber_hyperparams}.

\subsubsection{Lasso Regression}
In contrast, the Lasso regression imposes an $\ell_1$-norm penalty on the coefficients:
\begin{equation} \label{lasso_eq_1}
\min_{\theta} \;
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[ 
\ell_{\delta}\big( r_{t+1}^{ex}, \hat{r}_{t+1}^{ex} \big)
+ \lambda \|\theta\|_1 \right],
\end{equation}
where the $\ell_1$ penalty encourages sparsity in $\theta$, automatically selecting a subset of the most relevant lagged predictors and setting others to zero. This property is especially beneficial with long input windows, where many lags may contain redundant information. By performing implicit feature selection, the Lasso reduces model complexity while preserving predictive accuracy. We tune the regularization strength, while the Huber threshold is fixed at $\delta=1.35$ in the target units supplied to the estimator. See \Cref{tab:huber_hyperparams} for details.


\subsubsection{Elastic Net}
Both Ridge and Lasso regularizations enhance the predictive performance of linear models, but in complementary ways. Ridge regression yields smoother, dense solutions with small coefficients, which is ideal when all predictors contribute modestly. Lasso, on the other hand, produces sparse models that are easier to interpret and computationally efficient, particularly valuable in high-dimensional or noisy time series environments. 

These regularized estimators can also be combined through the Elastic Net \citep{zou2005regularization}, which linearly interpolates between $\ell_1$ and $\ell_2$ penalties to balance sparsity and stability. Formally, the Elastic Net estimator for time series forecasting minimizes the following objective:
\begin{equation}
\min_{\theta} \;
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[
\ell_{\delta}\big( r_{t+1}^{ex}, \hat{r}_{t+1}^{ex} \big)
+ \lambda_1 \|\theta\|_1 
+ \lambda_2 \|\theta\|_2^2 \right],
\end{equation}
where $\lambda_1, \lambda_2 > 0$ are hyperparameters controlling the balance between sparsity and smooth shrinkage. The first term penalizes large prediction errors, while the subsequent regularization terms jointly constrain the magnitude and number of active coefficients. The $\ell_1$ term promotes sparsity by driving uninformative lag coefficients to zero, effectively performing automatic feature selection. The $\ell_2$ term, in turn, distributes weight across correlated predictors, improving numerical stability and preventing over-penalization of groups of correlated lags. This hybrid structure allows the Elastic Net to retain both interpretability and robustness, which are essential in high-dimensional or multi-frequency time series where predictors may exhibit strong collinearity.

In practical forecasting applications, Elastic Net regression is often preferred over pure Lasso or Ridge models, as it adaptively balances bias reduction and variance control. By tuning $(\lambda_1, \lambda_2)$, one can smoothly interpolate between a fully sparse model (Lasso) and a dense but stable model (Ridge), thus obtaining a flexible yet parsimonious representation of temporal dependencies. We tune the overall regularization and the mixing parameter, while the Huber threshold is fixed at $\delta=1.35$ in the target units supplied to the estimator. Search grids are provided in \Cref{tab:huber_hyperparams}.

\subsection{Principal Component Regression}
Linear forecasting models can suffer from multicollinearity and redundant predictors when the lagged input vectors $\mathbf{r}_{t-C+1:t}^{ex}$ contain highly correlated components. Principal component regression (PCR) \citep{massy1965principal} mitigates this problem by projecting the predictors onto a lower-dimensional subspace spanned by components that capture the dominant variance in the training data.

Let $R\in\mathbb{R}^{n\times C}$ denote the standardized training predictor matrix, with one observation per row. If $\mathbf{V}_k\in\mathbb{R}^{C\times k}$ contains the first $k$ right singular vectors of $R$, the principal-component score matrix is
\begin{equation}
Z = R\mathbf{V}_k \in \mathbb{R}^{n\times k}.
\end{equation}
For an individual standardized predictor vector $\mathbf{x}\in\mathbb{R}^{C}$, the score vector is $\mathbf{z}=\mathbf{V}_k^\top\mathbf{x}$. Let $Y=r_{t+1}^{ex}$ denote the next-day excess return. We fit OLS to these scores:
\begin{equation}
\min_{\beta_0,\boldsymbol{\beta}}
\mathbb{E}_{(\mathbf{z},Y)\sim\mathcal{D}_{\rm fin}}
\left[
\left(Y-\beta_0-\boldsymbol{\beta}^{\top}\mathbf{z}\right)^2
\right].
\end{equation}

In practice, PCR reduces the predictor dimension and can stabilize linear forecasts when lagged predictors are highly correlated. We tune the number of principal components, while Incremental PCA and the OLS regressor are fixed. See \Cref{tab:huber_hyperparams} for details.

\subsection{Tree-Based Models}

Tree-based ensemble models constitute a class of non-parametric forecasting methods that approximate nonlinear mappings between predictors and targets without assuming a specific functional form. Unlike linear models, which rely on additive relationships between input features, tree-based models recursively partition the predictor space into disjoint regions and fit simple local approximations, typically constants, within each region. This hierarchical partitioning allows the model to capture complex, nonlinear interactions and threshold effects that are prevalent in financial time series.

In ensemble tree models, $f(\cdot)$ is represented as a sum of $M$ regression trees:
\begin{equation}
f_\theta (\mathbf{x}) = \sum_{m=1}^{M} \eta_m T_m(\mathbf{x}),
\end{equation}
where $T_m(\cdot)$ denotes the $m$-th decision tree, and $\eta_m$ is its corresponding weight. Here, $\theta$ denotes the parameters of the ensemble model. The trees are built sequentially to minimize a differentiable loss function (e.g., squared, Huber, or quantile loss), enabling efficient gradient-based boosting. Such models, including Gradient Boosted Trees, XGBoost, LightGBM, and CatBoost, are well suited for structured tabular data and perform competitively on time series forecasting tasks after appropriate lag feature construction. 

\subsubsection{XGBoost}
Extreme gradient boosting (XGBoost)  is a scalable and highly optimized variant of gradient boosting that improves both predictive accuracy and computational efficiency through refined objective formulation and system-level optimization, introduced by \citet{chen2016XGBoostScalableTree}. For a time series with lagged returns  $\mathbf{r}_{t-C+1:t}^{ex}$, the model approximates a nonlinear mapping:
\begin{equation}
\hat{r}_{t+1}^{ex} = f_\theta(\mathbf{r}_{t-C+1:t}^{ex})
= \sum_{m=1}^{M} T_m(\mathbf{r}_{t-C+1:t}^{ex}),
\end{equation}
where each $T_m$ is a regression tree added sequentially to minimize a regularized objective:
\begin{equation} \label{XGBoost_eq2}
\mathcal{L}^{(j)} = 
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[
\ell\big(r_{t+1}^{ex},
\hat{r}_{t+1}^{(j-1),ex}
+ T_j(\mathbf{r}_{t-C+1:t}^{ex})\big)
+ \lambda_1 \|\mathbf{w}_j\|_1
+ \lambda_2 \|\mathbf{w}_j\|_2^2 \right].
\end{equation}
In \Cref{XGBoost_eq2}, $\ell(y,\hat{y})$ denotes the regression loss, $\mathcal{L}^{(j)}$ denotes the regularized objective for adding the $j$-th tree, $\mathbf{w}_j$ denotes the vector of leaf weights of tree $T_j$, and $\hat{r}_{t+1}^{(j-1),ex}$ is the prediction from the first $(j-1)$ trees. XGBoost differentiates itself from classical gradient boosting through several key innovations that enhance efficiency, regularization, and interpretability:

\begin{enumerate}
    \item Second-order Taylor expansion of the objective. 
    Instead of using only first-order gradients, XGBoost employs a second-order approximation of the loss function.
    % :
    % \begin{equation}
    % \mathcal{L}^{(t)} \approx 
    % \sum_{h=1}^{H} \big[ g_h T_t(\mathbf{x}_h)
    % + \tfrac{1}{2} h_h T_t^2(\mathbf{x}_h) \big]
    % + \Omega(T_t),
    % \label{eq:xgb_taylor}
    % \end{equation}
    % where $g_h$ and $h_h$ are the first and second derivatives of the loss with respect to the model prediction. 
    % This formulation allows more accurate optimization and faster convergence.

    \item Explicit regularization and split gain criterion.
    XGBoost introduces both $\ell_1$ and $\ell_2$ regularization terms on leaf weights to control model complexity. 
    Tree splits are selected by maximizing a gain function
    % :
    % \begin{equation}
    % \text{Gain} = 
    % \frac{1}{2} \left[
    % \frac{G_L^2}{H_L + \lambda_2} +
    % \frac{G_R^2}{H_R + \lambda_2} -
    % \frac{(G_L + G_R)^2}{H_L + H_R + \lambda_2}
    % \right] - \lambda_1,
    % \label{eq:xgb_gain}
    % \end{equation}
    % where $G_L, H_L$ and $G_R, H_R$ denote the summed first and second derivatives for the left and right partitions.  This criterion
     that ensures each split provides sufficient reduction in loss to justify model complexity.

    \item Sparsity-aware and parallel optimization. 
    XGBoost handles missing or sparse features efficiently by automatically learning the optimal default direction for missing values during tree construction. 
    Additionally, histogram-based binning and parallel split search enable scalable training on large datasets.
\end{enumerate}

We tune the tree depth and learning rate, while the booster is fixed to gradient-boosted trees. Exact grids are given in \Cref{tab:huber_hyperparams}.

\subsubsection{CatBoost}
CatBoost, introduced by \citet{prokhorenkova2018catboost}, extends the standard gradient boosting framework to improve robustness and prevent overfitting, particularly in the presence of categorical or time-dependent features. In our implementation, CatBoost uses RMSE as its configured regression loss, consistent with \Cref{tab:huber_hyperparams}:
\begin{equation}
\mathcal{L}_{\mathrm{RMSE}}(\theta)
=
\left(
\mathbb{E}_{(X,Y)\sim\mathcal{D}_{\rm fin}}
\left[(Y-f_\theta(X))^2\right]
\right)^{1/2},
\label{eq:catboost_short}
\end{equation}
where $X=\mathbf{r}_{t-C+1:t}^{ex}$ is the lagged-return input vector and $Y=r_{t+1}^{ex}$ is the next-day excess return.

CatBoost introduces several methodological innovations that distinguish it from conventional boosting models. First, it supports ordered boosting, a permutation-driven scheme that uses preceding observations in the permutation to reduce prediction shift. Second, it employs a symmetric tree structure where all nodes at a given depth share the same splitting rule, producing balanced and efficient trees that reduce overfitting and accelerate inference. Third, categorical variables can be handled through ordered target encoding, where target statistics are computed from preceding samples in a permutation to reduce target leakage. In our application, the model uses lagged returns as predictors and serves as a computationally efficient nonlinear baseline. We tune the tree depth and learning rate, while fixing the regression loss to RMSE. See \Cref{tab:huber_hyperparams} for the hyperparameter search ranges.

\subsubsection{LightGBM}
Light gradient boosting machine (LightGBM) is an efficient implementation of gradient boosting designed for high-dimensional and large-scale datasets, introduced by \citet{ke2017lightgbm}. It retains the basic ensemble structure of additive regression trees used in XGBoost but introduces several algorithmic innovations that significantly improve training speed, memory efficiency, and scalability without sacrificing accuracy. Given lagged excess returns $\mathbf{r}_{t-C+1:t}^{ex}$ as input features, LightGBM minimizes the following regularized objective:
\begin{equation}
\min_\theta
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[
\ell\big(
r_{t+1}^{ex}, f(\mathbf{r}_{t-C+1:t}^{ex})
\big)
+ \lambda \, \Omega(\theta)
\right],
\label{eq:lightgbm_obj}
\end{equation}
where $\ell(y,\hat{y})$ denotes the regression loss, and $\Omega(\theta)$ penalizes the complexity of the ensemble of trees. LightGBM uses leaf-wise tree growth and histogram-based split finding to improve computational efficiency. Through the aforementioned mechanisms, LightGBM achieves substantial gains in speed and scalability compared to traditional boosting frameworks. We tune the number of leaves and learning rate, while the maximum depth and boosting type are fixed. Grids are reported in \Cref{tab:huber_hyperparams}.

% \begin{enumerate}
%     \item Leaf-wise growth strategy.
%     Unlike the level-wise tree growth used in XGBoost and CatBoost, LightGBM adopts a leaf-wise growth approach, where at each iteration the algorithm expands the leaf with the highest loss reduction (largest gradient magnitude). 
%     This adaptive splitting criterion produces deeper, more specialized trees that capture fine-grained nonlinearities with fewer nodes.
%     %     :
%     % \begin{equation}
%     % \text{Gain} = 
%     % \frac{1}{2}
%     % \left(
%     % \frac{G_L^2}{H_L + \lambda} +
%     % \frac{G_R^2}{H_R + \lambda} -
%     % \frac{(G_L + G_R)^2}{H_L + H_R + \lambda}
%     % \right).
%     % \label{eq:lgbm_gain}
%     % \end{equation}
%     % Although this may lead to unbalanced trees, it improves accuracy for complex relationships—especially in financial and macroeconomic time series—when combined with appropriate depth and data sampling constraints.

%     \item Gradient-based one-side sampling. 
%     To accelerate training on large datasets, LightGBM retains all samples with large gradient magnitudes (i.e., those contributing most to the loss) while randomly subsampling a portion of samples with small gradients. 
%     The retained samples are re-weighted to maintain an unbiased estimation of the overall gradient distribution. 
%     This approach significantly reduces computational cost while preserving model fidelity.

%     % \item \textbf{Exclusive Feature Bundling (EFB).} 
%     % LightGBM exploits feature sparsity by grouping mutually exclusive (non-overlapping) features into compact bundles. 
%     % If two features rarely take nonzero values simultaneously, they can share a single representation without affecting split accuracy. 
%     % This drastically reduces the feature dimensionality and memory footprint, particularly beneficial for time series with numerous categorical or sparse lag indicators.

%     % \item \textbf{Histogram-based Split Finding.} 
%     % Continuous features are discretized into a fixed number of bins, enabling fast and memory-efficient computation of split gains. 
%     % Combined with parallel histogram aggregation, this approach accelerates training while maintaining near-optimal split quality.
% \end{enumerate}



\subsection{Neural Networks} \label{IA_Neural_Network}
Neural networks extend traditional regression models by learning nonlinear mappings between input features and target variables through a hierarchy of linear transformations and nonlinear activations. Among them, the feedforward neural network (FNN), also known as the multilayer perceptron (MLP), is one of the simplest yet most versatile architectures for modeling complex relationships in time series data. The FNN consists of $L$ hidden layers, each performing an affine transformation followed by a nonlinear activation, represented schematically as:
\begin{equation}
\mathbf{h}^{(l)} = \sigma^{(l)}\!\left( \mathbf{W}^{(l)} \mathbf{h}^{(l-1)} + \mathbf{b}^{(l)} \right),
\quad l = 1, \ldots, L,
\end{equation}
where $\mathbf{h}^{(0)} = \mathbf{r}_{t-C+1:t}^{ex} \in \mathbb{R}^C$ denotes the input,
$\mathbf{W}^{(l)} \in \mathbb{R}^{n_l \times n_{l-1}}$ and $\mathbf{b}^{(l)} \in \mathbb{R}^{n_l}$
denote the weights and biases of layer $l$, with $n_0=C$, and $\sigma^{(l)}(\cdot)$ is the ReLU activation function used in our implementation.
The final output layer produces a scalar forecast $\hat{r}_{t+1}^{ex} \in \mathbb{R}$:
\begin{equation}
\hat{r}_{t+1}^{ex} = \mathbf{w}_{\text{out}}^\top \mathbf{h}^{(L)} + b_{\text{out}}.
\end{equation}
Thus, the overall mapping from lagged excess returns to future values can be compactly expressed as:
\begin{equation}
\hat{r}_{t+1}^{ex} = f_\theta(\mathbf{r}_{t-C+1:t}^{ex}),
\end{equation}
where $\theta$ includes the hidden-layer parameters
$\{\mathbf{W}^{(l)}, \mathbf{b}^{(l)}\}_{l=1}^{L}$,
the output-layer parameters $\{\mathbf{w}_{\text{out}},b_{\text{out}}\}$,
and any additional trainable parameters.
The network parameters are estimated by minimizing mean squared error with L1 regularization over the training samples:
\begin{equation}
\min_{\theta}
\mathbb{E}_{\mathcal{D}_{\rm fin}} \left[
\left(r_{t+1}^{ex} -
f_{\theta}(\mathbf{r}_{t-C+1:t}^{ex})\right)^2
\right]
+ \lambda \|\theta_{\mathrm{reg}}\|_1,
\qquad \lambda=10^{-4},
\end{equation}
where $\theta_{\mathrm{reg}}$ denotes the parameters to which regularization is applied. The regularization term controls parameter magnitudes and helps limit overfitting.
Parameter updates are performed using Adam, allowing efficient optimization even in high-dimensional feature spaces.

By adjusting the input window length $C$, the FNN can capture dependencies over different historical windows. In our experiments, the network depth is fixed at $L=1$.
Although it does not explicitly model sequence dynamics as recurrent or attention-based architectures do, it remains a strong baseline due to its simplicity, parallelizability, and universal function approximation capability. In forecasting practice, FNNs offer a balance between model interpretability and flexibility: they can approximate nonlinear dependencies while remaining computationally efficient and straightforward to train, thus serving as a bridge between classical econometric models and more complex ML architectures. The neural network architecture and training settings are fixed as described in \Cref{tab:huber_hyperparams}.


\clearpage

\begin{table}[h]
\centering
\caption{Hyperparameter Settings for Benchmark Models}
\label{tab:huber_hyperparams}
\resizebox{0.82\textwidth}{!}{%
\begin{threeparttable}
\begin{tabular}{ll}
\toprule
\textbf{Model} & \textbf{Hyperparameters} \\
\hline
\addlinespace[0.8ex]
OLS+H & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Regularization strength ($\alpha$): searched over values from $10^{-6}$ to $10^{1}$ on a logarithmic scale (8 values) \\
[6pt]\textbf{Fixed:} \\
-- Robustness parameter ($\epsilon$): 1.35 \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
LASSO+H & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Regularization strength ($\alpha$): searched over values from $10^{-6}$ to $10^{1}$ on a logarithmic scale (8 values) \\
[6pt]\textbf{Fixed:} \\
-- Huber threshold ($\delta$): 1.35 \\
-- Penalty: L1 (Lasso) \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
RIDGE+H & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Regularization strength ($\alpha$): searched over values from $10^{-6}$ to $10^{1}$ on a logarithmic scale (8 values) \\
[6pt]\textbf{Fixed:} \\
-- Huber threshold ($\delta$): 1.35 \\
-- Penalty: L2 (Ridge) \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
Enet+H & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Regularization strength ($\alpha$): searched over values from $10^{-6}$ to $10^{1}$ on a logarithmic scale (8 values) \\
-- Elastic Net mixing parameter ($l1\_ratio$): $\{0.1, 0.3, 0.5, 0.7, 0.9\}$ \\
[6pt]\textbf{Fixed:} \\
-- Huber threshold ($\delta$): 1.35 \\
-- Penalty: Elastic Net \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
PCR & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Number of principal components: candidate sets by input-window length $C$ are as follows: \\
\quad $C = 5$: $\{2, 3\}$; \\
\quad $C = 21$: $\{2, 4, 6, 8, 10, 12\}$; \\
\quad $C = 252$: $\{16, 32, 48, 64, 96, 126\}$; \\
\quad $C = 512$: $\{32, 64, 96, 128, 192, 256\}$ \\
[6pt]\textbf{Fixed:} \\
-- PCA algorithm: Incremental PCA \\
-- Regression: Linear Regression (OLS) \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
XGBoost & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Maximum tree depth: $\{3, 5, 7, 9, 11\}$ \\
-- Learning rate ($\eta$): $\{0.005, 0.01, 0.05, 0.1, 0.2\}$ \\
[6pt]\textbf{Fixed:} \\
-- Booster: gradient boosted trees \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
CatBoost & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Maximum tree depth: $\{2, 3, 4, 5, 6, 8, 10, 12, 14, 16\}$ \\
-- Learning rate ($\eta$): $\{0.01, 0.05, 0.1\}$ \\
[6pt]\textbf{Fixed:} \\
-- Loss function: RMSE (default for regression) \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
LightGBM & \begin{tabular}[t]{@{}l@{}}%
\textbf{Tuned:} \\
-- Number of leaves: $\{32, 64, 128, 256, 512\}$ \\
-- Learning rate ($\eta$): $\{0.01, 0.05, 0.1\}$ \\
[6pt]\textbf{Fixed:} \\
-- Maximum depth: No limit \\
-- Boosting type: Gradient Boosted Decision Trees (GBDT) \\
\end{tabular} \\
\addlinespace[0.8ex]
\hline
\addlinespace[0.8ex]
NN & \begin{tabular}[t]{@{}l@{}}%
\textbf{Fixed:} \\
-- Hidden layer size: Single hidden layer with different numbers of units \\
-- Activation: ReLU \\
-- Optimizer: Adam ($\eta = 0.001$) \\
-- Loss function: MSE with L1 regularization ($\lambda = 10^{-4}$) \\
-- Learning rate scheduler: Reduce Learning Rate on Plateau \\
-- Dropout: 0.2 \\
-- BatchNorm on hidden layer \\
-- Epochs: 30 \\
-- Early stopping patience: 5 \\
\end{tabular} \\
\bottomrule
\end{tabular}
\vspace{0.1cm}
\begin{tablenotes}[para,flushleft]
\footnotesize
\textbf{Note:} This table presents the hyperparameter settings for the benchmark models. The set of models is drawn from \citet{gu2020empirical} and \citet{leippold2022MachineLearningChinese}, subject to the additional requirement that they can be trained efficiently on the large-scale dataset employed in this study. Specifically, we include OLS+H, LASSO+H, RIDGE+H, Enet+H, PCR, and neural network (NN). We also add XGBoost, CatBoost, and LightGBM, which have been consistently recognized as among the best-performing models across a wide range of applications. Hyperparameter tuning is performed only for the first year (2000), and the selected hyperparameters are subsequently applied to the remaining years. This procedure ensures computational feasibility while enabling a fair comparison across different classes of models. The key hyperparameters that were optimized are reported under `Tuned', while those held constant throughout the analysis are reported under `Fixed'. `H' indicates that the model is estimated using the Huber loss. For OLS+H, the robustness parameter $\epsilon$ applies to residuals standardized by an estimated residual scale, and the regularization penalty is $\ell_2$. For LASSO+H, RIDGE+H, and Enet+H, the Huber threshold $\delta$ applies directly to residuals in the supplied target units.
\end{tablenotes}
\end{threeparttable}
}
\end{table}


\clearpage


\section{Summary of Time Series Foundation Models} \label{appendix: tsf_model}
This section introduces the additional TSFMs used in our numerical experiments and provides summary tables (\Cref{tsfm_summary} and \Cref{TSFM_compare}) comparing all models. The models are selected to provide broad coverage of the TSFM landscape, spanning diverse architectures, pre-training datasets, input representations, and forecasting strategies. This diversity enables us to examine how different modeling choices and training data affect forecasting performance in financial applications and supports a comprehensive comparison across approaches.

\textbf{Chronos-Bolt} and \textbf{TimesFM 2.5} are successor checkpoints of the Chronos and TimesFM model families, respectively. Chronos-Bolt \citep{ansari2024chronos} keeps the T5 encoder--decoder backbone of Chronos but replaces value quantization with continuous patch embeddings. Its decoder directly outputs quantile forecasts for multiple future steps and is trained with a quantile (pinball) loss, which removes autoregressive sampling and substantially speeds up inference. TimesFM 2.5 \citep{das2024DecoderonlyFoundationModel} retains the decoder-only, patch-based architecture of TimesFM, with 200M parameters (fewer than the 500M of TimesFM 2), a maximum context length of 16,384 time steps, and an optional quantile head for probabilistic forecasts.

\textbf{Moirai (Uni2TS)} \citep{woo2024unified} introduces frequency-specialized input and output projections, patch-based tokenization, and a masked-encoder architecture trained by minimizing negative log-likelihood over the forecast horizon. Building on this TSFM, Moirai 2 adopts a decoder-only architecture and is pre-trained on a broad mixture of datasets. It replaces the previous distributional loss with a quantile-loss formulation, transitions from single-token to multi-token prediction for improved efficiency and stability, filters out low-quality or non-forecastable time series during pre-training, enriches patch embeddings with missing-value indicators to better handle missing data, and introduces a patch-level random masking mechanism to enhance robustness during inference.


\textbf{Kairos} \citep{feng2025kairos} is a TSFM with an encoder–decoder Transformer and two core modules: Mixture-of-Size Dynamic Patching (MoS-DP) and Instance-Adaptive Rotary Position Embedding (IARoPE). MoS-DP adaptively tokenizes by routing each coarsest patch to experts tied to different patch sizes (including null sizes) and fusing ancestor features, yielding fine granularity where signals change quickly and coarser granularity in stable regions. IARoPE tailors positional encodings per instance by modulating rotary positional encodings (RoPE) with low-frequency Fast Fourier Transform (FFT)-based features. For forecasting, Kairos uses multi-patch prediction to decode multiple future patches in parallel, mitigating autoregressive error accumulation.


\textbf{MOMENT} \citep{goswami2024moment} is an encoder-only TSFM pre-trained with masked time-series modeling. It applies reversible instance normalization and tokenizes inputs into fixed-length patches, then learns to reconstruct masked patches with a lightweight prediction head; the Transformer uses relative positional encodings augmented by absolute sinusoidal embeddings. MOMENT operates channel-wise for multivariate inputs. With simple linear probes or zero-shot use, the learned patch representations transfer across forecasting, anomaly detection, classification, and imputation under limited supervision.


\textbf{Lag-Llama} \citep{rasul2024lagllamafoundationmodelsprobabilistic} is a decoder-only TSFM for univariate probabilistic time series forecasting. Each timestep is tokenized as a vector of lagged values and date-time features; tokens pass through a shared linear projection and a causally masked Transformer using root mean square layer normalization (RMSNorm) and RoPE. A distribution head outputs a Student-$t$ distribution for the next value, enabling autoregressive multi-step simulation and uncertainty intervals. The lag-as-covariates, frequency-agnostic design and decoder-only architecture make rollout straightforward.



\textbf{TiRex} \citep{auer2025tirexzeroshotforecastinglong} is a decoder-only TSFM built on xLSTM \citep{beck2025xlstm7brecurrentllm} blocks that preserve recurrence for state tracking. The model normalizes each series with z-score instance normalization, tokenizes with non-overlapping input and output windows, and maps patches to and from the hidden space via lightweight two-layer residual blocks with RMSNorm and residual connections inside each xLSTM block. It predicts nine equidistant quantiles under a quantile-loss objective, providing quantile-based probabilistic forecasts. To stabilize long-horizon rollout, TiRex introduces contiguous patch masking (CPM) during pre-training, where consecutive future patches are masked and treated as missing, so multi-patch horizons at inference are handled without autoregressive re-feeding and with coherent uncertainty propagation.


\textbf{FlowState} \citep{graf2025flowstatesamplingrateinvariant} pairs a state space model (SSM)–based encoder with a functional-basis decoder (FBD) that produces a continuous forecast which is then sampled at arbitrary horizons; by modulating the discretization step with a scale factor, the same model adapts on the fly to different sampling rates without input patching or quantization. It enforces strictly causal normalization via running mean–variance to prevent leakage, and is pre-trained with parallel forecasts from progressively longer contexts to improve robustness.

\textbf{TTM} \citep{ekambaram2024tinytimemixersttms}, short for `tiny time mixers,' is a compact TSFM that replaces quadratic self-attention with MLP-Mixer blocks augmented by lightweight gated attention, arranged in a multi-level backbone with a slim decoder. Inputs undergo per-instance z-score normalization and non-overlapping patch tokenization; the backbone operates channel-independently, while the decoder can mix channels and fuse known exogenous signals. Pre-training uses a direct forecasting objective with MSE. During downstream adaptation, the backbone can be frozen while the slim decoder and forecast linear head are fine-tuned; an exogenous mixer leverages known future covariates via a stride-1 patched TSMixer block. To improve scale and resolution robustness, TTM introduces adaptive patching across backbone levels, diverse resolution sampling, and a learnable resolution prefix token.


\textbf{Toto} \citep{cohen2026time}, short for `time series optimized Transformer for observability,' is a decoder-only TSFM for multivariate observability data that uses non-overlapping patch embeddings with per-variate causal patch-based instance normalization (with a clipping mechanism) to handle extreme nonstationarity; proportional factorized attention that prioritizes time-wise over variate-wise mixing for scalable axis interactions; and a Student-$t$ mixture model (SMM) head trained with a composite objective combining negative log-likelihood and a robust point loss.



\textbf{Sundial} \citep{liu2025sundial} is a decoder-only TSFM that keeps inputs continuous via patch embedding (length-$P$) with per-patch binary masks and applies stationarization (instance normalization) as re-normalization, avoiding discrete tokenization. Its backbone is a stabilized Transformer using Pre-Layer Normalization (Pre-LN), RoPE, FlashAttention, and a key–value (KV) cache for efficient causal self-attention over patch tokens. Probabilistic forecasting is trained end-to-end with TimeFlow loss, a flow-matching objective that conditions a small MLP (FM-Net) on the lookback representation to model each next patch’s continuous predictive distribution. For rollout, Sundial uses multi-patch prediction to reduce autoregressive steps and performs repeated sampling at inference to estimate statistics such as medians and quantiles while reusing the same lookback representation for speed.



\Cref{tsfm_summary} and \Cref{TSFM_compare} together provide a comprehensive overview of Chronos, TimesFM, and the above-described TSFMs. \Cref{tsfm_summary} focuses on the institutional origin, backbone architecture, loss function, and embedding of each model, highlighting their key features and official repositories. Meanwhile, \Cref{TSFM_compare} summarizes the pre-training datasets used by these models, detailing their composition in terms of real and synthetic data, as well as the reported pre-training volumes in the counting units used by the respective sources, and whether finance-related data are included. Together, these tables contextualize how architectural and data-scale choices differ across the current landscape of TSFMs.



%\textbf{Sundial} \citep{liu2025sundial} is a recent TSFM that emphasizes speed and long-sequence handling. It is a decoder-only transformer with modern optimizations (pre-normalization layers, FlashAttention, and efficient key--value caching) for scalability. Similar to TimesFM or Toto, Sundial uses patching of continuous values as its tokenization, feeding contiguous blocks of real-valued time steps as tokens without quantizing them. It supports multi-horizon prediction by outputting multiple patch tokens in a single forward pass to cover long forecast windows efficiently. To remain robust across diverse series, Sundial applies instance-wise re-normalization, re-scaling each series at input time to reduce distribution shifts. Positional encoding in Sundial uses RoPE, as in several other models, to better extrapolate patterns for long sequences. Tsinghua University’s team trained Sundial on the TimeBench corpus spanning many real-world domains (climate ERA5 data, IoT sensor logs, ECG signals, LOTSA archive, plus Chronos’s dataset) with negligible synthetic data.


%Overall, when compared to Chronos and TimesFM, these recent TSFMs reveal a clear architectural evolution from discrete-token autoregressive designs toward continuous, patch-based or hybrid representations. Chronos relies on quantized value tokens and a language-model–style decoder, whereas TimesFM introduced the continuous patch embedding paradigm with direct regression-based decoding. Models such as Moirai, Kairos, and Toto extend this TimesFM lineage by refining the patching strategy—through multi-resolution (Moirai), adaptive dynamic segmentation (Kairos), or specialized rescaling and attention factorization (Toto). Others, including Moment, TiRex, and Sundial, remain within the continuous-patch framework but explore alternate encoder or lightweight recurrent backbones for efficiency. In contrast, Lag-Llama revisits the autoregressive tokenization of Chronos while using continuous embeddings rather than discrete bins, and FlowState differs from the other, using a continuous-time, state-space to extract the embedding. \Cref{tsfm_summary} and \Cref{TSFM_compare} together provide a comprehensive overview of major Time TSFMs. \Cref{tsfm_summary} focuses on the institutional origins, backbone architectures, and tokenization strategies of each model, highlighting their key design innovations and official repositories. Meanwhile, \Cref{TSFM_compare} summarizes the pre-training datasets used for these models, detailing their composition in terms of real and synthetic data as well as the total number of observations involved. Together, these tables contextualize how architectural and data-scale choices differ across the current landscape of TSFMs.



% In this section, 

% \label{appendix: tsf_model}
% \subsection{Uni2TS model}
% The Uni2TS model \citep{woo2024unified} represents another attempt to build a universal forecasting transformer through a unified training paradigm across heterogeneous time series tasks. From an architectural perspective, Uni2TS employs a transformer-based backbone that processes continuous-valued time series directly, avoiding the discretization or tokenization steps used in models such as Chronos.

% A key distinction of Uni2TS compared to tokenization-based approaches such as Chronos lies in its probabilistic regression framework. Rather than discretizing real-valued observations into categorical tokens, Uni2TS directly models the conditional probability distribution of future values given the historical context. Formally, given the input series $x_{1:C}$, the objective is to forecast the predictive distribution $p(x_{C+1:H} | \phi)$ by predicting the distribution parameters $\phi$, using a learned function $f_\theta$ that is a transformer. The distribution $p(x_{C+1:H} | \phi)$ is formed by a mixture of distributions, including t-, negative binomial, log-normal, and low-variance normal distributions.

% This model has two designs that allow to accommodate a wide range of time series data. First, the model employs multi-frequency projections to accommodate time series of different granularities. Sequences sampled at high frequency are segmented into larger patches to reduce sequence length, while lower-frequency series are represented with smaller patches to preserve long-term structures. Second, Uni2TS utilizes a patch-based embedding scheme. Raw time series are divided into contiguous patches, each of which is projected into a latent embedding space.





% \subsection{Lag-Llama}

% Lag-Llama \citep{rasul2024lagllamafoundationmodelsprobabilistic} is the first general-purpose foundation model for probabilistic time-series forecasting. 
% It adopts a decoder-only Transformer architecture, similar to LLaMA, but is specifically adapted for time-series data through lag-based tokenization and probabilistic output modeling. 
% The key idea is to represent each time step by its lagged observations and calendar covariates (e.g., hour, day, month), enabling the model to operate across multiple temporal frequencies without fixed sampling intervals. 
% Formally, given a historical sequence $\{x_{1:t-1}\}$, the model autoregressively predicts the parameters $\phi_t = (\mu_t, \sigma_t, \nu_t)$ of a Student-$t$ distribution 
% \begin{equation}
% p(x_t \mid x_{1:t-1}, c_{1:t-1}) = \text{StudentT}(x_t;\, \mu_t, \sigma_t, \nu_t),
% \end{equation}
% thus producing a full predictive distribution rather than a point forecast. 
% To ensure scale invariance, each input window is standardized by its mean and variance, which are also passed as additional features. 
% In summary, its innovations lie in (1) lag-based tokenization enabling cross-frequency generalization, (2) a decoder-only probabilistic forecasting head, and (3) scalable pre-training for universal time-series representation.

% \subsection{TiRex}

% The TiReX \citep{auer2025tirexzeroshotforecastinglong} model employs xLSTM \citep{beck2025xlstm7brecurrentllm} as its core backbone, operating in a decoder-only configuration to ensure efficient and scalable training. The architecture consists of a lightweight input projection layer, a stack of xLSTM blocks, and a symmetric output layer.

% The input layer performs essential preprocessing steps on the raw time series, including scaling to standardize magnitudes across domains and patching to segment sequences into fixed-length units. These patches are transformed into latent tokens, which serve as the model’s internal temporal representation.

% The xLSTM blocks process these tokens sequentially, leveraging multiplicative gating and extended memory mechanisms to capture both short-term and long-term temporal dependencies. The output layer then maps the resulting hidden states to forecasted patches that reconstruct or predict the target series over the desired horizon.


% \subsection{FlowState}
% \textbf{FlowState} \citep{graf2025flowstatesamplingrateinvariant} is a sampling-rate invariant foundation model for time-series forecasting, designed to generalize across arbitrary temporal resolutions. Its core architecture combines an S5-based State Space Model (SSM) encoder \citep{smith2023simplifiedstatespacelayers} with a novel functional basis decoder (FBD), enabling continuous-time representation and flexible forecasting horizons.  

% Formally, given an input sequence $\mathbf{X} = (x_1, \dots, x_L)$, the SSM encoder evolves a latent state $\mathbf{s}_t$ via linear dynamics:
% \begin{equation}
% \mathbf{s}^l_t = \bar{A}^l \mathbf{s}^l_{t-1} + \bar{B}^l x_{t-1}, \quad 
% \mathbf{h}^l_t = \bar{C}^l \mathbf{s}^l_t + \bar{D}^l x_{t-1},
% \end{equation}
% where $\bar{A}^l = e^{A^l \Delta}$, $\bar{B}^l = (A^l)^{-1}(\bar{A}^l - I)B^l$, and $\Delta$ denotes the sampling interval.
% The resulting output coefficients $\mathbf{o}_L^N$ are interpreted by the FBD as weights of a continuous functional basis:
% \begin{equation}
% \tilde{y}(t) = \sum_{i=1}^n c_i p_i(a,b), \qquad 
% \hat{y} = \text{sample}(\tilde{y}, \Delta),
% \end{equation}
% where $p_i(a,b)$ are Legendre (or Fourier) basis functions and $\Delta$ can be dynamically adjusted by a scaling factor $s_\Delta$, i.e.
% \begin{equation}
% \bar{\Delta} = s_\Delta \cdot \Delta,
% \end{equation}
% allowing adaptation to unseen sampling rates without retraining.  
% Additionally, FlowState introduces a parallel prediction training scheme, producing multiple forecasts with varying context lengths:
% \begin{equation}
% \hat{y}_{t+1:t+T} = \text{FBD}\big(\text{SSM}(x_{1:t})\big), \quad t \in [L_{\min}, L],
% \end{equation}
% enhancing robustness and efficiency.  



% \subsection{Tiny Time Mixers (TTM)}
% \textbf{TTM} \citep{ekambaram2024tinytimemixersttms} is a lightweight, pre-trained foundation model for multivariate time-series forecasting, designed to achieve strong zero- and few-shot performance with high computational efficiency. Unlike transformer-based models, TTM employs a purely MLP-based architecture inspired by MLP-Mixer designs, alternating between \emph{temporal mixing} and \emph{feature mixing} layers to capture both cross-time and cross-variable dependencies.  

% Given an input sequence $\mathbf{X} \in \mathbb{R}^{L \times C}$ with context length $L$ and $C$ features, TTM processes it as:
% \begin{equation}
% \mathbf{H}_0 = \text{Embed}(\mathbf{X}), \qquad
% \mathbf{H}_{l+1} = \mathbf{H}_l + f_{\text{temporal}}(f_{\text{feature}}(\mathbf{H}_l)),
% \end{equation}
% where each $f_{\text{temporal}}$ and $f_{\text{feature}}$ is an MLP with residual connections and layer normalization.  
% Temporal mixing acts along the sequence dimension to model autocorrelation, while feature mixing acts across channels to model co-movement structure among variables.

% To improve generalization and reduce data dependence, TTM is pre-trained on large heterogeneous time-series corpora using a masked-prediction objective:
% \begin{equation}
% \mathcal{L} = \mathbb{E}_{\text{mask}}\left[\|\hat{\mathbf{X}}_{\text{masked}} - \mathbf{X}_{\text{masked}}\|_2^2\right],
% \end{equation}
% where random contiguous patches of the input are masked, and the model reconstructs the missing segments.

% \textbf{Key characteristics:}
% (1) \emph{All-MLP architecture}—no attention, enabling fast inference and linear scalability;  
% (2) \emph{Dual mixing} structure capturing both temporal and feature dependencies;  
% (3) \emph{Pretraining efficiency}—hundreds of times smaller than transformer-based TSFMs yet achieving comparable zero-shot accuracy;  
% (4) \emph{Versatility}—supports zero-shot, few-shot, and fine-tuning settings across diverse forecasting horizons and modalities.

% TTM thus demonstrates that compact MLP-based models, when pretrained on diverse corpora, can rival large transformer-based time-series foundation models in both accuracy and efficiency.



%\textit{Table~\ref{tsfm_summary}} organizes eleven time-series foundation models (TSFMs) along three orthogonal axes—backbone, tokenization, and design innovations. 

%\emph{Backbones:} Most models are Transformer-based. A decoder-only group (TimesFM, Lag-Llama, Toto, Sundial) emphasizes causal attention for zero-/few-shot rollout, whereas encoder–decoder or encoder+head variants (Kairos; Moment) target representation quality with flexible decoding. Scaling and specialization emerge via MoE (Moirai). Beyond Transformers, alternatives include xLSTM (TiRex), state-space S5 with a functional basis decoder (FlowState), and compact MLP/TSMixer designs (TTM). 

%\emph{Tokenization:} A dominant trend is patch-level tokens (TimesFM, Moirai, Kairos, Moment, TiRex, TTM, Toto, Sundial), with dynamic or multi-resolution variants for long sequences. Two notable departures are discrete quantization of values (Chronos) and treating lagged observations as tokens (Lag-Llama). FlowState operates directly on continuous values through a basis expansion, and Sundial explicitly patches continuous (non-quantized) segments. 

%\emph{Design innovations:} For long-horizon forecasting, models adopt multi-patch or horizon-agnostic decoding (TimesFM; Kairos; FlowState) and efficiency techniques such as factorized attention (Toto), FlashAttention and KV caching (Sundial), and lightweight CPU-friendly mixing (TTM). Robustness to nonstationarity and shifts is pursued via per-patch scaling or normalization (Toto; Moment’s RevIN; Sundial’s instance re-normalization), while probabilistic heads capture heavy tails (Lag-Llama’s Student-
%t; Toto’s Student-t mixtures). Positional handling commonly relies on RoPE (Kairos, Lag-Llama, Sundial). 





\begin{landscape}
\thispagestyle{landscape}
\begin{table}
\centering
\vfill
\begin{threeparttable}
\begin{adjustbox}{width=1.18\textwidth, center}
\scriptsize
\captionsetup{width=\linewidth}
\caption{TSFMs: Institutions, Architectures, Embedding, Loss Functions, and Key Features}
\label{tsfm_summary}
\begin{minipage}{\linewidth}
\renewcommand{\arraystretch}{1.2}
\begin{tabular}{p{2cm} L{2.5cm} L{3.0cm} L{2.5cm} p{1.7cm} L{3cm} p{7.5cm}}
\toprule
\textbf{Model} & \textbf{Issuing Institution} & \textbf{Backbone Architecture} & \textbf{{Embedding}} & \textbf{Website} & \textbf{Loss Function} & \textbf{Key Features} \\
\midrule
\textbf{Chronos (original)} & Amazon & Transformer &
Quantization &
\href{https://github.com/amazon-science/chronos-forecasting}{GitHub Link} &
Cross-entropy (token NLL) &
Discrete-value tokens with autoregressive sampling \\ \\

\textbf{Chronos-Bolt} & Amazon & Encoder--decoder Transformer &
Continuous-value patches &
\href{https://github.com/amazon-science/chronos-forecasting}{GitHub Link} &
Quantile (pinball) loss &
Direct multi-step quantile forecasts \\ \\
\textbf{TimesFM}   & Google & Transformer (decoder-style) & Patching & \href{https://github.com/google-research/timesfm}{GitHub Link} & MSE & Utilizes patch tokens with multi-horizon decoding; demonstrates strong zero-shot performance on long sequences \\ \\
\textbf{Moirai}    & Salesforce & Transformer (+MoE variants) & Patching & \href{https://github.com/SalesforceAIResearch/uni2ts}{GitHub Link} & Distributional NLL (v1.x); Quantile loss (v2.0+) & Incorporates multi-resolution patching; applies Mixture-of-Experts for scalability \\ \\
\textbf{Kairos}    & ShanghaiTech University, Ant Group & Transformer encoder–decoder & Patching (dynamic, multi-scale) & \href{https://foundation-model-research.github.io/Kairos/}{Project Page} & Time-weighted quantile (pinball) loss & Uses Mixture-of-Size Dynamic Patching (adaptive size with null experts); includes instance-adaptive RoPE; enables multi-patch decoding for efficient long-range forecasting \\ \\
\textbf{MOMENT}    & Carnegie Mellon University, University of Pennsylvania & Encoder Transformer + MLP head & Patching & \href{https://github.com/moment-timeseries-foundation-model/moment}{GitHub Link} &  Reconstruction loss & Applies reversible instance normalization (RevIN) with masked patch reconstruction; combines relative and absolute positional encodings; lightweight reconstruction head for stable scaling \\ \\
\textbf{Lag-Llama} & University of Montreal, McGill University & Decoder-only Transformer & Lag values with mixed frequency& \href{https://github.com/time-series-foundation-models/lag-llama}{GitHub Link} & Student-$t$ NLL & Represents lag values (past observations and calendar features) as embedding; causal attention with RoPE; Student-$t$ probabilistic head \\ \\
\textbf{TiRex}     & NX-AI, Johannes Kepler University Linz & xLSTM (decoder-style) & Patching & \href{https://github.com/NX-AI/tirex}{GitHub Link} & Quantile (pinball) loss & Stacked xLSTM blocks with lightweight I/O; patch-to-horizon mapping; supports missing-value encoding for multi-patch forecasting \\ \\
\textbf{FlowState} & IBM Research, ETH Zurich & State-space (S5) encoder + Functional Basis Decoder & Causal normalization  & \href{https://huggingface.co/ibm-granite/granite-timeseries-flowstate-r1}{Model Card} & Quantile (pinball) loss & Continuous-time modeling; horizon-agnostic resampling via basis decoder; parallel forecasting and time-scale adaptation \\ \\
\textbf{TTM}       & IBM Research & MLP/TSMixer + gated mixing & Patching (multi-resolution) & \href{https://github.com/ibm-granite/granite-tsfm/tree/main/tsfm_public/models/tinytimemixer}{GitHub Link} & MSE  & Compact models (1--5M params) using channel--time mixing; resolution-prefix tuning; CPU-efficient zero-/few-shot performance \\ \\
\textbf{Toto}      & Datadog AI, Carnegie Mellon University & Decoder-only Transformer & Patching & \href{https://github.com/DataDog/toto}{GitHub Link} & Student-$t$ NLL + robust loss & Causal per-patch scaling for nonstationarity; factorized attention across time/variates; outputs Student-$t$ mixtures for heavy tails \\ \\
\textbf{Sundial}   & Tsinghua University & Decoder-only Transformer & Re-normalization + Patching & \href{https://github.com/thuml/Sundial}{GitHub Link} & TimeFlow (flow-matching) loss & Instance re-normalization and patching to construct continuous embedding; multi-patch prediction with RoPE for efficient long sequences \\ \\
\bottomrule
\end{tabular}
\vspace{0.1cm}
\begin{tablenotes}[para,flushleft]
\footnotesize
\textbf{Note:} This table summarizes leading time series foundation models (TSFMs) in terms of their issuing institutions, underlying backbone architectures, embedding approaches, websites, loss function, and key features. The `Issuing Institution' column lists the primary organizations responsible for developing each model, while the `Backbone Architecture' column specifies the core neural architecture. The `Embedding' column describes the type of embedding used. The `Website' and `Key Features' columns provide the corresponding repository, model-card, or project-page link and a concise summary of the model’s main innovations. `NLL' stands for negative log-likelihood.
\end{tablenotes}
\end{minipage}
\end{adjustbox}
\end{threeparttable}
\vfill
\end{table}
\end{landscape}


\begin{landscape}
\thispagestyle{landscape}
\begin{table}
  \begin{threeparttable}
    \begin{adjustbox}{width=1.16\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{TSFM Pre-training Datasets: Provenance, Composition, Volume, and Financial Data Inclusion}
    \label{TSFM_compare}
    \begin{minipage}{\linewidth}
\begin{tabular}{p{3.2cm} p{9cm} p{3cm} p{2cm} p{9cm}}
\toprule
\textbf{Model} &
\textbf{Pre-training Datasets} &
\textbf{Reported Pre-training Mixture} &
\textbf{Source-Reported Pre-training Volume} &
\textbf{Finance- and Economics-Related Datasets}\\
\midrule

\textbf{Chronos} &
Publicly available datasets from sources including Monash and Kaggle, together with M4 competition series, spanning retail, weather, finance, and other domains; supplemented with synthetic Gaussian process (GP) series generated using KernelSynth and augmented using Time Series Mixup (TSMixup) &
90\% TSMixup-derived, 10\% KernelSynth (sampling weights) &
84 B (source corpus) &
M4 competition datasets (monthly, weekly, daily, and hourly frequencies) \\ \\

\textbf{Chronos-Bolt} &
Expanded pre-training corpus &
Not specified &
Nearly 100 B &
Not specified \\ \\

\textbf{TimesFM} &
Real-world and synthetic time series datasets include Wikipedia Pageviews, Google Trends, M4 competition datasets, Electricity, Traffic, Weather, Favorita Sales, and LibCity, as well as synthetic series generated by combining ARMA processes, seasonal sine/cosine components, trends, and step functions &
80\% real, 20\% synthetic (sampling weights) &
Over 100 B &
M4 competition datasets, including financial time series \\ \\

\textbf{Moirai} &
Nine domains: Energy, Transport, Climate, CloudOps, Web, Sales, Nature, Economics/Finance, and Healthcare. The dataset is aggregated from numerous open sources such as Monash, GluonTS, BuildingsBench, and various long-sequence benchmarks &
Public data, including simulated and synthetic series &
27 B &
Examples include M-competition series (M1, M3, M4 and M5), NN5, CIF-2016, FRED-MD, Bitcoin, and GoDaddy microbusiness series \\ \\

\textbf{Kairos} &
Predictability-Stratified Time Series (PreSTS) corpus built from diverse real-world datasets including ERA5 and CMIP6 climate data, LibCity and PeMS traffic series, financial and healthcare series, IoT telemetry, retail benchmarks such as Favorita, and competition datasets such as M4, with synthetic series generated using composite trend--seasonal processes and idealized industrial signals &
80\% real, 20\% synthetic sampling &
Over 300 B real + 15 B synthetic &
Examples include exchange rates, Bitcoin, M-competition series, NN5, CIF-2016, FRED-MD, and GoDaddy \\ \\

\textbf{MOMENT} &
Time Series Pile, a collection of public datasets spanning healthcare, energy, finance, engineering, traffic, and weather, including the Informer datasets, Monash archive, UCR/UEA classification archive, and TSB-UAD anomaly benchmark &
Real and synthetic sources; proportions not specified &
1.23 B (full Pile) &
Examples include exchange rates, Bitcoin, M-competition series, NN5, CIF-2016, and FRED-MD \\ \\

\textbf{Lag-Llama} &
20 pre-training datasets from a 27-dataset study collection, covering energy, transportation, nature, air quality, and cloud operations; sources include Monash, GluonTS, and other public benchmarks &
Real-source data with Freq-Mix and Freq-Mask augmentation &
0.35 B tokens &
No banking/economics datasets in the reported pre-training split; Exchange Rate is held out \\ \\

\textbf{TiRex} &
Chronos training datasets with TSMixup augmentation; synthetic Gaussian process (GP) time series generated using a KernelSynth-style sampling procedure; and a subset of the GIFT-Eval pre-training corpus &
Approximately 92\% Chronos-derived + GP, 8\% GIFT-Eval (sampling weights) &
$\approx 47.5$ M series &
M4 competition series (monthly, weekly, daily, and hourly frequencies) \\ \\

\textbf{FlowState} &
Public datasets including subsets of GIFT-Eval Pretrain and the Chronos training corpus &
Not specified &
Not specified &
Financial subset not separately enumerated \\ \\

\textbf{TTM} &
Public datasets from the Monash Time Series Forecasting Archive and LibCity traffic data repository, covering diverse domains such as weather, traffic, finance, and energy &
Real-source data with resolution augmentation &
$\approx 1$ B training-window pairs &
Examples include Bitcoin and NN5 daily series \\ \\

\textbf{Toto} &
Internal Datadog observability metrics; GIFT-Eval Pretrain and non-overlapping Chronos datasets; synthetic series generated using TimesFM-style procedures and Chronos KernelSynth &
Approximately 43\% internal, 24\% open, 33\% synthetic &
2,360 B &
Includes the Exchange Rate dataset \\ \\

\textbf{Sundial} &
TimeBench corpus collected from diverse real-world domains, including climate (ERA5), IoT, finance, ECG, LOTSA, and Chronos datasets &
0.05\% designated synthetic component (corpus share) &
1,000 B &
Dedicated finance component: 10.5 B points; constituent datasets not individually named \\

\bottomrule
\end{tabular}
      \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \item[] \textbf{Note:} This table summarizes the pre-training datasets and their compositions for leading time series foundation models (TSFMs). The Chronos and TimesFM rows describe the original models, the Moirai row describes the original LOTSA corpus, the Kairos row describes the PreSTS corpus, the FlowState row describes the Granite r1.0 release, the TTM row describes the configuration using approximately 1B training-window pairs, and the Toto row describes Open-Base-1.0. The `Reported Pre-training Mixture' column summarizes approximate training mixtures; these may describe real versus synthetic data, sampling weights, or source-corpus shares rather than shares of unique observations. Toto's approximate open-data share is inferred as the remainder after the reported internal and synthetic shares. The `Source-Reported Pre-training Volume' column reproduces approximate volumes using each source's counting convention; B and M denote billions and millions, respectively. TiRex is reported in numbers of series, and TTM in training-window pairs. MOMENT's value describes the full Time Series Pile; only its training splits are used for pre-training. These quantities are not harmonized across models and should not be interpreted as directly comparable counts of scalar observations. The `Finance- and Economics-Related Datasets' column gives nonexhaustive examples of financial, macroeconomic, and business sources included in pre-training. Reported mixture categories need not distinguish simulated or synthetic series embedded within public collections. Pre-training datasets, compositions, and volumes may differ across versions or checkpoints within a model family; the reported information should not be assumed to apply to every checkpoint.
        \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\end{landscape}





% \notewg{Alternatively}

% Kairos [xx]: A Transformer encoder–decoder with Mixture-of-Size Dynamic Patching as the tokenizer and instance-adaptive RoPE for positions. It adapts patch size to local information density and uses multi-patch decoding for efficient long-horizon forecasting.

% MOMENT [xx]: An encoder-only Transformer trained with masked patch reconstruction, preceded by RevIN normalization. Uses fixed-length patch tokens with combined relative+absolute positional encodings for stable, scalable pretraining.

% Tiny Time Mixers (TTM) [xx]: A lightweight MLP/TSMixer-style backbone with channel/time mixing and small decoders, pre-trained across resolutions. Supports adaptive patching and resolution-prefix tuning, delivering strong zero/few-shot accuracy with CPU-friendly inference.

% Sundial [xx]: A decoder-only Transformer operating on continuous patch tokens (no quantization), with instance re-normalization, RoPE, and multi-patch prediction. Designed for efficient long sequences via FlashAttention and KV cache.

% Lag-Llama [xx]: A decoder-only Transformer that tokenizes by lags (past values + calendar features) and forecasts probabilistically (e.g., Student-t head). Causal attention and simple lagged covariates enable robust zero/few-shot generalization.

% FlowState [xx]: An SSM (S5) encoder + Functional Basis Decoder that models continuous time and resamples forecasts at arbitrary horizons. Naturally handles multi-rate data and supports parallel forecasting for speed.

% TOTO [xx]: A decoder-only Transformer for observability data with causal per-patch scaling and factorized (time×variate) attention. Uses a Student-t mixture head and patch embeddings to stay causal and robust under nonstationarity.


\clearpage
\section{Detailed Data Coverage} \label{ia:data_details}
\vspace*{\fill}
\begin{table}[h]
    \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=0.9\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Mapping Codes and Corresponding Country/Region Names}
    \label{mapping_codes}
    \begin{minipage}{\linewidth}
      \begin{tabular}{l*{7}{c}}
        \toprule
        \textbf{Code} & \textbf{Country/Region} & \textbf{Code} & \textbf{Country/Region} & \textbf{Code} & \textbf{Country/Region} & \textbf{Code} & \textbf{Country/Region} \\
        \midrule
        ARE & United Arab Emirates & EST & Estonia & LBN & Lebanon & ROU & Romania \\
        ARG & Argentina & FIN & Finland & LKA & Sri Lanka & RUS & Russia \\
        AUS & Australia & FRA & France & LTU & Lithuania & SAU & Saudi Arabia \\
        AUT & Austria & GBR & United Kingdom & LUX & Luxembourg & SGP & Singapore \\
        BEL & Belgium & GGY & Guernsey & LVA & Latvia & SRB & Serbia \\
        BGD & Bangladesh & GHA & Ghana & MAR & Morocco & SVK & Slovakia \\
        BGR & Bulgaria & GRC & Greece & MEX & Mexico & SVN & Slovenia \\
        BHR & Bahrain & HKG & Hong Kong & MLT & Malta & SWE & Sweden \\
        BMU & Bermuda & HRV & Croatia & MUS & Mauritius & THA & Thailand \\
        BRA & Brazil & HUN & Hungary & MWI & Malawi & TTO & Trinidad and Tobago \\
        BWA & Botswana & IDN & Indonesia & MYS & Malaysia & TUN & Tunisia \\
        CAN & Canada & IND & India & NAM & Namibia & TUR & Turkey \\
        CHE & Switzerland & IRL & Ireland & NGA & Nigeria & TWN & Taiwan \\
        CHL & Chile & IRN & Iran & NLD & Netherlands & TZA & Tanzania \\
        CHN & China & ISL & Iceland & NOR & Norway & UGA & Uganda \\
        CIV & Côte d'Ivoire & ISR & Israel & NZL & New Zealand & UKR & Ukraine \\
        COL & Colombia & ITA & Italy & OMN & Oman & US (USA) & United States \\
        CYP & Cyprus & JAM & Jamaica & PAK & Pakistan & VEN & Venezuela \\
        CZE & Czech Republic & JOR & Jordan & PER & Peru & VNM & Vietnam \\
        DEU & Germany & JPN & Japan & PHL & Philippines & ZAF & South Africa \\
        DNK & Denmark & KAZ & Kazakhstan & POL & Poland & ZMB & Zambia \\
        ECU & Ecuador & KEN & Kenya & PRT & Portugal & ZWE & Zimbabwe \\
        EGY & Egypt & KOR & South Korea & PSE & Palestine & MUL & Multiple Countries \\
        ESP & Spain & KWT & Kuwait & QAT & Qatar & & \\

         \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the full country/region names corresponding to the abbreviated codes used throughout the study. These codes follow the ISO 3166-1 alpha-3 standard where applicable. Entries are ordered alphabetically by code, reading down each pair of columns from left to right, with MUL listed separately at the end. The code `MUL' identifies securities listed across multiple countries or exchanges, or on a multilateral trading facility (MTF) that does not correspond to a single national market.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}

\clearpage
\vspace*{\fill}
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.71\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of Cross-Market Excess Return Observations}
    \label{Annual_breakdown_observations_1}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
         Year \rule{0pt}{22pt} & \rotatebox{90}{U.S.} & \rotatebox{90}{JPN} & \rotatebox{90}{GBR} & \rotatebox{90}{CHN} &
        \rotatebox{90}{DEU} & \rotatebox{90}{IND} & \rotatebox{90}{KOR} & \rotatebox{90}{HKG} &
        \rotatebox{90}{CAN} & \rotatebox{90}{AUS} & \rotatebox{90}{TWN} & \rotatebox{90}{THA} &
        \rotatebox{90}{MYS} & \rotatebox{90}{FRA} & \rotatebox{90}{SGP} & \rotatebox{90}{SWE} \\

      \midrule
2000 & 86.84 & 8.97 & 6.43 & 0.51 & 3.11 & 1.23 & 1.78 & 1.91 & 3.55 & 1.16 & 1.13 & 1.79 & 1.61 & 1.12 & 0.69 & 0.50 \\
2001 & 90.79 & 9.98 & 7.19 & 0.68 & 3.55 & 1.44 & 2.07 & 2.14 & 3.94 & 1.37 & 1.30 & 2.00 & 1.79 & 1.31 & 0.78 & 0.58 \\
2002 & 94.64 & 11.01 & 7.96 & 0.93 & 4.04 & 1.67 & 2.41 & 2.37 & 4.33 & 1.60 & 1.49 & 2.21 & 1.97 & 1.50 & 0.89 & 0.66 \\
2003 & 98.42 & 12.04 & 8.73 & 1.21 & 4.49 & 1.89 & 2.75 & 2.62 & 4.74 & 1.88 & 1.71 & 2.42 & 2.15 & 1.70 & 1.00 & 0.75 \\
2004 & 102.23 & 13.07 & 9.50 & 1.50 & 4.95 & 2.13 & 3.10 & 2.93 & 5.18 & 2.21 & 1.96 & 2.63 & 2.36 & 1.89 & 1.13 & 0.84 \\
2005 & 106.08 & 14.10 & 10.27 & 2.03 & 5.45 & 2.37 & 3.52 & 3.26 & 5.66 & 2.52 & 2.24 & 2.87 & 2.57 & 2.09 & 1.26 & 0.93 \\
2006 & 109.93 & 15.54 & 11.41 & 2.89 & 6.08 & 2.69 & 4.03 & 3.72 & 6.16 & 3.01 & 2.63 & 3.21 & 2.84 & 2.34 & 1.46 & 1.03 \\
2007 & 113.86 & 17.03 & 12.67 & 3.79 & 6.72 & 3.04 & 4.61 & 4.23 & 6.69 & 3.54 & 3.11 & 3.56 & 3.15 & 2.61 & 1.68 & 1.15 \\
2008 & 117.84 & 18.54 & 14.02 & 4.74 & 7.43 & 3.53 & 5.22 & 4.78 & 7.21 & 4.14 & 3.67 & 3.89 & 3.49 & 2.87 & 1.92 & 1.29 \\
2009 & 121.74 & 20.03 & 15.37 & 5.69 & 8.20 & 4.09 & 5.91 & 5.34 & 7.73 & 4.75 & 4.25 & 4.22 & 3.82 & 3.14 & 2.15 & 1.45 \\
2010 & 125.63 & 21.52 & 16.74 & 6.68 & 8.98 & 4.76 & 6.61 & 5.92 & 8.26 & 5.37 & 4.84 & 4.59 & 4.14 & 3.45 & 2.39 & 1.61 \\
2011 & 129.57 & 22.98 & 18.11 & 7.76 & 9.77 & 5.55 & 7.34 & 6.52 & 8.79 & 6.01 & 5.45 & 4.98 & 4.43 & 3.71 & 2.63 & 1.78 \\
2012 & 133.65 & 24.47 & 19.55 & 9.02 & 10.62 & 6.47 & 8.10 & 7.17 & 9.33 & 6.68 & 6.10 & 5.38 & 4.74 & 3.99 & 2.89 & 1.96 \\
2013 & 137.75 & 25.86 & 20.92 & 10.27 & 11.41 & 7.44 & 8.82 & 7.78 & 9.87 & 7.32 & 6.71 & 5.76 & 5.04 & 4.27 & 3.12 & 2.14 \\
2014 & 141.93 & 27.17 & 22.21 & 11.49 & 12.16 & 8.50 & 9.49 & 8.37 & 10.40 & 7.92 & 7.29 & 6.12 & 5.35 & 4.56 & 3.34 & 2.32 \\
2015 & 146.18 & 28.51 & 23.57 & 12.74 & 12.95 & 9.62 & 10.16 & 9.00 & 10.94 & 8.56 & 7.89 & 6.50 & 5.66 & 4.88 & 3.56 & 2.51 \\
2016 & 150.42 & 29.88 & 25.00 & 14.03 & 13.76 & 10.84 & 10.85 & 9.68 & 11.49 & 9.22 & 8.50 & 6.92 & 5.98 & 5.22 & 3.79 & 2.72 \\
2017 & 154.63 & 31.26 & 26.49 & 15.42 & 14.62 & 12.09 & 11.56 & 10.41 & 12.01 & 9.93 & 9.14 & 7.37 & 6.31 & 5.57 & 4.03 & 2.95 \\
2018 & 158.87 & 32.69 & 28.05 & 16.91 & 15.51 & 13.41 & 12.31 & 11.20 & 12.54 & 10.66 & 9.79 & 7.85 & 6.63 & 5.92 & 4.27 & 3.21 \\
2019 & 163.15 & 34.09 & 29.60 & 18.46 & 16.41 & 14.71 & 13.06 & 12.01 & 13.06 & 11.41 & 10.43 & 8.33 & 6.94 & 6.27 & 4.52 & 3.50 \\
2020 & 167.49 & 35.51 & 31.22 & 20.10 & 17.36 & 16.08 & 13.84 & 12.87 & 13.59 & 12.18 & 11.08 & 8.82 & 7.25 & 6.64 & 4.78 & 3.82 \\
2021 & 172.12 & 36.96 & 32.92 & 21.83 & 18.40 & 17.52 & 14.66 & 13.84 & 14.12 & 12.99 & 11.77 & 9.33 & 7.58 & 7.04 & 5.03 & 4.17 \\
2022 & 176.99 & 38.41 & 34.71 & 23.69 & 19.56 & 19.02 & 15.52 & 14.86 & 14.65 & 13.87 & 12.49 & 9.84 & 7.91 & 7.46 & 5.29 & 4.52 \\

    \midrule
    \midrule
      Year \rule{0pt}{22pt} & \rotatebox{90}{POL} & \rotatebox{90}{ITA} & \rotatebox{90}{ZAF} & \rotatebox{90}{BRA} &
    \rotatebox{90}{CHE} & \rotatebox{90}{IDN} & \rotatebox{90}{ISR} & \rotatebox{90}{TUR} &
    \rotatebox{90}{VNM} & \rotatebox{90}{PAK} & \rotatebox{90}{MUL*} & \rotatebox{90}{GRC} &
    \rotatebox{90}{ESP} & \rotatebox{90}{NLD} & \rotatebox{90}{PHL} & \rotatebox{90}{NOR} \\
      \midrule
2000 & 0.26 & 0.78 & 0.66 & 0.46 & 0.68 & 0.58 & 0.28 & 0.38 & 0.01 & 0.32 & 0.54 & 0.19 & 0.31 & 0.52 & 0.49 & 0.23 \\
2001 & 0.30 & 0.86 & 0.76 & 0.53 & 0.76 & 0.66 & 0.33 & 0.44 & 0.01 & 0.37 & 0.57 & 0.24 & 0.36 & 0.58 & 0.55 & 0.27 \\
2002 & 0.34 & 0.94 & 0.86 & 0.62 & 0.84 & 0.74 & 0.39 & 0.51 & 0.02 & 0.42 & 0.63 & 0.31 & 0.40 & 0.63 & 0.61 & 0.31 \\
2003 & 0.38 & 1.03 & 0.96 & 0.71 & 0.92 & 0.82 & 0.45 & 0.59 & 0.02 & 0.47 & 0.69 & 0.38 & 0.45 & 0.69 & 0.67 & 0.35 \\
2004 & 0.42 & 1.12 & 1.06 & 0.80 & 1.00 & 0.90 & 0.51 & 0.66 & 0.02 & 0.52 & 0.76 & 0.45 & 0.49 & 0.74 & 0.72 & 0.39 \\
2005 & 0.47 & 1.20 & 1.15 & 0.90 & 1.08 & 0.98 & 0.57 & 0.74 & 0.02 & 0.59 & 0.82 & 0.52 & 0.54 & 0.80 & 0.77 & 0.44 \\
2006 & 0.53 & 1.33 & 1.28 & 1.04 & 1.18 & 1.07 & 0.65 & 0.85 & 0.03 & 0.68 & 0.90 & 0.62 & 0.60 & 0.86 & 0.83 & 0.49 \\
2007 & 0.60 & 1.46 & 1.41 & 1.18 & 1.30 & 1.16 & 0.74 & 0.96 & 0.03 & 0.76 & 0.98 & 0.72 & 0.67 & 0.93 & 0.89 & 0.57 \\
2008 & 0.69 & 1.59 & 1.54 & 1.32 & 1.43 & 1.26 & 0.85 & 1.06 & 0.06 & 0.84 & 1.07 & 0.82 & 0.74 & 1.00 & 0.96 & 0.65 \\
2009 & 0.80 & 1.73 & 1.67 & 1.47 & 1.55 & 1.36 & 0.95 & 1.17 & 0.09 & 0.93 & 1.16 & 0.92 & 0.82 & 1.06 & 1.02 & 0.72 \\
2010 & 0.94 & 1.87 & 1.80 & 1.62 & 1.68 & 1.46 & 1.07 & 1.27 & 0.16 & 1.03 & 1.25 & 1.02 & 0.90 & 1.13 & 1.08 & 0.79 \\
2011 & 1.10 & 2.00 & 1.93 & 1.77 & 1.81 & 1.57 & 1.18 & 1.37 & 0.29 & 1.13 & 1.33 & 1.11 & 0.99 & 1.19 & 1.15 & 0.87 \\
2012 & 1.29 & 2.14 & 2.07 & 1.93 & 1.94 & 1.68 & 1.33 & 1.49 & 0.47 & 1.24 & 1.42 & 1.21 & 1.08 & 1.25 & 1.21 & 0.94 \\
2013 & 1.48 & 2.27 & 2.21 & 2.09 & 2.07 & 1.81 & 1.48 & 1.61 & 0.68 & 1.34 & 1.49 & 1.30 & 1.16 & 1.32 & 1.27 & 1.03 \\
2014 & 1.67 & 2.40 & 2.34 & 2.23 & 2.19 & 1.93 & 1.63 & 1.72 & 0.89 & 1.45 & 1.56 & 1.38 & 1.24 & 1.38 & 1.34 & 1.11 \\
2015 & 1.87 & 2.53 & 2.48 & 2.38 & 2.32 & 2.06 & 1.79 & 1.85 & 1.09 & 1.58 & 1.63 & 1.46 & 1.33 & 1.44 & 1.41 & 1.19 \\
2016 & 2.08 & 2.67 & 2.62 & 2.53 & 2.46 & 2.21 & 1.95 & 1.98 & 1.30 & 1.71 & 1.70 & 1.55 & 1.41 & 1.51 & 1.48 & 1.27 \\
2017 & 2.31 & 2.83 & 2.77 & 2.69 & 2.60 & 2.37 & 2.11 & 2.11 & 1.52 & 1.85 & 1.77 & 1.63 & 1.50 & 1.57 & 1.56 & 1.36 \\
2018 & 2.55 & 2.99 & 2.92 & 2.85 & 2.74 & 2.53 & 2.28 & 2.25 & 1.74 & 1.98 & 1.84 & 1.71 & 1.59 & 1.64 & 1.63 & 1.44 \\
2019 & 2.83 & 3.14 & 3.08 & 3.01 & 2.87 & 2.70 & 2.45 & 2.39 & 1.98 & 2.12 & 1.90 & 1.80 & 1.69 & 1.70 & 1.70 & 1.53 \\
2020 & 3.15 & 3.31 & 3.23 & 3.16 & 3.02 & 2.88 & 2.62 & 2.53 & 2.24 & 2.26 & 1.97 & 1.88 & 1.79 & 1.78 & 1.78 & 1.62 \\
2021 & 3.47 & 3.49 & 3.39 & 3.33 & 3.19 & 3.08 & 2.80 & 2.68 & 2.52 & 2.40 & 2.04 & 1.96 & 1.90 & 1.86 & 1.85 & 1.72 \\
2022 & 3.80 & 3.68 & 3.54 & 3.50 & 3.40 & 3.30 & 3.00 & 2.82 & 2.79 & 2.54 & 2.11 & 2.05 & 2.02 & 1.95 & 1.92 & 1.82 \\

    \midrule
    \midrule
      Year \rule{0pt}{22pt} & \rotatebox{90}{MEX} & \rotatebox{90}{RUS} & \rotatebox{90}{LKA} & \rotatebox{90}{DNK} &
    \rotatebox{90}{BEL} & \rotatebox{90}{BGD} & \rotatebox{90}{CHL} & \rotatebox{90}{JOR} &
    \rotatebox{90}{EGY} & \rotatebox{90}{AUT} & \rotatebox{90}{FIN} & \rotatebox{90}{NZL} &
    \rotatebox{90}{KWT} & \rotatebox{90}{SAU} & \rotatebox{90}{NGA} & \rotatebox{90}{ARG} \\

    \midrule
2000 & 0.42 & 0.18 & 0.20 & 0.28 & 0.31 & 0.01 & 0.28 & 0.11 & 0.07 & 0.33 & 0.25 & 0.25 & 0.00 & - & 0.04 & 0.25 \\
2001 & 0.46 & 0.21 & 0.25 & 0.32 & 0.35 & 0.01 & 0.32 & 0.13 & 0.09 & 0.36 & 0.28 & 0.27 & 0.00 & 0.00 & 0.04 & 0.28 \\
2002 & 0.50 & 0.24 & 0.29 & 0.37 & 0.39 & 0.01 & 0.36 & 0.15 & 0.12 & 0.39 & 0.32 & 0.30 & 0.02 & 0.00 & 0.06 & 0.30 \\
2003 & 0.55 & 0.26 & 0.34 & 0.41 & 0.44 & 0.02 & 0.40 & 0.17 & 0.15 & 0.43 & 0.36 & 0.32 & 0.03 & 0.02 & 0.07 & 0.33 \\
2004 & 0.59 & 0.29 & 0.39 & 0.46 & 0.48 & 0.03 & 0.44 & 0.19 & 0.18 & 0.46 & 0.40 & 0.35 & 0.05 & 0.04 & 0.08 & 0.36 \\
2005 & 0.63 & 0.32 & 0.43 & 0.50 & 0.54 & 0.05 & 0.48 & 0.21 & 0.21 & 0.49 & 0.44 & 0.38 & 0.07 & 0.06 & 0.09 & 0.39 \\
2006 & 0.68 & 0.36 & 0.50 & 0.56 & 0.59 & 0.08 & 0.53 & 0.24 & 0.24 & 0.54 & 0.48 & 0.42 & 0.10 & 0.08 & 0.11 & 0.41 \\
2007 & 0.72 & 0.42 & 0.56 & 0.62 & 0.66 & 0.11 & 0.57 & 0.28 & 0.27 & 0.58 & 0.53 & 0.47 & 0.16 & 0.11 & 0.13 & 0.44 \\
2008 & 0.78 & 0.48 & 0.62 & 0.68 & 0.71 & 0.15 & 0.61 & 0.35 & 0.32 & 0.62 & 0.58 & 0.51 & 0.22 & 0.15 & 0.17 & 0.47 \\
2009 & 0.84 & 0.55 & 0.68 & 0.75 & 0.78 & 0.18 & 0.66 & 0.42 & 0.38 & 0.67 & 0.63 & 0.56 & 0.29 & 0.20 & 0.22 & 0.50 \\
2010 & 0.91 & 0.62 & 0.73 & 0.81 & 0.84 & 0.23 & 0.71 & 0.50 & 0.44 & 0.70 & 0.67 & 0.61 & 0.36 & 0.26 & 0.28 & 0.52 \\
2011 & 0.97 & 0.71 & 0.79 & 0.88 & 0.91 & 0.32 & 0.75 & 0.58 & 0.51 & 0.74 & 0.71 & 0.65 & 0.43 & 0.32 & 0.34 & 0.55 \\
2012 & 1.04 & 0.80 & 0.85 & 0.94 & 0.98 & 0.43 & 0.80 & 0.66 & 0.58 & 0.78 & 0.75 & 0.70 & 0.51 & 0.38 & 0.40 & 0.58 \\
2013 & 1.11 & 0.89 & 0.93 & 1.00 & 1.04 & 0.52 & 0.85 & 0.74 & 0.65 & 0.82 & 0.79 & 0.75 & 0.58 & 0.44 & 0.46 & 0.61 \\
2014 & 1.17 & 0.98 & 1.00 & 1.06 & 1.09 & 0.60 & 0.90 & 0.81 & 0.72 & 0.87 & 0.84 & 0.80 & 0.65 & 0.50 & 0.51 & 0.64 \\
2015 & 1.24 & 1.08 & 1.08 & 1.12 & 1.15 & 0.69 & 0.95 & 0.87 & 0.79 & 0.91 & 0.88 & 0.85 & 0.71 & 0.56 & 0.57 & 0.67 \\
2016 & 1.31 & 1.17 & 1.15 & 1.18 & 1.21 & 0.78 & 1.01 & 0.94 & 0.86 & 0.95 & 0.92 & 0.90 & 0.77 & 0.63 & 0.62 & 0.70 \\
2017 & 1.38 & 1.27 & 1.23 & 1.25 & 1.27 & 0.89 & 1.06 & 1.01 & 0.94 & 1.00 & 0.97 & 0.96 & 0.84 & 0.70 & 0.68 & 0.74 \\
2018 & 1.46 & 1.37 & 1.31 & 1.31 & 1.33 & 1.01 & 1.11 & 1.08 & 1.01 & 1.05 & 1.02 & 1.02 & 0.90 & 0.77 & 0.73 & 0.78 \\
2019 & 1.53 & 1.48 & 1.39 & 1.39 & 1.39 & 1.12 & 1.17 & 1.14 & 1.08 & 1.10 & 1.08 & 1.08 & 0.97 & 0.84 & 0.79 & 0.82 \\
2020 & 1.62 & 1.58 & 1.47 & 1.46 & 1.45 & 1.24 & 1.22 & 1.20 & 1.15 & 1.16 & 1.14 & 1.13 & 1.03 & 0.91 & 0.84 & 0.85 \\
2021 & 1.71 & 1.69 & 1.55 & 1.54 & 1.51 & 1.36 & 1.28 & 1.26 & 1.23 & 1.23 & 1.20 & 1.19 & 1.09 & 0.99 & 0.89 & 0.89 \\
2022 & 1.81 & 1.79 & 1.63 & 1.62 & 1.58 & 1.48 & 1.34 & 1.32 & 1.31 & 1.30 & 1.26 & 1.25 & 1.16 & 1.07 & 0.94 & 0.93 \\

          \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the cumulative number of valid excess return observations by year and market, with values scaled in millions. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year. \item[*] When a company's securities are listed across multiple countries or exchanges, or on a multilateral trading facility (MTF) that does not correspond to a single national market.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}


\clearpage
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.71\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of Cross-Market Excess Return Observations (Continued)}
    \label{Annual_breakdown_observations_2}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
      Year \rule{0pt}{22pt} & \rotatebox{90}{BGR} & \rotatebox{90}{LUX} & \rotatebox{90}{PER} & \rotatebox{90}{ARE} &
    \rotatebox{90}{HRV} & \rotatebox{90}{OMN} & \rotatebox{90}{ROU} & \rotatebox{90}{IRL} &
    \rotatebox{90}{CYP} & \rotatebox{90}{PRT} & \rotatebox{90}{MAR} & \rotatebox{90}{ZWE} &
    \rotatebox{90}{TUN} & \rotatebox{90}{CZE} & \rotatebox{90}{HUN} & \rotatebox{90}{COL} \\
    \midrule
2000 & 0.02 & 0.11 & 0.08 & 0.01 & 0.03 & 0.00 & 0.04 & 0.12 & 0.06 & 0.09 & 0.04 & 0.06 & 0.01 & 0.08 & 0.06 & 0.06 \\
2001 & 0.02 & 0.13 & 0.09 & 0.01 & 0.04 & 0.01 & 0.04 & 0.14 & 0.07 & 0.11 & 0.05 & 0.07 & 0.02 & 0.09 & 0.07 & 0.07 \\
2002 & 0.03 & 0.14 & 0.10 & 0.02 & 0.05 & 0.01 & 0.05 & 0.15 & 0.09 & 0.12 & 0.06 & 0.09 & 0.03 & 0.11 & 0.08 & 0.08 \\
2003 & 0.03 & 0.16 & 0.12 & 0.02 & 0.05 & 0.02 & 0.05 & 0.16 & 0.11 & 0.14 & 0.07 & 0.10 & 0.04 & 0.12 & 0.09 & 0.09 \\
2004 & 0.03 & 0.17 & 0.14 & 0.03 & 0.06 & 0.03 & 0.06 & 0.18 & 0.13 & 0.16 & 0.07 & 0.11 & 0.04 & 0.13 & 0.10 & 0.10 \\
2005 & 0.03 & 0.19 & 0.16 & 0.03 & 0.06 & 0.05 & 0.07 & 0.19 & 0.14 & 0.17 & 0.08 & 0.12 & 0.05 & 0.15 & 0.11 & 0.10 \\
2006 & 0.03 & 0.20 & 0.18 & 0.04 & 0.07 & 0.06 & 0.08 & 0.21 & 0.16 & 0.19 & 0.09 & 0.13 & 0.06 & 0.16 & 0.12 & 0.11 \\
2007 & 0.05 & 0.22 & 0.20 & 0.06 & 0.09 & 0.08 & 0.09 & 0.23 & 0.18 & 0.20 & 0.11 & 0.15 & 0.08 & 0.17 & 0.13 & 0.12 \\
2008 & 0.09 & 0.24 & 0.22 & 0.10 & 0.11 & 0.10 & 0.10 & 0.25 & 0.20 & 0.22 & 0.12 & 0.16 & 0.09 & 0.19 & 0.14 & 0.13 \\
2009 & 0.13 & 0.27 & 0.25 & 0.14 & 0.14 & 0.12 & 0.11 & 0.27 & 0.22 & 0.23 & 0.15 & 0.18 & 0.11 & 0.20 & 0.15 & 0.15 \\
2010 & 0.17 & 0.29 & 0.28 & 0.18 & 0.18 & 0.14 & 0.13 & 0.28 & 0.25 & 0.25 & 0.17 & 0.20 & 0.13 & 0.21 & 0.16 & 0.16 \\
2011 & 0.22 & 0.32 & 0.31 & 0.22 & 0.22 & 0.17 & 0.16 & 0.30 & 0.27 & 0.26 & 0.20 & 0.21 & 0.15 & 0.22 & 0.17 & 0.17 \\
2012 & 0.27 & 0.35 & 0.34 & 0.26 & 0.25 & 0.19 & 0.19 & 0.32 & 0.29 & 0.28 & 0.23 & 0.23 & 0.17 & 0.23 & 0.19 & 0.19 \\
2013 & 0.32 & 0.38 & 0.37 & 0.30 & 0.28 & 0.23 & 0.23 & 0.34 & 0.31 & 0.30 & 0.25 & 0.24 & 0.18 & 0.24 & 0.20 & 0.20 \\
2014 & 0.36 & 0.42 & 0.40 & 0.34 & 0.32 & 0.26 & 0.26 & 0.36 & 0.33 & 0.31 & 0.27 & 0.26 & 0.20 & 0.26 & 0.22 & 0.22 \\
2015 & 0.41 & 0.45 & 0.44 & 0.38 & 0.36 & 0.29 & 0.29 & 0.38 & 0.35 & 0.33 & 0.29 & 0.27 & 0.22 & 0.27 & 0.23 & 0.23 \\
2016 & 0.47 & 0.49 & 0.47 & 0.42 & 0.39 & 0.34 & 0.33 & 0.40 & 0.36 & 0.35 & 0.31 & 0.29 & 0.24 & 0.29 & 0.25 & 0.25 \\
2017 & 0.52 & 0.52 & 0.51 & 0.46 & 0.43 & 0.38 & 0.38 & 0.42 & 0.38 & 0.36 & 0.34 & 0.30 & 0.26 & 0.30 & 0.26 & 0.26 \\
2018 & 0.58 & 0.56 & 0.55 & 0.50 & 0.46 & 0.42 & 0.42 & 0.44 & 0.39 & 0.38 & 0.36 & 0.32 & 0.29 & 0.32 & 0.28 & 0.27 \\
2019 & 0.63 & 0.60 & 0.58 & 0.55 & 0.49 & 0.47 & 0.46 & 0.46 & 0.41 & 0.40 & 0.38 & 0.34 & 0.31 & 0.33 & 0.30 & 0.28 \\
2020 & 0.68 & 0.64 & 0.61 & 0.59 & 0.53 & 0.51 & 0.50 & 0.49 & 0.43 & 0.43 & 0.40 & 0.36 & 0.34 & 0.34 & 0.32 & 0.29 \\
2021 & 0.74 & 0.68 & 0.65 & 0.64 & 0.56 & 0.56 & 0.55 & 0.51 & 0.46 & 0.45 & 0.42 & 0.38 & 0.36 & 0.36 & 0.34 & 0.31 \\
2022 & 0.83 & 0.73 & 0.69 & 0.68 & 0.60 & 0.60 & 0.59 & 0.53 & 0.50 & 0.47 & 0.44 & 0.40 & 0.39 & 0.37 & 0.36 & 0.33 \\

    \midrule
    \midrule
    Year \rule{0pt}{22pt} & \rotatebox{90}{KEN} & \rotatebox{90}{UKR} & \rotatebox{90}{QAT} & \rotatebox{90}{SVN} &
    \rotatebox{90}{MUS} & \rotatebox{90}{VEN} & \rotatebox{90}{LTU} & \rotatebox{90}{JAM} &
    \rotatebox{90}{BHR} & \rotatebox{90}{SRB} & \rotatebox{90}{EST} & \rotatebox{90}{CIV} &
    \rotatebox{90}{LVA} & \rotatebox{90}{KAZ} & \rotatebox{90}{PSE} & \rotatebox{90}{ISL} \\
    \midrule
2000 & 0.07 & 0.01 & 0.00 & 0.02 & 0.00 & 0.10 & 0.04 & 0.01 & 0.01 & 0.00 & 0.03 & - & 0.01 & 0.00 & - & 0.00 \\
2001 & 0.08 & 0.01 & 0.00 & 0.03 & 0.01 & 0.11 & 0.04 & 0.02 & 0.01 & 0.00 & 0.04 & - & 0.01 & 0.01 & - & 0.01 \\
2002 & 0.08 & 0.01 & 0.00 & 0.04 & 0.01 & 0.12 & 0.05 & 0.02 & 0.01 & 0.00 & 0.04 & - & 0.01 & 0.01 & - & 0.01 \\
2003 & 0.09 & 0.01 & 0.00 & 0.04 & 0.01 & 0.12 & 0.06 & 0.02 & 0.01 & 0.00 & 0.05 & 0.00 & 0.01 & 0.01 & - & 0.01 \\
2004 & 0.10 & 0.01 & 0.01 & 0.05 & 0.02 & 0.13 & 0.07 & 0.03 & 0.02 & 0.00 & 0.05 & 0.00 & 0.02 & 0.01 & - & 0.02 \\
2005 & 0.11 & 0.01 & 0.02 & 0.06 & 0.02 & 0.14 & 0.07 & 0.03 & 0.03 & 0.00 & 0.05 & 0.00 & 0.02 & 0.01 & - & 0.02 \\
2006 & 0.11 & 0.01 & 0.02 & 0.07 & 0.03 & 0.15 & 0.08 & 0.04 & 0.04 & 0.00 & 0.05 & 0.01 & 0.02 & 0.02 & 0.00 & 0.02 \\
2007 & 0.12 & 0.01 & 0.04 & 0.08 & 0.04 & 0.16 & 0.09 & 0.04 & 0.05 & 0.00 & 0.06 & 0.01 & 0.03 & 0.02 & 0.00 & 0.03 \\
2008 & 0.13 & 0.01 & 0.05 & 0.09 & 0.04 & 0.16 & 0.10 & 0.05 & 0.06 & 0.00 & 0.07 & 0.01 & 0.03 & 0.02 & 0.00 & 0.03 \\
2009 & 0.14 & 0.02 & 0.06 & 0.10 & 0.05 & 0.17 & 0.10 & 0.06 & 0.07 & 0.00 & 0.07 & 0.02 & 0.04 & 0.02 & 0.00 & 0.04 \\
2010 & 0.15 & 0.03 & 0.08 & 0.12 & 0.06 & 0.17 & 0.11 & 0.06 & 0.08 & 0.00 & 0.08 & 0.02 & 0.05 & 0.03 & 0.01 & 0.04 \\
2011 & 0.17 & 0.04 & 0.10 & 0.13 & 0.07 & 0.18 & 0.12 & 0.07 & 0.09 & 0.01 & 0.08 & 0.03 & 0.05 & 0.03 & 0.01 & 0.05 \\
2012 & 0.18 & 0.06 & 0.12 & 0.15 & 0.08 & 0.18 & 0.13 & 0.08 & 0.10 & 0.02 & 0.09 & 0.04 & 0.06 & 0.04 & 0.01 & 0.05 \\
2013 & 0.19 & 0.08 & 0.14 & 0.16 & 0.09 & 0.19 & 0.14 & 0.09 & 0.11 & 0.02 & 0.10 & 0.05 & 0.07 & 0.05 & 0.02 & 0.06 \\
2014 & 0.20 & 0.10 & 0.15 & 0.18 & 0.11 & 0.20 & 0.15 & 0.10 & 0.12 & 0.03 & 0.10 & 0.06 & 0.08 & 0.05 & 0.03 & 0.06 \\
2015 & 0.22 & 0.12 & 0.17 & 0.19 & 0.12 & 0.20 & 0.16 & 0.11 & 0.13 & 0.05 & 0.10 & 0.07 & 0.08 & 0.06 & 0.05 & 0.07 \\
2016 & 0.23 & 0.15 & 0.19 & 0.20 & 0.14 & 0.21 & 0.18 & 0.11 & 0.14 & 0.06 & 0.11 & 0.07 & 0.09 & 0.07 & 0.06 & 0.08 \\
2017 & 0.25 & 0.18 & 0.20 & 0.21 & 0.16 & 0.21 & 0.18 & 0.12 & 0.15 & 0.08 & 0.11 & 0.08 & 0.10 & 0.08 & 0.07 & 0.08 \\
2018 & 0.26 & 0.21 & 0.22 & 0.22 & 0.18 & 0.22 & 0.19 & 0.14 & 0.17 & 0.09 & 0.12 & 0.09 & 0.10 & 0.09 & 0.08 & 0.09 \\
2019 & 0.28 & 0.23 & 0.24 & 0.24 & 0.20 & 0.22 & 0.20 & 0.15 & 0.18 & 0.11 & 0.12 & 0.11 & 0.11 & 0.10 & 0.09 & 0.10 \\
2020 & 0.29 & 0.25 & 0.25 & 0.25 & 0.22 & 0.23 & 0.21 & 0.17 & 0.19 & 0.13 & 0.13 & 0.12 & 0.12 & 0.11 & 0.10 & 0.10 \\
2021 & 0.31 & 0.27 & 0.27 & 0.26 & 0.25 & 0.24 & 0.22 & 0.19 & 0.20 & 0.16 & 0.14 & 0.13 & 0.12 & 0.11 & 0.11 & 0.11 \\
2022 & 0.32 & 0.29 & 0.29 & 0.28 & 0.27 & 0.24 & 0.24 & 0.23 & 0.21 & 0.20 & 0.14 & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 \\

    \midrule
    \midrule
    Year \rule{0pt}{22pt} & \rotatebox{90}{BWA} & \rotatebox{90}{MLT} & \rotatebox{90}{LBN} & \rotatebox{90}{NAM} &
    \rotatebox{90}{ZMB} & \rotatebox{90}{SVK} & \rotatebox{90}{GHA} & \rotatebox{90}{TTO} &
    \rotatebox{90}{BMU} & \rotatebox{90}{TZA} & \rotatebox{90}{ECU} & \rotatebox{90}{MWI} &
    \rotatebox{90}{IRN} & \rotatebox{90}{UGA} & \rotatebox{90}{GGY} & \rotatebox{90}{} \\
    \midrule
2000 & 0.01 & 0.03 & 0.01 & 0.02 & 0.02 & 0.00 & 0.00 & - & - & - & 0.00 & 0.00 & - & - & 0.00 & \\
2001 & 0.01 & 0.03 & 0.01 & 0.02 & 0.02 & 0.00 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 & - & - & 0.00 &  \\
2002 & 0.02 & 0.03 & 0.02 & 0.02 & 0.03 & 0.00 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 & - & - & 0.00 &  \\
2003 & 0.02 & 0.03 & 0.02 & 0.02 & 0.03 & 0.00 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 & 0.00 & - & 0.00 &  \\
2004 & 0.02 & 0.04 & 0.03 & 0.02 & 0.04 & 0.01 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 & 0.00 & - & 0.00 &  \\
2005 & 0.02 & 0.04 & 0.03 & 0.02 & 0.04 & 0.01 & 0.01 & 0.00 & 0.00 & - & 0.01 & 0.00 & 0.00 & - & 0.00 &  \\
2006 & 0.02 & 0.05 & 0.03 & 0.03 & 0.05 & 0.01 & 0.01 & 0.00 & 0.00 & - & 0.01 & 0.00 & 0.01 & - & 0.00 &  \\
2007 & 0.03 & 0.05 & 0.04 & 0.03 & 0.05 & 0.01 & 0.02 & 0.01 & 0.00 & - & 0.01 & 0.00 & 0.01 & - & 0.00 &  \\
2008 & 0.03 & 0.06 & 0.04 & 0.03 & 0.05 & 0.02 & 0.02 & 0.01 & 0.01 & - & 0.01 & 0.00 & 0.01 & - & 0.00 &  \\
2009 & 0.03 & 0.06 & 0.04 & 0.04 & 0.06 & 0.02 & 0.02 & 0.01 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 & - & 0.00 &  \\
2010 & 0.04 & 0.07 & 0.04 & 0.04 & 0.06 & 0.02 & 0.03 & 0.02 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 & - & 0.00 &  \\
2011 & 0.04 & 0.07 & 0.05 & 0.04 & 0.06 & 0.03 & 0.03 & 0.02 & 0.02 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 & 0.00 &  \\
2012 & 0.05 & 0.07 & 0.05 & 0.04 & 0.07 & 0.03 & 0.04 & 0.03 & 0.02 & 0.00 & 0.01 & 0.00 & 0.01 & 0.00 & 0.00 &  \\
2013 & 0.05 & 0.08 & 0.06 & 0.05 & 0.07 & 0.04 & 0.04 & 0.03 & 0.02 & 0.00 & 0.01 & 0.00 & 0.02 & 0.00 & 0.00 &  \\
2014 & 0.06 & 0.08 & 0.06 & 0.05 & 0.07 & 0.04 & 0.05 & 0.04 & 0.03 & 0.00 & 0.02 & 0.01 & 0.02 & 0.01 & 0.00 &  \\
2015 & 0.06 & 0.08 & 0.06 & 0.06 & 0.08 & 0.05 & 0.05 & 0.04 & 0.03 & 0.01 & 0.02 & 0.01 & 0.02 & 0.01 & 0.01 &  \\
2016 & 0.07 & 0.09 & 0.07 & 0.06 & 0.08 & 0.06 & 0.06 & 0.05 & 0.03 & 0.01 & 0.02 & 0.01 & 0.02 & 0.01 & 0.01 &  \\
2017 & 0.07 & 0.09 & 0.07 & 0.07 & 0.08 & 0.07 & 0.07 & 0.06 & 0.04 & 0.01 & 0.03 & 0.01 & 0.02 & 0.01 & 0.01 &  \\
2018 & 0.08 & 0.10 & 0.08 & 0.08 & 0.09 & 0.07 & 0.07 & 0.07 & 0.04 & 0.02 & 0.03 & 0.02 & 0.03 & 0.02 & 0.01 &  \\
2019 & 0.09 & 0.10 & 0.09 & 0.09 & 0.09 & 0.08 & 0.08 & 0.08 & 0.04 & 0.02 & 0.03 & 0.02 & 0.03 & 0.02 & 0.01 &  \\
2020 & 0.10 & 0.10 & 0.09 & 0.09 & 0.10 & 0.09 & 0.09 & 0.08 & 0.04 & 0.03 & 0.04 & 0.03 & 0.03 & 0.02 & 0.01 &  \\
2021 & 0.11 & 0.11 & 0.10 & 0.10 & 0.10 & 0.10 & 0.10 & 0.09 & 0.05 & 0.04 & 0.04 & 0.03 & 0.03 & 0.02 & 0.01 &  \\
2022 & 0.11 & 0.11 & 0.11 & 0.11 & 0.10 & 0.10 & 0.10 & 0.10 & 0.05 & 0.05 & 0.05 & 0.04 & 0.03 & 0.03 & 0.01 &  \\

        \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the cumulative number of valid excess return observations by year and market, with values scaled in millions. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}

\clearpage
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.71\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of Cross-Market Securities}
    \label{Annual_breakdown_securities_1}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
Year \rule{0pt}{22pt} & \rotatebox{90}{U.S.} & \rotatebox{90}{GBR} & \rotatebox{90}{JPN} & \rotatebox{90}{DEU} & \rotatebox{90}{CHN} & \rotatebox{90}{IND} & \rotatebox{90}{HKG} & \rotatebox{90}{AUS} & \rotatebox{90}{KOR} & \rotatebox{90}{CAN} & \rotatebox{90}{TWN} & \rotatebox{90}{THA} & \rotatebox{90}{FRA} & \rotatebox{90}{MYS} & \rotatebox{90}{SWE} & \rotatebox{90}{SGP} \\
      \midrule
2000 & 35.76 & 4.16 & 5.22 & 2.25 & 0.45 & 1.07 & 1.19 & 0.92 & 1.26 & 1.96 & 0.78 & 1.20 & 0.87 & 1.01 & 0.39 & 0.46 \\
2001 & 36.52 & 4.83 & 5.69 & 2.76 & 0.82 & 1.18 & 1.36 & 1.25 & 1.69 & 2.07 & 1.01 & 1.27 & 1.15 & 1.13 & 0.51 & 0.59 \\
2002 & 37.28 & 5.08 & 5.96 & 2.99 & 0.90 & 1.28 & 1.47 & 1.39 & 1.78 & 2.19 & 1.16 & 1.29 & 1.23 & 1.19 & 0.56 & 0.68 \\
2003 & 38.05 & 5.33 & 6.20 & 3.18 & 1.08 & 1.32 & 1.76 & 1.55 & 1.84 & 2.32 & 1.26 & 1.33 & 1.29 & 1.28 & 0.59 & 0.74 \\
2004 & 39.13 & 5.52 & 6.42 & 3.33 & 1.26 & 1.44 & 1.88 & 1.72 & 1.97 & 2.55 & 1.51 & 1.45 & 1.34 & 1.39 & 0.62 & 0.80 \\
2005 & 40.15 & 5.83 & 6.66 & 3.51 & 2.27 & 1.53 & 1.99 & 1.88 & 2.09 & 2.78 & 1.61 & 1.57 & 1.40 & 1.48 & 0.64 & 0.87 \\
2006 & 41.35 & 6.36 & 6.96 & 3.76 & 2.82 & 1.68 & 2.15 & 2.14 & 2.30 & 2.99 & 1.78 & 1.69 & 1.49 & 1.60 & 0.68 & 0.96 \\
2007 & 42.89 & 6.96 & 7.37 & 4.15 & 3.08 & 1.96 & 2.37 & 2.42 & 2.49 & 3.19 & 2.23 & 1.80 & 1.62 & 1.71 & 0.76 & 1.08 \\
2008 & 43.78 & 7.37 & 7.57 & 4.48 & 3.25 & 2.31 & 2.55 & 2.63 & 2.84 & 3.35 & 2.35 & 1.84 & 1.73 & 1.77 & 0.84 & 1.15 \\
2009 & 44.53 & 7.69 & 7.76 & 4.77 & 3.49 & 2.54 & 2.69 & 2.81 & 2.98 & 3.53 & 2.53 & 1.92 & 1.80 & 1.81 & 0.88 & 1.22 \\
2010 & 45.54 & 8.04 & 8.00 & 5.04 & 3.69 & 3.04 & 2.84 & 3.00 & 3.15 & 3.77 & 2.69 & 2.00 & 1.87 & 1.89 & 0.96 & 1.29 \\
2011 & 47.01 & 8.44 & 8.16 & 5.30 & 4.28 & 3.53 & 3.05 & 3.20 & 3.35 & 4.03 & 2.86 & 2.07 & 1.94 & 1.96 & 1.03 & 1.36 \\
2012 & 48.40 & 9.02 & 8.46 & 5.72 & 4.83 & 4.07 & 3.28 & 3.45 & 3.56 & 4.22 & 3.06 & 2.18 & 2.05 & 2.07 & 1.16 & 1.43 \\
2013 & 49.58 & 9.39 & 8.69 & 5.98 & 5.17 & 4.69 & 3.43 & 3.59 & 3.70 & 4.39 & 3.21 & 2.24 & 2.15 & 2.13 & 1.21 & 1.49 \\
2014 & 50.84 & 9.88 & 9.04 & 6.39 & 5.51 & 5.28 & 3.70 & 3.85 & 3.87 & 4.60 & 3.38 & 2.38 & 2.31 & 2.22 & 1.29 & 1.58 \\
2015 & 52.02 & 10.43 & 9.31 & 6.76 & 5.70 & 5.89 & 3.93 & 4.05 & 4.05 & 4.77 & 3.58 & 2.54 & 2.45 & 2.30 & 1.38 & 1.66 \\
2016 & 53.02 & 11.06 & 9.61 & 7.20 & 6.13 & 6.32 & 4.29 & 4.38 & 4.26 & 4.93 & 3.82 & 2.69 & 2.57 & 2.40 & 1.51 & 1.75 \\
2017 & 54.19 & 11.71 & 9.94 & 7.62 & 6.65 & 6.66 & 4.63 & 4.66 & 4.53 & 5.11 & 4.03 & 2.89 & 2.71 & 2.47 & 1.67 & 1.83 \\
2018 & 55.38 & 12.29 & 10.26 & 8.09 & 7.19 & 7.06 & 4.92 & 4.92 & 4.78 & 5.25 & 4.23 & 3.03 & 2.82 & 2.54 & 1.89 & 1.92 \\
2019 & 56.46 & 12.84 & 10.50 & 8.54 & 7.71 & 7.43 & 5.25 & 5.19 & 5.02 & 5.38 & 4.40 & 3.18 & 2.95 & 2.61 & 2.08 & 2.01 \\
2020 & 57.87 & 13.58 & 10.86 & 9.15 & 8.17 & 7.95 & 5.75 & 5.49 & 5.29 & 5.55 & 4.63 & 3.30 & 3.13 & 2.68 & 2.28 & 2.09 \\
2021 & 60.71 & 14.48 & 11.27 & 10.10 & 8.96 & 8.62 & 6.27 & 5.94 & 5.68 & 5.70 & 4.97 & 3.53 & 3.42 & 2.80 & 2.49 & 2.19 \\
2022 & 62.25 & 15.23 & 11.65 & 10.92 & 9.89 & 9.10 & 6.72 & 6.67 & 6.04 & 5.79 & 5.24 & 3.64 & 3.60 & 2.91 & 2.69 & 2.29 \\


    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{POL} & \rotatebox{90}{CHE} & \rotatebox{90}{ITA} & \rotatebox{90}{IDN} & \rotatebox{90}{ZAF} & \rotatebox{90}{BRA} & \rotatebox{90}{VNM} & \rotatebox{90}{ISR} & \rotatebox{90}{TUR} & \rotatebox{90}{PAK} & \rotatebox{90}{MEX} & \rotatebox{90}{NOR} & \rotatebox{90}{ESP} & \rotatebox{90}{MUL*} & \rotatebox{90}{NLD} & \rotatebox{90}{RUS} \\

      \midrule
2000 & 0.22 & 0.46 & 0.44 & 0.43 & 0.55 & 0.39 & 0.01 & 0.25 & 0.28 & 0.25 & 0.32 & 0.20 & 0.23 & 0.35 & 0.35 & 0.15 \\
2001 & 0.25 & 0.52 & 0.53 & 0.48 & 0.66 & 0.47 & 0.01 & 0.27 & 0.32 & 0.29 & 0.35 & 0.24 & 0.28 & 0.52 & 0.38 & 0.16 \\
2002 & 0.27 & 0.56 & 0.56 & 0.51 & 0.69 & 0.56 & 0.01 & 0.33 & 0.43 & 0.30 & 0.37 & 0.27 & 0.29 & 0.55 & 0.40 & 0.16 \\
2003 & 0.28 & 0.59 & 0.59 & 0.52 & 0.72 & 0.58 & 0.01 & 0.34 & 0.44 & 0.31 & 0.39 & 0.30 & 0.30 & 0.57 & 0.41 & 0.17 \\
2004 & 0.30 & 0.61 & 0.61 & 0.54 & 0.74 & 0.60 & 0.02 & 0.35 & 0.46 & 0.35 & 0.41 & 0.31 & 0.31 & 0.58 & 0.43 & 0.18 \\
2005 & 0.34 & 0.63 & 0.64 & 0.56 & 0.76 & 0.67 & 0.02 & 0.37 & 0.47 & 0.40 & 0.43 & 0.34 & 0.33 & 0.59 & 0.44 & 0.20 \\
2006 & 0.37 & 0.67 & 0.69 & 0.59 & 0.79 & 0.71 & 0.02 & 0.39 & 0.51 & 0.44 & 0.45 & 0.38 & 0.35 & 0.61 & 0.46 & 0.22 \\
2007 & 0.45 & 0.73 & 0.74 & 0.61 & 0.85 & 0.76 & 0.07 & 0.47 & 0.54 & 0.47 & 0.48 & 0.43 & 0.38 & 0.64 & 0.49 & 0.30 \\
2008 & 0.52 & 0.77 & 0.79 & 0.64 & 0.89 & 0.82 & 0.08 & 0.49 & 0.56 & 0.51 & 0.51 & 0.47 & 0.41 & 0.66 & 0.52 & 0.33 \\
2009 & 0.61 & 0.80 & 0.82 & 0.69 & 0.94 & 0.85 & 0.11 & 0.54 & 0.57 & 0.53 & 0.54 & 0.50 & 0.44 & 0.68 & 0.53 & 0.36 \\
2010 & 0.73 & 0.85 & 0.87 & 0.73 & 0.97 & 0.89 & 0.31 & 0.61 & 0.60 & 0.57 & 0.57 & 0.53 & 0.48 & 0.71 & 0.56 & 0.39 \\
2011 & 0.82 & 0.88 & 0.89 & 0.77 & 1.01 & 0.93 & 0.47 & 0.66 & 0.64 & 0.60 & 0.59 & 0.57 & 0.51 & 0.72 & 0.58 & 0.45 \\
2012 & 0.93 & 0.94 & 0.95 & 0.82 & 1.06 & 0.98 & 0.70 & 0.77 & 0.70 & 0.63 & 0.64 & 0.62 & 0.56 & 0.74 & 0.60 & 0.48 \\
2013 & 1.03 & 0.99 & 0.98 & 0.86 & 1.11 & 1.05 & 0.74 & 0.84 & 0.72 & 0.73 & 0.68 & 0.66 & 0.57 & 0.76 & 0.63 & 0.51 \\
2014 & 1.12 & 1.05 & 1.04 & 0.92 & 1.15 & 1.09 & 0.80 & 0.87 & 0.78 & 0.76 & 0.71 & 0.69 & 0.60 & 0.78 & 0.64 & 0.54 \\
2015 & 1.22 & 1.11 & 1.11 & 0.99 & 1.20 & 1.15 & 0.87 & 0.94 & 0.84 & 0.84 & 0.74 & 0.73 & 0.64 & 0.81 & 0.67 & 0.58 \\
2016 & 1.33 & 1.18 & 1.18 & 1.06 & 1.25 & 1.20 & 0.95 & 1.00 & 0.89 & 0.87 & 0.78 & 0.77 & 0.68 & 0.82 & 0.70 & 0.61 \\
2017 & 1.45 & 1.22 & 1.26 & 1.13 & 1.32 & 1.25 & 1.03 & 1.06 & 0.93 & 0.91 & 0.82 & 0.82 & 0.72 & 0.85 & 0.72 & 0.65 \\
2018 & 1.60 & 1.28 & 1.33 & 1.18 & 1.37 & 1.30 & 1.12 & 1.11 & 0.97 & 0.94 & 0.85 & 0.86 & 0.76 & 0.87 & 0.75 & 0.70 \\
2019 & 1.86 & 1.34 & 1.39 & 1.25 & 1.42 & 1.33 & 1.23 & 1.16 & 1.01 & 0.98 & 0.88 & 0.90 & 0.80 & 0.89 & 0.79 & 0.74 \\
2020 & 2.03 & 1.46 & 1.48 & 1.35 & 1.48 & 1.38 & 1.35 & 1.23 & 1.05 & 1.03 & 0.94 & 0.97 & 0.85 & 0.91 & 0.82 & 0.77 \\
2021 & 2.15 & 1.66 & 1.63 & 1.51 & 1.56 & 1.46 & 1.44 & 1.33 & 1.11 & 1.08 & 1.04 & 1.04 & 0.91 & 0.94 & 0.88 & 0.80 \\
2022 & 2.25 & 1.78 & 1.75 & 1.65 & 1.61 & 1.56 & 1.53 & 1.50 & 1.17 & 1.13 & 1.12 & 1.11 & 0.97 & 0.96 & 0.94 & 0.84 \\


    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{DNK} & \rotatebox{90}{GRC} & \rotatebox{90}{AUT} & \rotatebox{90}{PHL} & \rotatebox{90}{BGD} & \rotatebox{90}{LKA} & \rotatebox{90}{BEL} & \rotatebox{90}{NZL} & \rotatebox{90}{FIN} & \rotatebox{90}{BGR} & \rotatebox{90}{CHL} & \rotatebox{90}{EGY} & \rotatebox{90}{SAU} & \rotatebox{90}{JOR} & \rotatebox{90}{KWT} & \rotatebox{90}{ARG} \\
    \midrule
2000 & 0.21 & 0.21 & 0.25 & 0.35 & 0.01 & 0.25 & 0.24 & 0.20 & 0.19 & 0.03 & 0.21 & 0.09 & - & 0.08 & 0.01 & 0.19 \\
2001 & 0.26 & 0.30 & 0.27 & 0.37 & 0.01 & 0.27 & 0.29 & 0.22 & 0.23 & 0.03 & 0.23 & 0.14 & 0.00 & 0.09 & 0.03 & 0.21 \\
2002 & 0.28 & 0.37 & 0.28 & 0.38 & 0.01 & 0.29 & 0.30 & 0.23 & 0.24 & 0.04 & 0.24 & 0.14 & 0.00 & 0.09 & 0.06 & 0.21 \\
2003 & 0.31 & 0.41 & 0.30 & 0.39 & 0.07 & 0.30 & 0.32 & 0.23 & 0.26 & 0.04 & 0.25 & 0.15 & 0.08 & 0.10 & 0.07 & 0.23 \\
2004 & 0.32 & 0.42 & 0.31 & 0.39 & 0.08 & 0.30 & 0.33 & 0.26 & 0.27 & 0.04 & 0.26 & 0.16 & 0.08 & 0.11 & 0.09 & 0.24 \\
2005 & 0.33 & 0.44 & 0.32 & 0.40 & 0.08 & 0.32 & 0.34 & 0.27 & 0.28 & 0.04 & 0.27 & 0.17 & 0.09 & 0.11 & 0.10 & 0.24 \\
2006 & 0.34 & 0.45 & 0.34 & 0.43 & 0.10 & 0.34 & 0.35 & 0.29 & 0.30 & 0.04 & 0.27 & 0.19 & 0.14 & 0.14 & 0.16 & 0.25 \\
2007 & 0.37 & 0.48 & 0.36 & 0.44 & 0.11 & 0.35 & 0.39 & 0.33 & 0.32 & 0.16 & 0.29 & 0.21 & 0.16 & 0.22 & 0.21 & 0.26 \\
2008 & 0.39 & 0.50 & 0.38 & 0.46 & 0.12 & 0.36 & 0.42 & 0.34 & 0.33 & 0.17 & 0.30 & 0.22 & 0.19 & 0.25 & 0.23 & 0.27 \\
2009 & 0.41 & 0.51 & 0.39 & 0.47 & 0.13 & 0.37 & 0.44 & 0.35 & 0.34 & 0.18 & 0.31 & 0.27 & 0.22 & 0.28 & 0.25 & 0.27 \\
2010 & 0.43 & 0.54 & 0.41 & 0.49 & 0.24 & 0.40 & 0.46 & 0.36 & 0.35 & 0.22 & 0.33 & 0.29 & 0.25 & 0.31 & 0.27 & 0.29 \\
2011 & 0.44 & 0.55 & 0.43 & 0.50 & 0.35 & 0.42 & 0.48 & 0.38 & 0.37 & 0.23 & 0.34 & 0.30 & 0.27 & 0.34 & 0.29 & 0.30 \\
2012 & 0.47 & 0.58 & 0.44 & 0.53 & 0.37 & 0.47 & 0.50 & 0.41 & 0.38 & 0.24 & 0.36 & 0.33 & 0.29 & 0.36 & 0.31 & 0.32 \\
2013 & 0.50 & 0.59 & 0.46 & 0.55 & 0.39 & 0.51 & 0.51 & 0.43 & 0.40 & 0.26 & 0.39 & 0.38 & 0.31 & 0.37 & 0.32 & 0.33 \\
2014 & 0.52 & 0.61 & 0.48 & 0.58 & 0.42 & 0.53 & 0.53 & 0.45 & 0.41 & 0.28 & 0.41 & 0.40 & 0.32 & 0.38 & 0.34 & 0.34 \\
2015 & 0.54 & 0.63 & 0.50 & 0.60 & 0.45 & 0.56 & 0.54 & 0.47 & 0.44 & 0.31 & 0.42 & 0.41 & 0.34 & 0.40 & 0.35 & 0.36 \\
2016 & 0.57 & 0.65 & 0.53 & 0.62 & 0.52 & 0.59 & 0.56 & 0.50 & 0.45 & 0.33 & 0.44 & 0.43 & 0.37 & 0.42 & 0.38 & 0.37 \\
2017 & 0.61 & 0.67 & 0.55 & 0.65 & 0.57 & 0.62 & 0.59 & 0.53 & 0.48 & 0.36 & 0.45 & 0.44 & 0.38 & 0.43 & 0.39 & 0.38 \\
2018 & 0.63 & 0.70 & 0.58 & 0.66 & 0.60 & 0.64 & 0.60 & 0.55 & 0.51 & 0.37 & 0.47 & 0.46 & 0.41 & 0.44 & 0.41 & 0.39 \\
2019 & 0.66 & 0.72 & 0.62 & 0.68 & 0.62 & 0.66 & 0.63 & 0.56 & 0.53 & 0.39 & 0.49 & 0.48 & 0.43 & 0.45 & 0.42 & 0.41 \\
2020 & 0.70 & 0.74 & 0.65 & 0.70 & 0.66 & 0.68 & 0.65 & 0.59 & 0.56 & 0.41 & 0.51 & 0.51 & 0.46 & 0.46 & 0.43 & 0.43 \\
2021 & 0.74 & 0.77 & 0.71 & 0.72 & 0.71 & 0.71 & 0.69 & 0.62 & 0.59 & 0.52 & 0.54 & 0.54 & 0.49 & 0.48 & 0.45 & 0.44 \\
2022 & 0.80 & 0.79 & 0.78 & 0.76 & 0.74 & 0.73 & 0.72 & 0.63 & 0.62 & 0.58 & 0.57 & 0.57 & 0.52 & 0.49 & 0.47 & 0.46 \\


          \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the number of securities by year and market, with values scaled in thousands. The numbers are presented cumulatively, showing the number of unique securities present up to and including each year. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year. \item[*] When a company's securities are listed across multiple countries or exchanges, or on a multilateral trading facility (MTF) that does not correspond to a single national market.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}

\clearpage
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.71\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of Cross-Market Securities (Continued)}
    \label{Annual_breakdown_securities_2}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
Year \rule{0pt}{22pt} & \rotatebox{90}{LUX} & \rotatebox{90}{NGA} & \rotatebox{90}{ROU} & \rotatebox{90}{PER} & \rotatebox{90}{HRV} & \rotatebox{90}{IRL} & \rotatebox{90}{ARE} & \rotatebox{90}{CYP} & \rotatebox{90}{PRT} & \rotatebox{90}{OMN} & \rotatebox{90}{CZE} & \rotatebox{90}{SRB} & \rotatebox{90}{HUN} & \rotatebox{90}{MUS} & \rotatebox{90}{JAM} & \rotatebox{90}{COL} \\
    \midrule
2000 & 0.10 & 0.03 & 0.03 & 0.06 & 0.03 & 0.10 & 0.01 & 0.06 & 0.09 & 0.00 & 0.09 & 0.00 & 0.06 & 0.00 & 0.01 & 0.05 \\
2001 & 0.11 & 0.05 & 0.03 & 0.07 & 0.03 & 0.12 & 0.01 & 0.09 & 0.10 & 0.01 & 0.10 & 0.00 & 0.06 & 0.02 & 0.02 & 0.06 \\
2002 & 0.12 & 0.06 & 0.04 & 0.10 & 0.04 & 0.12 & 0.02 & 0.09 & 0.11 & 0.04 & 0.10 & 0.00 & 0.07 & 0.02 & 0.02 & 0.06 \\
2003 & 0.13 & 0.06 & 0.04 & 0.11 & 0.04 & 0.13 & 0.03 & 0.10 & 0.12 & 0.05 & 0.11 & 0.00 & 0.07 & 0.02 & 0.02 & 0.06 \\
2004 & 0.14 & 0.07 & 0.05 & 0.12 & 0.04 & 0.14 & 0.03 & 0.10 & 0.12 & 0.05 & 0.12 & 0.00 & 0.08 & 0.02 & 0.02 & 0.07 \\
2005 & 0.15 & 0.07 & 0.06 & 0.12 & 0.05 & 0.14 & 0.03 & 0.10 & 0.13 & 0.06 & 0.12 & 0.00 & 0.08 & 0.03 & 0.02 & 0.07 \\
2006 & 0.16 & 0.07 & 0.06 & 0.13 & 0.06 & 0.15 & 0.06 & 0.11 & 0.13 & 0.08 & 0.12 & 0.00 & 0.08 & 0.03 & 0.03 & 0.08 \\
2007 & 0.17 & 0.13 & 0.07 & 0.15 & 0.09 & 0.17 & 0.12 & 0.11 & 0.14 & 0.08 & 0.13 & 0.00 & 0.09 & 0.03 & 0.03 & 0.08 \\
2008 & 0.18 & 0.18 & 0.07 & 0.17 & 0.13 & 0.18 & 0.14 & 0.12 & 0.15 & 0.08 & 0.13 & 0.01 & 0.10 & 0.04 & 0.03 & 0.09 \\
2009 & 0.19 & 0.20 & 0.08 & 0.18 & 0.14 & 0.19 & 0.15 & 0.13 & 0.15 & 0.09 & 0.15 & 0.01 & 0.10 & 0.04 & 0.04 & 0.10 \\
2010 & 0.21 & 0.23 & 0.12 & 0.19 & 0.16 & 0.19 & 0.17 & 0.14 & 0.16 & 0.10 & 0.16 & 0.01 & 0.11 & 0.06 & 0.04 & 0.11 \\
2011 & 0.23 & 0.24 & 0.15 & 0.20 & 0.17 & 0.20 & 0.18 & 0.14 & 0.17 & 0.12 & 0.16 & 0.02 & 0.12 & 0.06 & 0.05 & 0.11 \\
2012 & 0.25 & 0.25 & 0.16 & 0.21 & 0.18 & 0.21 & 0.20 & 0.15 & 0.18 & 0.13 & 0.17 & 0.02 & 0.13 & 0.07 & 0.05 & 0.12 \\
2013 & 0.27 & 0.27 & 0.18 & 0.23 & 0.19 & 0.22 & 0.20 & 0.17 & 0.18 & 0.14 & 0.18 & 0.04 & 0.14 & 0.08 & 0.06 & 0.12 \\
2014 & 0.28 & 0.28 & 0.19 & 0.24 & 0.20 & 0.22 & 0.21 & 0.17 & 0.19 & 0.15 & 0.18 & 0.06 & 0.15 & 0.09 & 0.06 & 0.13 \\
2015 & 0.30 & 0.29 & 0.22 & 0.25 & 0.21 & 0.23 & 0.22 & 0.17 & 0.20 & 0.16 & 0.19 & 0.07 & 0.16 & 0.09 & 0.07 & 0.14 \\
2016 & 0.32 & 0.31 & 0.25 & 0.27 & 0.23 & 0.25 & 0.24 & 0.18 & 0.21 & 0.18 & 0.19 & 0.08 & 0.16 & 0.10 & 0.07 & 0.14 \\
2017 & 0.33 & 0.33 & 0.27 & 0.28 & 0.24 & 0.26 & 0.26 & 0.18 & 0.22 & 0.20 & 0.20 & 0.09 & 0.17 & 0.11 & 0.08 & 0.15 \\
2018 & 0.35 & 0.34 & 0.29 & 0.29 & 0.25 & 0.27 & 0.27 & 0.19 & 0.23 & 0.21 & 0.20 & 0.10 & 0.18 & 0.14 & 0.09 & 0.16 \\
2019 & 0.37 & 0.35 & 0.31 & 0.29 & 0.27 & 0.28 & 0.28 & 0.20 & 0.23 & 0.21 & 0.21 & 0.10 & 0.19 & 0.14 & 0.10 & 0.16 \\
2020 & 0.38 & 0.36 & 0.33 & 0.30 & 0.29 & 0.29 & 0.29 & 0.21 & 0.24 & 0.22 & 0.22 & 0.13 & 0.20 & 0.15 & 0.11 & 0.17 \\
2021 & 0.42 & 0.38 & 0.36 & 0.36 & 0.31 & 0.30 & 0.31 & 0.26 & 0.26 & 0.24 & 0.23 & 0.20 & 0.21 & 0.17 & 0.14 & 0.19 \\
2022 & 0.45 & 0.40 & 0.39 & 0.38 & 0.34 & 0.32 & 0.32 & 0.28 & 0.26 & 0.25 & 0.25 & 0.22 & 0.22 & 0.20 & 0.20 & 0.20 \\
    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{UKR} & \rotatebox{90}{TUN} & \rotatebox{90}{MAR} & \rotatebox{90}{SVN} & \rotatebox{90}{KEN} & \rotatebox{90}{ZWE} & \rotatebox{90}{QAT} & \rotatebox{90}{LTU} & \rotatebox{90}{VEN} & \rotatebox{90}{BHR} & \rotatebox{90}{KAZ} & \rotatebox{90}{ISL} & \rotatebox{90}{EST} & \rotatebox{90}{SVK} & \rotatebox{90}{CIV} & \rotatebox{90}{NAM} \\
    \midrule
2000 & 0.01 & 0.03 & 0.02 & 0.03 & 0.05 & 0.05 & 0.00 & 0.04 & 0.06 & 0.01 & 0.01 & 0.01 & 0.03 & 0.03 & - & 0.02 \\
2001 & 0.01 & 0.03 & 0.04 & 0.04 & 0.05 & 0.06 & 0.01 & 0.04 & 0.07 & 0.01 & 0.01 & 0.01 & 0.04 & 0.03 & - & 0.02 \\
2002 & 0.01 & 0.03 & 0.04 & 0.04 & 0.06 & 0.06 & 0.01 & 0.05 & 0.08 & 0.01 & 0.01 & 0.02 & 0.04 & 0.03 & - & 0.02 \\
2003 & 0.01 & 0.05 & 0.04 & 0.05 & 0.06 & 0.06 & 0.01 & 0.05 & 0.08 & 0.04 & 0.01 & 0.02 & 0.04 & 0.04 & 0.00 & 0.02 \\
2004 & 0.01 & 0.05 & 0.05 & 0.05 & 0.06 & 0.07 & 0.03 & 0.05 & 0.08 & 0.04 & 0.01 & 0.02 & 0.04 & 0.04 & 0.01 & 0.02 \\
2005 & 0.01 & 0.05 & 0.05 & 0.05 & 0.06 & 0.07 & 0.03 & 0.05 & 0.08 & 0.04 & 0.01 & 0.02 & 0.04 & 0.04 & 0.01 & 0.02 \\
2006 & 0.01 & 0.06 & 0.06 & 0.07 & 0.07 & 0.08 & 0.06 & 0.06 & 0.08 & 0.04 & 0.01 & 0.03 & 0.04 & 0.04 & 0.02 & 0.03 \\
2007 & 0.01 & 0.07 & 0.08 & 0.07 & 0.08 & 0.10 & 0.06 & 0.06 & 0.09 & 0.05 & 0.02 & 0.03 & 0.05 & 0.05 & 0.02 & 0.03 \\
2008 & 0.02 & 0.07 & 0.09 & 0.08 & 0.09 & 0.10 & 0.07 & 0.07 & 0.09 & 0.05 & 0.02 & 0.03 & 0.05 & 0.05 & 0.02 & 0.03 \\
2009 & 0.02 & 0.08 & 0.11 & 0.09 & 0.09 & 0.10 & 0.08 & 0.07 & 0.09 & 0.06 & 0.02 & 0.04 & 0.05 & 0.05 & 0.02 & 0.03 \\
2010 & 0.06 & 0.09 & 0.12 & 0.09 & 0.09 & 0.11 & 0.08 & 0.07 & 0.09 & 0.06 & 0.03 & 0.04 & 0.06 & 0.05 & 0.03 & 0.03 \\
2011 & 0.07 & 0.10 & 0.12 & 0.10 & 0.10 & 0.11 & 0.08 & 0.07 & 0.10 & 0.07 & 0.03 & 0.04 & 0.06 & 0.05 & 0.04 & 0.04 \\
2012 & 0.08 & 0.10 & 0.12 & 0.11 & 0.10 & 0.12 & 0.09 & 0.08 & 0.10 & 0.07 & 0.04 & 0.04 & 0.06 & 0.06 & 0.04 & 0.04 \\
2013 & 0.09 & 0.11 & 0.13 & 0.11 & 0.12 & 0.12 & 0.09 & 0.08 & 0.10 & 0.07 & 0.04 & 0.05 & 0.06 & 0.06 & 0.05 & 0.04 \\
2014 & 0.10 & 0.12 & 0.14 & 0.11 & 0.13 & 0.13 & 0.10 & 0.09 & 0.10 & 0.07 & 0.04 & 0.06 & 0.06 & 0.07 & 0.05 & 0.05 \\
2015 & 0.11 & 0.13 & 0.14 & 0.12 & 0.13 & 0.13 & 0.10 & 0.09 & 0.11 & 0.08 & 0.05 & 0.06 & 0.07 & 0.07 & 0.06 & 0.05 \\
2016 & 0.14 & 0.14 & 0.15 & 0.12 & 0.14 & 0.14 & 0.10 & 0.09 & 0.11 & 0.08 & 0.06 & 0.07 & 0.07 & 0.08 & 0.06 & 0.06 \\
2017 & 0.16 & 0.15 & 0.17 & 0.13 & 0.14 & 0.14 & 0.11 & 0.10 & 0.11 & 0.08 & 0.07 & 0.07 & 0.07 & 0.08 & 0.07 & 0.06 \\
2018 & 0.16 & 0.16 & 0.17 & 0.13 & 0.15 & 0.14 & 0.11 & 0.10 & 0.11 & 0.08 & 0.07 & 0.07 & 0.08 & 0.08 & 0.07 & 0.06 \\
2019 & 0.17 & 0.17 & 0.17 & 0.13 & 0.15 & 0.15 & 0.11 & 0.10 & 0.11 & 0.09 & 0.07 & 0.08 & 0.08 & 0.08 & 0.07 & 0.06 \\
2020 & 0.17 & 0.17 & 0.18 & 0.14 & 0.16 & 0.15 & 0.12 & 0.11 & 0.11 & 0.09 & 0.08 & 0.09 & 0.08 & 0.08 & 0.08 & 0.06 \\
2021 & 0.18 & 0.19 & 0.18 & 0.15 & 0.16 & 0.16 & 0.12 & 0.12 & 0.12 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 & 0.08 & 0.07 \\
2022 & 0.19 & 0.19 & 0.19 & 0.18 & 0.16 & 0.16 & 0.12 & 0.12 & 0.12 & 0.11 & 0.10 & 0.10 & 0.10 & 0.09 & 0.08 & 0.08 \\
    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{BWA} & \rotatebox{90}{MLT} & \rotatebox{90}{GHA} & \rotatebox{90}{PSE} & \rotatebox{90}{TTO} & \rotatebox{90}{ZMB} & \rotatebox{90}{TZA} & \rotatebox{90}{LVA} & \rotatebox{90}{LBN} & \rotatebox{90}{IRN} & \rotatebox{90}{MWI} & \rotatebox{90}{ECU} & \rotatebox{90}{UGA} & \rotatebox{90}{BMU} & \rotatebox{90}{GGY} & \rotatebox{90}{} \\
    \midrule
2000 & 0.01 & 0.02 & 0.01 & - & - & 0.00 & - & 0.01 & 0.02 & - & 0.00 & 0.00 & - & - & 0.00 &  \\
2001 & 0.01 & 0.02 & 0.01 & - & 0.00 & 0.01 & - & 0.01 & 0.02 & - & 0.00 & 0.00 & - & 0.00 & 0.00 &  \\
2002 & 0.02 & 0.02 & 0.01 & - & 0.00 & 0.01 & - & 0.01 & 0.02 & - & 0.00 & 0.00 & - & 0.00 & 0.00 & \\
2003 & 0.02 & 0.02 & 0.01 & - & 0.00 & 0.01 & - & 0.01 & 0.02 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 &  \\
2004 & 0.02 & 0.02 & 0.02 & - & 0.00 & 0.01 & - & 0.01 & 0.02 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 &  \\
2005 & 0.02 & 0.02 & 0.02 & - & 0.00 & 0.01 & - & 0.01 & 0.02 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 &  \\
2006 & 0.02 & 0.02 & 0.02 & 0.00 & 0.01 & 0.01 & - & 0.01 & 0.03 & 0.01 & 0.00 & 0.00 & - & 0.00 & 0.00 &  \\
2007 & 0.02 & 0.02 & 0.02 & 0.00 & 0.01 & 0.01 & - & 0.02 & 0.03 & 0.02 & 0.00 & 0.00 & - & 0.01 & 0.00 &  \\
2008 & 0.02 & 0.03 & 0.02 & 0.01 & 0.01 & 0.01 & - & 0.03 & 0.03 & 0.02 & 0.00 & 0.00 & - & 0.01 & 0.00 &  \\
2009 & 0.02 & 0.03 & 0.02 & 0.01 & 0.02 & 0.01 & 0.00 & 0.03 & 0.03 & 0.02 & 0.00 & 0.01 & - & 0.01 & 0.01 &  \\
2010 & 0.03 & 0.03 & 0.03 & 0.01 & 0.02 & 0.02 & 0.00 & 0.03 & 0.03 & 0.02 & 0.00 & 0.01 & - & 0.02 & 0.01 &  \\
2011 & 0.03 & 0.03 & 0.03 & 0.01 & 0.02 & 0.02 & 0.00 & 0.04 & 0.03 & 0.03 & 0.00 & 0.01 & 0.00 & 0.02 & 0.01 &  \\
2012 & 0.04 & 0.03 & 0.03 & 0.03 & 0.03 & 0.02 & 0.00 & 0.04 & 0.03 & 0.03 & 0.00 & 0.01 & 0.01 & 0.02 & 0.01 &  \\
2013 & 0.04 & 0.03 & 0.04 & 0.04 & 0.03 & 0.03 & 0.01 & 0.04 & 0.04 & 0.03 & 0.02 & 0.02 & 0.01 & 0.02 & 0.01 &  \\
2014 & 0.04 & 0.04 & 0.04 & 0.05 & 0.03 & 0.03 & 0.01 & 0.04 & 0.04 & 0.03 & 0.02 & 0.02 & 0.01 & 0.02 & 0.01 & \\
2015 & 0.04 & 0.04 & 0.04 & 0.05 & 0.03 & 0.03 & 0.01 & 0.04 & 0.04 & 0.03 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & \\
2016 & 0.04 & 0.05 & 0.04 & 0.05 & 0.04 & 0.03 & 0.01 & 0.04 & 0.04 & 0.04 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & \\
2017 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 & 0.04 & 0.02 & 0.05 & 0.04 & 0.04 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & \\
2018 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 & 0.02 & 0.05 & 0.04 & 0.04 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & \\
2019 & 0.06 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 & 0.03 & 0.05 & 0.04 & 0.04 & 0.02 & 0.02 & 0.02 & 0.02 & 0.01 & \\
2020 & 0.06 & 0.05 & 0.06 & 0.06 & 0.05 & 0.04 & 0.04 & 0.05 & 0.04 & 0.04 & 0.03 & 0.02 & 0.02 & 0.02 & 0.01 & \\
2021 & 0.07 & 0.06 & 0.06 & 0.06 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 & 0.04 & 0.03 & 0.03 & 0.02 & 0.02 & 0.01 & \\
2022 & 0.07 & 0.07 & 0.06 & 0.06 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 & 0.04 & 0.04 & 0.03 & 0.02 & 0.02 & 0.01 & \\
        \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the number of securities by year and market, with values scaled in thousands. The numbers are presented cumulatively, showing the number of unique securities present up to and including each year. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}

\clearpage
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.90\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of JKP Observations}
    \label{Annual_breakdown_observations_JPK_1}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
Year \rule{0pt}{22pt} & \rotatebox{90}{U.S.} & \rotatebox{90}{JPN} & \rotatebox{90}{CHN} & \rotatebox{90}{IND} & \rotatebox{90}{CAN} & \rotatebox{90}{GBR} & \rotatebox{90}{TWN} & \rotatebox{90}{HKG} & \rotatebox{90}{AUS} & \rotatebox{90}{KOR} & \rotatebox{90}{MYS} & \rotatebox{90}{DEU} & \rotatebox{90}{FRA} & \rotatebox{90}{SGP} & \rotatebox{90}{THA} & \rotatebox{90}{SWE} & \rotatebox{90}{POL} \\
      \midrule
2000 & 282.76 & 29.50 & 0.73 & 1.64 & 15.95 & 14.92 & 1.71 & 3.45 & 4.17 & 2.94 & 4.00 & 3.89 & 4.91 & 2.09 & 2.14 & 1.54 & 0.37 \\
2001 & 293.08 & 33.69 & 1.90 & 2.08 & 17.74 & 16.99 & 2.13 & 4.17 & 4.96 & 3.65 & 4.79 & 4.83 & 5.85 & 2.52 & 2.49 & 1.92 & 0.50 \\
2002 & 302.70 & 38.17 & 3.37 & 2.63 & 19.62 & 19.09 & 2.65 & 5.02 & 6.04 & 4.46 & 5.67 & 5.84 & 6.81 & 3.04 & 2.86 & 2.31 & 0.63 \\
2003 & 311.72 & 42.79 & 5.03 & 3.35 & 21.59 & 21.15 & 3.36 & 6.06 & 7.42 & 5.36 & 6.66 & 6.81 & 7.74 & 3.61 & 3.27 & 2.71 & 0.78 \\
2004 & 320.51 & 47.61 & 6.88 & 4.26 & 23.69 & 23.25 & 4.42 & 7.23 & 8.97 & 6.34 & 7.80 & 7.78 & 8.66 & 4.26 & 3.73 & 3.12 & 0.96 \\
2005 & 329.28 & 52.62 & 8.87 & 5.33 & 25.90 & 25.50 & 5.67 & 8.49 & 10.72 & 7.37 & 9.07 & 8.77 & 9.59 & 5.01 & 4.28 & 3.54 & 1.17 \\
2006 & 337.93 & 57.81 & 10.90 & 6.60 & 28.26 & 27.99 & 7.17 & 9.87 & 12.66 & 8.51 & 10.45 & 9.82 & 10.56 & 5.86 & 4.89 & 4.00 & 1.42 \\
2007 & 346.43 & 63.12 & 13.04 & 8.26 & 30.72 & 30.64 & 8.97 & 11.44 & 14.79 & 9.79 & 11.89 & 10.99 & 11.61 & 6.82 & 5.55 & 4.52 & 1.75 \\
2008 & 354.69 & 68.44 & 15.35 & 10.44 & 33.19 & 33.29 & 10.93 & 13.14 & 17.00 & 11.29 & 13.25 & 12.23 & 12.68 & 7.80 & 6.23 & 5.07 & 2.17 \\
2009 & 362.55 & 73.65 & 17.79 & 12.99 & 35.58 & 35.72 & 13.06 & 14.90 & 19.19 & 12.88 & 14.57 & 13.46 & 13.72 & 8.76 & 6.93 & 5.64 & 2.69 \\
2010 & 370.15 & 78.77 & 20.53 & 15.92 & 37.97 & 38.04 & 15.37 & 16.79 & 21.46 & 14.51 & 15.94 & 14.67 & 14.76 & 9.76 & 7.66 & 6.24 & 3.27 \\
2011 & 377.56 & 83.83 & 23.78 & 19.29 & 40.40 & 40.29 & 17.85 & 18.80 & 23.74 & 16.24 & 17.33 & 15.90 & 15.79 & 10.75 & 8.41 & 6.86 & 3.96 \\
2012 & 384.81 & 88.82 & 27.41 & 23.30 & 42.84 & 42.47 & 20.46 & 20.86 & 25.98 & 18.12 & 18.69 & 17.10 & 16.80 & 11.74 & 9.17 & 7.48 & 4.79 \\
2013 & 391.92 & 93.85 & 31.19 & 27.59 & 45.40 & 44.62 & 23.16 & 23.04 & 28.18 & 20.17 & 20.04 & 18.25 & 17.78 & 12.74 & 9.99 & 8.13 & 5.69 \\
2014 & 399.11 & 98.91 & 35.01 & 32.28 & 47.99 & 46.81 & 25.96 & 25.40 & 30.37 & 22.37 & 21.41 & 19.36 & 18.77 & 13.74 & 10.84 & 8.82 & 6.72 \\
2015 & 406.39 & 104.05 & 38.85 & 37.01 & 50.51 & 49.00 & 28.85 & 27.91 & 32.54 & 24.68 & 22.78 & 20.43 & 19.79 & 14.72 & 11.75 & 9.59 & 7.78 \\
2016 & 413.51 & 109.23 & 43.09 & 41.72 & 52.91 & 51.14 & 31.83 & 30.59 & 34.74 & 27.13 & 24.13 & 21.45 & 20.82 & 15.66 & 12.70 & 10.47 & 8.84 \\
2017 & 420.51 & 114.48 & 47.98 & 46.52 & 55.21 & 53.22 & 34.92 & 33.44 & 36.99 & 29.74 & 25.50 & 22.45 & 21.85 & 16.57 & 13.68 & 11.46 & 9.91 \\
2018 & 427.48 & 119.80 & 53.40 & 51.42 & 57.44 & 55.31 & 38.04 & 36.50 & 39.27 & 32.52 & 26.85 & 23.43 & 22.87 & 17.44 & 14.71 & 12.39 & 10.92 \\
2019 & 434.45 & 125.18 & 59.25 & 56.38 & 59.58 & 57.35 & 41.19 & 39.72 & 41.48 & 35.40 & 28.21 & 24.36 & 23.89 & 18.27 & 15.78 & 13.37 & 11.89 \\
2020 & 441.40 & 130.63 & 65.53 & 61.34 & 61.61 & 59.31 & 44.42 & 43.11 & 43.72 & 38.37 & 29.58 & 25.31 & 24.90 & 19.06 & 16.88 & 14.39 & 12.87 \\
2021 & 448.76 & 136.14 & 72.51 & 66.72 & 63.60 & 61.28 & 47.71 & 46.55 & 46.10 & 41.46 & 31.00 & 26.26 & 25.90 & 19.86 & 18.05 & 15.50 & 13.88 \\
2022 & 456.62 & 141.68 & 80.17 & 72.39 & 65.56 & 63.26 & 51.07 & 49.98 & 48.58 & 44.68 & 32.41 & 27.20 & 26.91 & 20.62 & 19.26 & 16.72 & 14.90 \\

    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{IDN} & \rotatebox{90}{ITA} & \rotatebox{90}{ZAF} & \rotatebox{90}{TUR} & \rotatebox{90}{ISR} & \rotatebox{90}{PAK} & \rotatebox{90}{CHE} & \rotatebox{90}{VNM} & \rotatebox{90}{NOR} & \rotatebox{90}{GRC} & \rotatebox{90}{PHL} & \rotatebox{90}{NLD} & \rotatebox{90}{ESP} & \rotatebox{90}{DNK} & \rotatebox{90}{LKA} & \rotatebox{90}{FIN} & \rotatebox{90}{BEL} \\
      \midrule
2000 & 1.12 & 1.75 & 2.04 & 0.53 & 0.33 & 0.46 & 1.54 & - & 0.98 & 0.47 & 0.65 & 1.90 & 1.36 & 1.03 & 0.25 & 0.76 & 0.90 \\
2001 & 1.37 & 2.07 & 2.42 & 0.66 & 0.44 & 0.60 & 1.83 & - & 1.16 & 0.67 & 0.79 & 2.16 & 1.55 & 1.20 & 0.30 & 0.93 & 1.07 \\
2002 & 1.63 & 2.42 & 2.79 & 0.84 & 0.55 & 0.75 & 2.15 & - & 1.36 & 0.94 & 0.93 & 2.41 & 1.73 & 1.39 & 0.35 & 1.10 & 1.24 \\
2003 & 1.93 & 2.76 & 3.15 & 1.02 & 0.69 & 0.90 & 2.48 & - & 1.56 & 1.22 & 1.09 & 2.64 & 1.91 & 1.59 & 0.41 & 1.28 & 1.41 \\
2004 & 2.24 & 3.10 & 3.50 & 1.25 & 0.84 & 1.09 & 2.80 & - & 1.76 & 1.52 & 1.25 & 2.87 & 2.09 & 1.79 & 0.49 & 1.45 & 1.58 \\
2005 & 2.56 & 3.46 & 3.87 & 1.51 & 1.03 & 1.31 & 3.13 & - & 1.99 & 1.84 & 1.44 & 3.09 & 2.28 & 2.01 & 0.59 & 1.64 & 1.77 \\
2006 & 2.89 & 3.83 & 4.24 & 1.84 & 1.28 & 1.55 & 3.48 & 0.00 & 2.26 & 2.19 & 1.65 & 3.31 & 2.47 & 2.23 & 0.72 & 1.84 & 1.96 \\
2007 & 3.26 & 4.24 & 4.64 & 2.21 & 1.57 & 1.83 & 3.84 & 0.03 & 2.56 & 2.56 & 1.87 & 3.53 & 2.67 & 2.48 & 0.89 & 2.04 & 2.16 \\
2008 & 3.64 & 4.67 & 5.06 & 2.59 & 1.90 & 2.09 & 4.21 & 0.11 & 2.88 & 2.93 & 2.10 & 3.74 & 2.88 & 2.74 & 1.10 & 2.25 & 2.36 \\
2009 & 4.02 & 5.08 & 5.49 & 2.97 & 2.28 & 2.42 & 4.58 & 0.38 & 3.19 & 3.31 & 2.33 & 3.94 & 3.08 & 2.99 & 1.34 & 2.45 & 2.56 \\
2010 & 4.45 & 5.49 & 5.93 & 3.39 & 2.73 & 2.81 & 4.94 & 0.79 & 3.49 & 3.67 & 2.58 & 4.13 & 3.29 & 3.24 & 1.61 & 2.65 & 2.76 \\
2011 & 4.94 & 5.90 & 6.37 & 3.85 & 3.25 & 3.20 & 5.30 & 1.32 & 3.80 & 4.00 & 2.86 & 4.32 & 3.49 & 3.49 & 1.92 & 2.84 & 2.96 \\
2012 & 5.46 & 6.29 & 6.81 & 4.36 & 3.80 & 3.65 & 5.65 & 1.96 & 4.10 & 4.30 & 3.15 & 4.50 & 3.70 & 3.73 & 2.26 & 3.03 & 3.16 \\
2013 & 6.04 & 6.68 & 7.24 & 4.91 & 4.35 & 4.17 & 6.00 & 2.63 & 4.39 & 4.59 & 3.45 & 4.67 & 3.89 & 3.96 & 2.63 & 3.23 & 3.35 \\
2014 & 6.65 & 7.09 & 7.66 & 5.50 & 4.91 & 4.72 & 6.35 & 3.34 & 4.69 & 4.87 & 3.76 & 4.84 & 4.09 & 4.18 & 3.00 & 3.43 & 3.54 \\
2015 & 7.27 & 7.52 & 8.07 & 6.11 & 5.46 & 5.28 & 6.70 & 4.04 & 4.98 & 5.09 & 4.08 & 5.00 & 4.31 & 4.40 & 3.37 & 3.63 & 3.74 \\
2016 & 7.92 & 7.96 & 8.48 & 6.71 & 6.01 & 5.84 & 7.04 & 4.73 & 5.28 & 5.31 & 4.41 & 5.17 & 4.54 & 4.61 & 3.74 & 3.85 & 3.93 \\
2017 & 8.62 & 8.43 & 8.89 & 7.31 & 6.59 & 6.42 & 7.37 & 5.39 & 5.58 & 5.55 & 4.75 & 5.33 & 4.78 & 4.82 & 4.10 & 4.08 & 4.13 \\
2018 & 9.38 & 8.91 & 9.30 & 7.92 & 7.16 & 6.98 & 7.71 & 6.05 & 5.91 & 5.78 & 5.09 & 5.50 & 5.04 & 5.03 & 4.47 & 4.31 & 4.32 \\
2019 & 10.21 & 9.42 & 9.70 & 8.52 & 7.74 & 7.55 & 8.06 & 6.74 & 6.24 & 6.00 & 5.43 & 5.66 & 5.31 & 5.25 & 4.83 & 4.55 & 4.51 \\
2020 & 11.09 & 9.95 & 10.08 & 9.12 & 8.30 & 8.12 & 8.40 & 7.44 & 6.60 & 6.21 & 5.77 & 5.82 & 5.58 & 5.46 & 5.15 & 4.79 & 4.69 \\
2021 & 12.05 & 10.51 & 10.45 & 9.74 & 8.92 & 8.69 & 8.75 & 8.19 & 7.02 & 6.42 & 6.10 & 5.98 & 5.85 & 5.70 & 5.52 & 5.04 & 4.88 \\
2022 & 13.10 & 11.09 & 10.79 & 10.42 & 9.61 & 9.26 & 9.09 & 8.96 & 7.50 & 6.63 & 6.45 & 6.14 & 6.12 & 5.95 & 5.89 & 5.31 & 5.06 \\

    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{BGD} & \rotatebox{90}{BRA} & \rotatebox{90}{CHL} & \rotatebox{90}{NZL} & \rotatebox{90}{SAU} & \rotatebox{90}{EGY} & \rotatebox{90}{MEX} & \rotatebox{90}{JOR} & \rotatebox{90}{KWT} & \rotatebox{90}{AUT} & \rotatebox{90}{PER} & \rotatebox{90}{PRT} & \rotatebox{90}{OMN} & \rotatebox{90}{ROU} & \rotatebox{90}{ARE} & \rotatebox{90}{HRV} & \rotatebox{90}{MAR} \\
    \midrule
2000 & 0.00 & 0.14 & 0.52 & 0.63 & 0.00 & 0.04 & 0.57 & 0.07 & 0.00 & 0.59 & 0.12 & 0.41 & 0.00 & 0.02 & 0.00 & 0.02 & 0.03 \\
2001 & 0.00 & 0.19 & 0.66 & 0.74 & 0.00 & 0.07 & 0.66 & 0.10 & 0.01 & 0.69 & 0.16 & 0.47 & 0.01 & 0.03 & 0.00 & 0.02 & 0.05 \\
2002 & 0.01 & 0.23 & 0.79 & 0.86 & 0.03 & 0.11 & 0.75 & 0.15 & 0.03 & 0.78 & 0.20 & 0.54 & 0.04 & 0.04 & 0.01 & 0.04 & 0.08 \\
2003 & 0.02 & 0.28 & 0.93 & 0.98 & 0.08 & 0.15 & 0.86 & 0.20 & 0.06 & 0.86 & 0.25 & 0.60 & 0.08 & 0.05 & 0.01 & 0.05 & 0.10 \\
2004 & 0.04 & 0.34 & 1.08 & 1.11 & 0.13 & 0.20 & 0.97 & 0.26 & 0.11 & 0.95 & 0.31 & 0.67 & 0.13 & 0.06 & 0.03 & 0.07 & 0.14 \\
2005 & 0.07 & 0.41 & 1.25 & 1.26 & 0.20 & 0.27 & 1.08 & 0.34 & 0.16 & 1.04 & 0.37 & 0.74 & 0.19 & 0.09 & 0.04 & 0.09 & 0.18 \\
2006 & 0.10 & 0.51 & 1.42 & 1.40 & 0.29 & 0.36 & 1.21 & 0.44 & 0.27 & 1.14 & 0.44 & 0.81 & 0.26 & 0.11 & 0.09 & 0.12 & 0.24 \\
2007 & 0.14 & 0.65 & 1.60 & 1.56 & 0.40 & 0.47 & 1.33 & 0.59 & 0.41 & 1.25 & 0.52 & 0.88 & 0.33 & 0.15 & 0.16 & 0.19 & 0.31 \\
2008 & 0.21 & 0.83 & 1.77 & 1.71 & 0.54 & 0.62 & 1.46 & 0.77 & 0.58 & 1.37 & 0.61 & 0.96 & 0.41 & 0.18 & 0.25 & 0.29 & 0.40 \\
2009 & 0.32 & 1.03 & 1.95 & 1.86 & 0.70 & 0.76 & 1.59 & 0.97 & 0.75 & 1.48 & 0.69 & 1.03 & 0.49 & 0.26 & 0.34 & 0.40 & 0.49 \\
2010 & 0.51 & 1.25 & 2.14 & 2.01 & 0.88 & 0.88 & 1.73 & 1.16 & 0.93 & 1.59 & 0.78 & 1.10 & 0.58 & 0.36 & 0.42 & 0.50 & 0.58 \\
2011 & 0.73 & 1.48 & 2.33 & 2.16 & 1.07 & 0.99 & 1.87 & 1.33 & 1.10 & 1.70 & 0.87 & 1.18 & 0.67 & 0.49 & 0.51 & 0.61 & 0.67 \\
2012 & 0.98 & 1.73 & 2.53 & 2.31 & 1.27 & 1.16 & 2.01 & 1.49 & 1.28 & 1.80 & 0.97 & 1.25 & 0.78 & 0.61 & 0.61 & 0.71 & 0.77 \\
2013 & 1.27 & 1.99 & 2.73 & 2.47 & 1.48 & 1.38 & 2.16 & 1.68 & 1.48 & 1.90 & 1.06 & 1.32 & 0.89 & 0.76 & 0.70 & 0.82 & 0.85 \\
2014 & 1.58 & 2.26 & 2.93 & 2.64 & 1.71 & 1.61 & 2.31 & 1.88 & 1.69 & 2.00 & 1.15 & 1.39 & 1.00 & 0.92 & 0.80 & 0.93 & 0.94 \\
2015 & 1.93 & 2.53 & 3.13 & 2.82 & 1.94 & 1.86 & 2.47 & 2.09 & 1.90 & 2.10 & 1.23 & 1.47 & 1.10 & 1.06 & 0.90 & 1.04 & 1.03 \\
2016 & 2.29 & 2.80 & 3.32 & 3.00 & 2.19 & 2.11 & 2.63 & 2.29 & 2.09 & 2.19 & 1.33 & 1.54 & 1.20 & 1.16 & 1.00 & 1.14 & 1.12 \\
2017 & 2.65 & 3.08 & 3.52 & 3.18 & 2.44 & 2.37 & 2.81 & 2.49 & 2.28 & 2.28 & 1.43 & 1.61 & 1.30 & 1.26 & 1.11 & 1.24 & 1.21 \\
2018 & 3.04 & 3.37 & 3.74 & 3.36 & 2.71 & 2.63 & 2.98 & 2.69 & 2.47 & 2.37 & 1.54 & 1.68 & 1.41 & 1.36 & 1.23 & 1.33 & 1.30 \\
2019 & 3.46 & 3.66 & 3.96 & 3.53 & 2.98 & 2.90 & 3.15 & 2.87 & 2.66 & 2.46 & 1.67 & 1.75 & 1.53 & 1.46 & 1.34 & 1.41 & 1.38 \\
2020 & 3.83 & 3.96 & 4.18 & 3.70 & 3.26 & 3.17 & 3.33 & 3.02 & 2.85 & 2.54 & 1.79 & 1.81 & 1.66 & 1.56 & 1.45 & 1.50 & 1.47 \\
2021 & 4.26 & 4.32 & 4.40 & 3.87 & 3.56 & 3.44 & 3.50 & 3.19 & 3.04 & 2.63 & 1.92 & 1.87 & 1.78 & 1.66 & 1.58 & 1.58 & 1.56 \\
2022 & 4.71 & 4.71 & 4.61 & 4.05 & 3.90 & 3.70 & 3.68 & 3.35 & 3.23 & 2.72 & 2.04 & 1.93 & 1.91 & 1.77 & 1.71 & 1.66 & 1.65 \\

          \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the cumulative number of valid JKP observations by year and market, with all values scaled in millions. JKP characteristics are calculated based on the definitions provided in \citet{jensen2023there}. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}

\clearpage

\vspace*{\fill}
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.85\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of JKP Observations (Continued)}
    \label{Annual_breakdown_observations_JPK_2}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
Year \rule{0pt}{22pt} & \rotatebox{90}{IRL} & \rotatebox{90}{TUN} & \rotatebox{90}{KEN} & \rotatebox{90}{COL} & \rotatebox{90}{MUS} & \rotatebox{90}{HUN} & \rotatebox{90}{QAT} & \rotatebox{90}{LTU} & \rotatebox{90}{SVN} & \rotatebox{90}{CZE} & \rotatebox{90}{LVA} & \rotatebox{90}{CIV} & \rotatebox{90}{EST} & \rotatebox{90}{BHR} & \rotatebox{90}{ISL} & \rotatebox{90}{SRB} & \rotatebox{90}{KAZ} \\
    \midrule
2000 & 0.41 & 0.02 & 0.04 & 0.08 & 0.01 & 0.11 & - & 0.02 & 0.04 & 0.30 & 0.01 & 0.00 & 0.03 & 0.00 & 0.00 & - & - \\
2001 & 0.47 & 0.03 & 0.05 & 0.09 & 0.01 & 0.15 & 0.00 & 0.03 & 0.06 & 0.34 & 0.02 & 0.00 & 0.04 & 0.00 & 0.01 & - & - \\
2002 & 0.54 & 0.04 & 0.06 & 0.11 & 0.02 & 0.18 & 0.00 & 0.04 & 0.09 & 0.36 & 0.03 & 0.00 & 0.05 & 0.01 & 0.03 & - & - \\
2003 & 0.60 & 0.05 & 0.08 & 0.13 & 0.03 & 0.21 & 0.01 & 0.06 & 0.11 & 0.39 & 0.04 & 0.00 & 0.06 & 0.02 & 0.05 & - & - \\
2004 & 0.66 & 0.07 & 0.10 & 0.16 & 0.05 & 0.25 & 0.01 & 0.09 & 0.14 & 0.40 & 0.05 & 0.00 & 0.08 & 0.04 & 0.07 & - & - \\
2005 & 0.72 & 0.09 & 0.12 & 0.19 & 0.06 & 0.29 & 0.03 & 0.13 & 0.17 & 0.43 & 0.07 & 0.00 & 0.10 & 0.06 & 0.09 & - & - \\
2006 & 0.79 & 0.12 & 0.15 & 0.22 & 0.08 & 0.32 & 0.06 & 0.17 & 0.21 & 0.45 & 0.09 & 0.00 & 0.12 & 0.08 & 0.11 & - & - \\
2007 & 0.86 & 0.16 & 0.19 & 0.25 & 0.10 & 0.36 & 0.09 & 0.22 & 0.26 & 0.46 & 0.12 & 0.01 & 0.14 & 0.11 & 0.13 & - & - \\
2008 & 0.93 & 0.21 & 0.23 & 0.29 & 0.13 & 0.39 & 0.13 & 0.27 & 0.30 & 0.48 & 0.16 & 0.02 & 0.17 & 0.14 & 0.15 & - & - \\
2009 & 0.99 & 0.26 & 0.27 & 0.33 & 0.16 & 0.43 & 0.18 & 0.32 & 0.34 & 0.50 & 0.19 & 0.03 & 0.19 & 0.16 & 0.16 & 0.00 & 0.00 \\
2010 & 1.06 & 0.32 & 0.33 & 0.37 & 0.20 & 0.47 & 0.22 & 0.37 & 0.38 & 0.51 & 0.23 & 0.05 & 0.22 & 0.19 & 0.17 & 0.01 & 0.01 \\
2011 & 1.11 & 0.38 & 0.38 & 0.42 & 0.24 & 0.51 & 0.28 & 0.42 & 0.43 & 0.53 & 0.26 & 0.07 & 0.24 & 0.22 & 0.17 & 0.02 & 0.02 \\
2012 & 1.17 & 0.45 & 0.45 & 0.47 & 0.29 & 0.54 & 0.33 & 0.46 & 0.47 & 0.55 & 0.29 & 0.09 & 0.26 & 0.24 & 0.18 & 0.04 & 0.03 \\
2013 & 1.21 & 0.52 & 0.52 & 0.52 & 0.33 & 0.58 & 0.39 & 0.51 & 0.50 & 0.57 & 0.33 & 0.13 & 0.28 & 0.27 & 0.20 & 0.07 & 0.05 \\
2014 & 1.26 & 0.60 & 0.59 & 0.57 & 0.38 & 0.61 & 0.44 & 0.55 & 0.54 & 0.59 & 0.36 & 0.16 & 0.30 & 0.29 & 0.22 & 0.10 & 0.06 \\
2015 & 1.31 & 0.70 & 0.66 & 0.61 & 0.43 & 0.65 & 0.50 & 0.59 & 0.58 & 0.61 & 0.39 & 0.21 & 0.33 & 0.32 & 0.24 & 0.12 & 0.07 \\
2016 & 1.36 & 0.79 & 0.73 & 0.67 & 0.50 & 0.68 & 0.56 & 0.63 & 0.61 & 0.63 & 0.41 & 0.25 & 0.35 & 0.35 & 0.26 & 0.15 & 0.08 \\
2017 & 1.41 & 0.89 & 0.80 & 0.72 & 0.57 & 0.72 & 0.62 & 0.67 & 0.64 & 0.65 & 0.44 & 0.30 & 0.37 & 0.37 & 0.29 & 0.18 & 0.10 \\
2018 & 1.45 & 0.99 & 0.87 & 0.77 & 0.64 & 0.77 & 0.68 & 0.71 & 0.67 & 0.67 & 0.46 & 0.34 & 0.40 & 0.39 & 0.31 & 0.21 & 0.11 \\
2019 & 1.50 & 1.08 & 0.94 & 0.83 & 0.71 & 0.81 & 0.74 & 0.74 & 0.70 & 0.68 & 0.49 & 0.39 & 0.42 & 0.42 & 0.34 & 0.23 & 0.13 \\
2020 & 1.54 & 1.17 & 1.01 & 0.90 & 0.79 & 0.85 & 0.80 & 0.78 & 0.72 & 0.70 & 0.51 & 0.44 & 0.44 & 0.45 & 0.37 & 0.26 & 0.14 \\
2021 & 1.58 & 1.26 & 1.07 & 0.96 & 0.87 & 0.89 & 0.86 & 0.82 & 0.75 & 0.72 & 0.54 & 0.49 & 0.47 & 0.47 & 0.40 & 0.28 & 0.16 \\
2022 & 1.61 & 1.35 & 1.14 & 1.02 & 0.94 & 0.94 & 0.92 & 0.86 & 0.78 & 0.74 & 0.55 & 0.54 & 0.51 & 0.50 & 0.44 & 0.30 & 0.17 \\

        \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the cumulative number of valid JKP observations by year and market, with all values scaled in millions. JKP characteristics are calculated based on the definitions provided in \citet{jensen2023there}. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}


\clearpage
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.80\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of JKP Securities}
    \label{Annual_breakdown_securities_JPK_1}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
Year \rule{0pt}{22pt} & \rotatebox{90}{U.S.} & \rotatebox{90}{CAN} & \rotatebox{90}{GBR} & \rotatebox{90}{JPN} & \rotatebox{90}{IND} & \rotatebox{90}{CHN} & \rotatebox{90}{AUS} & \rotatebox{90}{KOR} & \rotatebox{90}{HKG} & \rotatebox{90}{TWN} & \rotatebox{90}{FRA} & \rotatebox{90}{DEU} & \rotatebox{90}{SWE} & \rotatebox{90}{MYS} & \rotatebox{90}{POL} & \rotatebox{90}{SGP} & \rotatebox{90}{THA} \\
      \midrule
2000 & 25.60 & 3.54 & 3.35 & 3.60 & 0.77 & 0.18 & 0.91 & 0.85 & 0.66 & 0.48 & 1.17 & 0.89 & 0.42 & 0.69 & 0.17 & 0.35 & 0.52 \\
2001 & 25.85 & 3.68 & 3.46 & 3.83 & 0.85 & 1.09 & 1.27 & 1.26 & 0.75 & 0.73 & 1.24 & 0.99 & 0.46 & 0.74 & 0.18 & 0.50 & 0.53 \\
2002 & 26.08 & 3.83 & 3.56 & 4.00 & 0.89 & 1.18 & 1.67 & 1.28 & 0.99 & 0.78 & 1.26 & 1.01 & 0.47 & 0.86 & 0.19 & 0.54 & 0.54 \\
2003 & 26.32 & 3.99 & 3.66 & 4.14 & 1.02 & 1.26 & 1.77 & 1.42 & 1.08 & 0.97 & 1.28 & 1.02 & 0.48 & 0.93 & 0.20 & 0.57 & 0.58 \\
2004 & 26.69 & 4.21 & 3.89 & 4.32 & 1.09 & 1.39 & 1.92 & 1.46 & 1.15 & 1.03 & 1.30 & 1.04 & 0.49 & 0.99 & 0.23 & 0.66 & 0.63 \\
2005 & 27.08 & 4.48 & 4.26 & 4.50 & 1.20 & 1.44 & 2.11 & 1.63 & 1.23 & 1.14 & 1.36 & 1.08 & 0.52 & 1.09 & 0.26 & 0.73 & 0.69 \\
2006 & 27.45 & 4.73 & 4.58 & 4.71 & 1.33 & 1.49 & 2.29 & 1.76 & 1.29 & 1.43 & 1.45 & 1.20 & 0.57 & 1.12 & 0.30 & 0.79 & 0.70 \\
2007 & 27.87 & 4.98 & 4.87 & 4.84 & 1.78 & 1.61 & 2.52 & 2.13 & 1.39 & 1.58 & 1.59 & 1.36 & 0.65 & 1.15 & 0.39 & 0.86 & 0.72 \\
2008 & 28.09 & 5.14 & 4.96 & 4.90 & 2.12 & 1.68 & 2.61 & 2.19 & 1.42 & 1.73 & 1.62 & 1.43 & 0.67 & 1.17 & 0.50 & 0.89 & 0.74 \\
2009 & 28.27 & 5.26 & 5.00 & 4.92 & 2.30 & 1.78 & 2.65 & 2.27 & 1.48 & 1.78 & 1.64 & 1.47 & 0.71 & 1.19 & 0.56 & 0.91 & 0.76 \\
2010 & 28.51 & 5.48 & 5.07 & 4.95 & 2.60 & 2.13 & 2.75 & 2.38 & 1.56 & 1.89 & 1.66 & 1.51 & 0.74 & 1.22 & 0.62 & 0.95 & 0.77 \\
2011 & 28.76 & 5.69 & 5.16 & 4.99 & 3.01 & 2.41 & 2.85 & 2.46 & 1.64 & 1.99 & 1.70 & 1.58 & 0.79 & 1.25 & 0.78 & 0.97 & 0.78 \\
2012 & 28.99 & 5.82 & 5.23 & 5.04 & 3.70 & 2.56 & 2.90 & 2.50 & 1.70 & 2.07 & 1.72 & 1.61 & 0.82 & 1.27 & 0.89 & 0.99 & 0.81 \\
2013 & 29.30 & 5.92 & 5.33 & 5.11 & 4.16 & 2.57 & 2.97 & 2.54 & 1.79 & 2.12 & 1.77 & 1.65 & 0.86 & 1.29 & 0.93 & 1.01 & 0.85 \\
2014 & 29.70 & 5.99 & 5.47 & 5.19 & 4.30 & 2.69 & 3.04 & 2.61 & 1.92 & 2.22 & 1.80 & 1.68 & 0.93 & 1.30 & 1.03 & 1.04 & 0.89 \\
2015 & 30.00 & 6.06 & 5.56 & 5.29 & 4.47 & 2.92 & 3.14 & 2.73 & 2.04 & 2.30 & 1.85 & 1.71 & 1.02 & 1.31 & 1.07 & 1.06 & 0.93 \\
2016 & 30.22 & 6.12 & 5.63 & 5.39 & 4.63 & 3.14 & 3.23 & 2.84 & 2.16 & 2.37 & 1.87 & 1.73 & 1.13 & 1.33 & 1.11 & 1.07 & 0.96 \\
2017 & 30.51 & 6.22 & 5.73 & 5.49 & 4.86 & 3.58 & 3.34 & 3.04 & 2.32 & 2.42 & 1.90 & 1.76 & 1.24 & 1.34 & 1.14 & 1.10 & 1.00 \\
2018 & 30.83 & 6.33 & 5.81 & 5.59 & 5.10 & 3.68 & 3.43 & 3.16 & 2.52 & 2.49 & 1.92 & 1.80 & 1.29 & 1.37 & 1.16 & 1.11 & 1.03 \\
2019 & 31.11 & 6.41 & 5.85 & 5.69 & 5.20 & 3.88 & 3.49 & 3.30 & 2.68 & 2.54 & 1.94 & 1.82 & 1.32 & 1.40 & 1.18 & 1.13 & 1.06 \\
2020 & 31.63 & 6.49 & 5.90 & 5.78 & 5.28 & 4.27 & 3.59 & 3.41 & 2.82 & 2.58 & 1.95 & 1.84 & 1.37 & 1.42 & 1.19 & 1.14 & 1.09 \\
2021 & 32.84 & 6.61 & 6.05 & 5.91 & 5.43 & 4.75 & 3.79 & 3.54 & 2.91 & 2.66 & 2.00 & 1.90 & 1.52 & 1.44 & 1.24 & 1.15 & 1.13 \\
2022 & 33.18 & 6.65 & 6.10 & 5.98 & 5.58 & 5.06 & 3.87 & 3.65 & 2.96 & 2.71 & 2.02 & 1.92 & 1.56 & 1.48 & 1.25 & 1.16 & 1.16 \\


    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{ZAF} & \rotatebox{90}{VNM} & \rotatebox{90}{IDN} & \rotatebox{90}{ISR} & \rotatebox{90}{ITA} & \rotatebox{90}{NOR} & \rotatebox{90}{TUR} & \rotatebox{90}{PAK} & \rotatebox{90}{CHE} & \rotatebox{90}{ESP} & \rotatebox{90}{GRC} & \rotatebox{90}{DNK} & \rotatebox{90}{CZE} & \rotatebox{90}{NLD} & \rotatebox{90}{BRA} & \rotatebox{90}{BGD} & \rotatebox{90}{LKA} \\
      \midrule
2000 & 0.82 & - & 0.30 & 0.19 & 0.38 & 0.24 & 0.21 & 0.23 & 0.30 & 0.22 & 0.19 & 0.19 & 0.38 & 0.29 & 0.05 & 0.00 & 0.20 \\
2001 & 0.83 & - & 0.33 & 0.26 & 0.43 & 0.28 & 0.30 & 0.25 & 0.35 & 0.24 & 0.35 & 0.23 & 0.38 & 0.31 & 0.08 & 0.00 & 0.21 \\
2002 & 0.83 & - & 0.35 & 0.26 & 0.44 & 0.32 & 0.31 & 0.25 & 0.36 & 0.24 & 0.37 & 0.27 & 0.38 & 0.31 & 0.09 & 0.05 & 0.21 \\
2003 & 0.84 & - & 0.38 & 0.28 & 0.45 & 0.32 & 0.31 & 0.28 & 0.36 & 0.25 & 0.38 & 0.27 & 0.38 & 0.31 & 0.09 & 0.06 & 0.22 \\
2004 & 0.85 & - & 0.39 & 0.28 & 0.46 & 0.34 & 0.32 & 0.32 & 0.37 & 0.25 & 0.39 & 0.27 & 0.38 & 0.31 & 0.10 & 0.06 & 0.22 \\
2005 & 0.85 & - & 0.40 & 0.30 & 0.48 & 0.38 & 0.33 & 0.35 & 0.38 & 0.26 & 0.39 & 0.28 & 0.38 & 0.32 & 0.12 & 0.07 & 0.22 \\
2006 & 0.87 & 0.00 & 0.41 & 0.35 & 0.50 & 0.42 & 0.34 & 0.36 & 0.40 & 0.27 & 0.40 & 0.31 & 0.38 & 0.33 & 0.14 & 0.08 & 0.23 \\
2007 & 0.93 & 0.05 & 0.44 & 0.41 & 0.53 & 0.46 & 0.35 & 0.38 & 0.41 & 0.30 & 0.40 & 0.34 & 0.39 & 0.33 & 0.19 & 0.08 & 0.23 \\
2008 & 0.94 & 0.16 & 0.46 & 0.43 & 0.54 & 0.48 & 0.35 & 0.40 & 0.42 & 0.30 & 0.41 & 0.34 & 0.39 & 0.34 & 0.21 & 0.14 & 0.24 \\
2009 & 0.94 & 0.32 & 0.47 & 0.50 & 0.55 & 0.48 & 0.36 & 0.42 & 0.43 & 0.31 & 0.42 & 0.34 & 0.39 & 0.34 & 0.22 & 0.24 & 0.25 \\
2010 & 0.95 & 0.43 & 0.50 & 0.53 & 0.55 & 0.50 & 0.38 & 0.43 & 0.44 & 0.32 & 0.42 & 0.35 & 0.39 & 0.34 & 0.24 & 0.26 & 0.27 \\
2011 & 0.96 & 0.68 & 0.53 & 0.63 & 0.55 & 0.51 & 0.42 & 0.43 & 0.45 & 0.33 & 0.42 & 0.35 & 0.39 & 0.34 & 0.26 & 0.26 & 0.29 \\
2012 & 0.98 & 0.71 & 0.55 & 0.67 & 0.57 & 0.51 & 0.46 & 0.52 & 0.45 & 0.33 & 0.42 & 0.35 & 0.39 & 0.35 & 0.27 & 0.28 & 0.32 \\
2013 & 0.99 & 0.74 & 0.58 & 0.70 & 0.59 & 0.53 & 0.48 & 0.56 & 0.46 & 0.34 & 0.42 & 0.35 & 0.39 & 0.35 & 0.28 & 0.29 & 0.33 \\
2014 & 1.01 & 0.76 & 0.61 & 0.71 & 0.61 & 0.55 & 0.50 & 0.57 & 0.47 & 0.36 & 0.42 & 0.36 & 0.39 & 0.35 & 0.28 & 0.31 & 0.33 \\
2015 & 1.03 & 0.81 & 0.63 & 0.71 & 0.64 & 0.56 & 0.51 & 0.58 & 0.47 & 0.38 & 0.42 & 0.36 & 0.39 & 0.36 & 0.29 & 0.32 & 0.34 \\
2016 & 1.04 & 0.84 & 0.64 & 0.72 & 0.66 & 0.57 & 0.51 & 0.58 & 0.47 & 0.40 & 0.42 & 0.36 & 0.39 & 0.37 & 0.29 & 0.33 & 0.34 \\
2017 & 1.06 & 0.89 & 0.68 & 0.73 & 0.70 & 0.59 & 0.52 & 0.59 & 0.48 & 0.42 & 0.43 & 0.37 & 0.39 & 0.37 & 0.31 & 0.34 & 0.34 \\
2018 & 1.07 & 0.93 & 0.74 & 0.75 & 0.73 & 0.62 & 0.53 & 0.59 & 0.49 & 0.44 & 0.43 & 0.38 & 0.39 & 0.37 & 0.31 & 0.35 & 0.35 \\
2019 & 1.07 & 0.95 & 0.79 & 0.76 & 0.77 & 0.63 & 0.53 & 0.59 & 0.50 & 0.46 & 0.43 & 0.39 & 0.40 & 0.38 & 0.32 & 0.36 & 0.35 \\
2020 & 1.08 & 0.97 & 0.84 & 0.79 & 0.80 & 0.68 & 0.54 & 0.59 & 0.50 & 0.47 & 0.43 & 0.40 & 0.40 & 0.38 & 0.35 & 0.37 & 0.35 \\
2021 & 1.08 & 0.99 & 0.90 & 0.89 & 0.85 & 0.74 & 0.60 & 0.60 & 0.51 & 0.49 & 0.43 & 0.42 & 0.40 & 0.40 & 0.40 & 0.38 & 0.36 \\
2022 & 1.08 & 1.01 & 0.95 & 0.90 & 0.87 & 0.76 & 0.63 & 0.60 & 0.51 & 0.50 & 0.44 & 0.43 & 0.41 & 0.40 & 0.40 & 0.39 & 0.37 \\
    \midrule
    \midrule
Year \rule{0pt}{22pt} & \rotatebox{90}{PHL} & \rotatebox{90}{BEL} & \rotatebox{90}{NZL} & \rotatebox{90}{FIN} & \rotatebox{90}{MEX} & \rotatebox{90}{EGY} & \rotatebox{90}{CHL} & \rotatebox{90}{SAU} & \rotatebox{90}{ROU} & \rotatebox{90}{JOR} & \rotatebox{90}{KWT} & \rotatebox{90}{AUT} & \rotatebox{90}{HRV} & \rotatebox{90}{PER} & \rotatebox{90}{ARE} & \rotatebox{90}{SVN} & \rotatebox{90}{PRT} \\
    \midrule
2000 & 0.22 & 0.20 & 0.18 & 0.16 & 0.16 & 0.09 & 0.17 & 0.00 & 0.04 & 0.07 & 0.00 & 0.13 & 0.02 & 0.08 & 0.00 & 0.04 & 0.12 \\
2001 & 0.22 & 0.22 & 0.19 & 0.18 & 0.18 & 0.10 & 0.18 & 0.05 & 0.04 & 0.08 & 0.05 & 0.13 & 0.02 & 0.10 & 0.01 & 0.05 & 0.12 \\
2002 & 0.23 & 0.23 & 0.19 & 0.19 & 0.19 & 0.10 & 0.18 & 0.05 & 0.04 & 0.08 & 0.05 & 0.13 & 0.02 & 0.10 & 0.02 & 0.05 & 0.12 \\
2003 & 0.24 & 0.23 & 0.21 & 0.19 & 0.19 & 0.11 & 0.19 & 0.05 & 0.05 & 0.09 & 0.08 & 0.14 & 0.03 & 0.10 & 0.02 & 0.06 & 0.12 \\
2004 & 0.24 & 0.24 & 0.22 & 0.19 & 0.20 & 0.11 & 0.19 & 0.06 & 0.05 & 0.09 & 0.08 & 0.15 & 0.03 & 0.10 & 0.02 & 0.06 & 0.13 \\
2005 & 0.25 & 0.25 & 0.23 & 0.20 & 0.20 & 0.13 & 0.20 & 0.07 & 0.06 & 0.10 & 0.09 & 0.15 & 0.04 & 0.11 & 0.04 & 0.12 & 0.13 \\
2006 & 0.25 & 0.27 & 0.25 & 0.20 & 0.21 & 0.14 & 0.20 & 0.09 & 0.06 & 0.16 & 0.17 & 0.16 & 0.05 & 0.12 & 0.08 & 0.12 & 0.13 \\
2007 & 0.27 & 0.28 & 0.26 & 0.21 & 0.22 & 0.16 & 0.21 & 0.12 & 0.06 & 0.20 & 0.19 & 0.17 & 0.15 & 0.14 & 0.10 & 0.12 & 0.13 \\
2008 & 0.27 & 0.29 & 0.27 & 0.21 & 0.23 & 0.20 & 0.22 & 0.13 & 0.07 & 0.23 & 0.20 & 0.18 & 0.16 & 0.15 & 0.11 & 0.13 & 0.13 \\
2009 & 0.27 & 0.30 & 0.27 & 0.21 & 0.23 & 0.21 & 0.22 & 0.14 & 0.14 & 0.24 & 0.21 & 0.18 & 0.16 & 0.15 & 0.11 & 0.13 & 0.13 \\
2010 & 0.28 & 0.30 & 0.27 & 0.21 & 0.23 & 0.22 & 0.23 & 0.15 & 0.15 & 0.25 & 0.22 & 0.18 & 0.17 & 0.15 & 0.11 & 0.13 & 0.13 \\
2011 & 0.29 & 0.30 & 0.28 & 0.21 & 0.24 & 0.22 & 0.25 & 0.15 & 0.17 & 0.25 & 0.23 & 0.18 & 0.17 & 0.17 & 0.11 & 0.13 & 0.14 \\
2012 & 0.30 & 0.30 & 0.28 & 0.21 & 0.24 & 0.26 & 0.25 & 0.16 & 0.19 & 0.25 & 0.23 & 0.18 & 0.17 & 0.18 & 0.12 & 0.13 & 0.14 \\
2013 & 0.30 & 0.31 & 0.29 & 0.22 & 0.25 & 0.26 & 0.26 & 0.17 & 0.26 & 0.26 & 0.23 & 0.18 & 0.18 & 0.18 & 0.12 & 0.13 & 0.14 \\
2014 & 0.31 & 0.32 & 0.31 & 0.23 & 0.26 & 0.27 & 0.26 & 0.17 & 0.26 & 0.26 & 0.23 & 0.19 & 0.18 & 0.19 & 0.12 & 0.13 & 0.14 \\
2015 & 0.32 & 0.33 & 0.31 & 0.24 & 0.27 & 0.27 & 0.26 & 0.18 & 0.26 & 0.26 & 0.23 & 0.19 & 0.18 & 0.19 & 0.13 & 0.13 & 0.14 \\
2016 & 0.32 & 0.33 & 0.32 & 0.25 & 0.27 & 0.27 & 0.27 & 0.18 & 0.26 & 0.26 & 0.23 & 0.19 & 0.19 & 0.19 & 0.13 & 0.13 & 0.14 \\
2017 & 0.32 & 0.33 & 0.32 & 0.26 & 0.28 & 0.28 & 0.27 & 0.20 & 0.27 & 0.26 & 0.23 & 0.19 & 0.19 & 0.20 & 0.13 & 0.14 & 0.15 \\
2018 & 0.33 & 0.33 & 0.32 & 0.27 & 0.29 & 0.28 & 0.28 & 0.20 & 0.27 & 0.26 & 0.23 & 0.19 & 0.19 & 0.20 & 0.14 & 0.15 & 0.15 \\
2019 & 0.33 & 0.34 & 0.33 & 0.27 & 0.29 & 0.28 & 0.28 & 0.21 & 0.27 & 0.26 & 0.23 & 0.20 & 0.20 & 0.20 & 0.14 & 0.15 & 0.15 \\
2020 & 0.34 & 0.34 & 0.33 & 0.28 & 0.29 & 0.29 & 0.28 & 0.22 & 0.27 & 0.26 & 0.24 & 0.21 & 0.20 & 0.20 & 0.14 & 0.16 & 0.15 \\
2021 & 0.34 & 0.35 & 0.34 & 0.31 & 0.30 & 0.29 & 0.28 & 0.24 & 0.27 & 0.26 & 0.24 & 0.21 & 0.20 & 0.20 & 0.15 & 0.16 & 0.15 \\
2022 & 0.35 & 0.35 & 0.34 & 0.32 & 0.30 & 0.30 & 0.28 & 0.28 & 0.27 & 0.26 & 0.24 & 0.21 & 0.20 & 0.20 & 0.17 & 0.16 & 0.15 \\
          \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the number of securities used to construct the JKP characteristics, as defined in \citet{jensen2023there}, with values scaled in thousands. The numbers are presented cumulatively, showing the number of unique securities present up to and including each year. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}

\clearpage
\vspace*{\fill}
\begin{table}[h]
  \begin{threeparttable}
    \begin{adjustbox}{width=0.80\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Cumulative Counts of JKP Securities (Continued)}
    \label{Annual_breakdown_securities_JPK_2}
      \begin{minipage}{\linewidth}
        \begin{tabular}{l*{17}{c}}
          \toprule
Year \rule{0pt}{22pt} & \rotatebox{90}{IRL} & \rotatebox{90}{OMN} & \rotatebox{90}{SRB} & \rotatebox{90}{HUN} & \rotatebox{90}{MAR} & \rotatebox{90}{MUS} & \rotatebox{90}{COL} & \rotatebox{90}{TUN} & \rotatebox{90}{LTU} & \rotatebox{90}{ISL} & \rotatebox{90}{LVA} & \rotatebox{90}{KEN} & \rotatebox{90}{EST} & \rotatebox{90}{KAZ} & \rotatebox{90}{QAT} & \rotatebox{90}{BHR} & \rotatebox{90}{CIV} \\
    \midrule
2000 & 0.10 & 0.02 & - & 0.07 & 0.04 & 0.02 & 0.04 & 0.02 & 0.05 & 0.00 & 0.04 & 0.03 & 0.03 & - & - & 0.00 & 0.00 \\
2001 & 0.11 & 0.05 & - & 0.07 & 0.04 & 0.03 & 0.04 & 0.04 & 0.05 & 0.03 & 0.04 & 0.03 & 0.03 & - & 0.00 & 0.00 & 0.00 \\
2002 & 0.11 & 0.06 & - & 0.07 & 0.04 & 0.03 & 0.05 & 0.04 & 0.06 & 0.03 & 0.04 & 0.03 & 0.03 & - & 0.01 & 0.03 & 0.00 \\
2003 & 0.11 & 0.06 & - & 0.07 & 0.04 & 0.03 & 0.05 & 0.04 & 0.06 & 0.04 & 0.04 & 0.04 & 0.03 & - & 0.02 & 0.03 & 0.00 \\
2004 & 0.12 & 0.07 & - & 0.07 & 0.05 & 0.04 & 0.05 & 0.04 & 0.06 & 0.04 & 0.04 & 0.04 & 0.03 & - & 0.02 & 0.03 & 0.00 \\
2005 & 0.12 & 0.08 & - & 0.07 & 0.05 & 0.04 & 0.06 & 0.04 & 0.06 & 0.05 & 0.05 & 0.04 & 0.03 & - & 0.03 & 0.03 & 0.01 \\
2006 & 0.13 & 0.09 & - & 0.08 & 0.07 & 0.04 & 0.06 & 0.05 & 0.07 & 0.06 & 0.05 & 0.04 & 0.04 & - & 0.04 & 0.04 & 0.01 \\
2007 & 0.13 & 0.09 & - & 0.08 & 0.08 & 0.04 & 0.07 & 0.05 & 0.07 & 0.06 & 0.07 & 0.04 & 0.04 & - & 0.04 & 0.04 & 0.01 \\
2008 & 0.13 & 0.10 & - & 0.08 & 0.09 & 0.04 & 0.07 & 0.06 & 0.07 & 0.06 & 0.07 & 0.05 & 0.04 & - & 0.04 & 0.04 & 0.01 \\
2009 & 0.13 & 0.11 & 0.03 & 0.09 & 0.09 & 0.06 & 0.08 & 0.06 & 0.07 & 0.06 & 0.07 & 0.05 & 0.04 & 0.02 & 0.05 & 0.04 & 0.02 \\
2010 & 0.13 & 0.12 & 0.05 & 0.09 & 0.09 & 0.06 & 0.08 & 0.06 & 0.07 & 0.06 & 0.07 & 0.05 & 0.04 & 0.02 & 0.05 & 0.04 & 0.03 \\
2011 & 0.13 & 0.12 & 0.06 & 0.09 & 0.09 & 0.06 & 0.09 & 0.06 & 0.08 & 0.06 & 0.07 & 0.05 & 0.04 & 0.03 & 0.05 & 0.04 & 0.03 \\
2012 & 0.13 & 0.12 & 0.11 & 0.10 & 0.09 & 0.06 & 0.09 & 0.07 & 0.08 & 0.06 & 0.07 & 0.06 & 0.04 & 0.03 & 0.05 & 0.04 & 0.04 \\
2013 & 0.14 & 0.12 & 0.11 & 0.10 & 0.09 & 0.06 & 0.09 & 0.08 & 0.08 & 0.06 & 0.07 & 0.06 & 0.04 & 0.03 & 0.05 & 0.04 & 0.04 \\
2014 & 0.14 & 0.13 & 0.12 & 0.10 & 0.09 & 0.07 & 0.09 & 0.09 & 0.08 & 0.07 & 0.07 & 0.07 & 0.04 & 0.04 & 0.05 & 0.04 & 0.04 \\
2015 & 0.14 & 0.13 & 0.12 & 0.10 & 0.10 & 0.08 & 0.09 & 0.09 & 0.08 & 0.07 & 0.07 & 0.07 & 0.04 & 0.04 & 0.05 & 0.04 & 0.04 \\
2016 & 0.14 & 0.13 & 0.12 & 0.10 & 0.10 & 0.08 & 0.10 & 0.09 & 0.08 & 0.07 & 0.07 & 0.07 & 0.04 & 0.05 & 0.05 & 0.04 & 0.04 \\
2017 & 0.14 & 0.13 & 0.12 & 0.11 & 0.10 & 0.09 & 0.10 & 0.09 & 0.08 & 0.07 & 0.07 & 0.07 & 0.04 & 0.05 & 0.05 & 0.05 & 0.04 \\
2018 & 0.15 & 0.14 & 0.13 & 0.11 & 0.10 & 0.09 & 0.10 & 0.09 & 0.08 & 0.07 & 0.07 & 0.07 & 0.05 & 0.05 & 0.05 & 0.05 & 0.04 \\
2019 & 0.15 & 0.14 & 0.13 & 0.11 & 0.10 & 0.09 & 0.10 & 0.09 & 0.09 & 0.08 & 0.07 & 0.07 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\
2020 & 0.15 & 0.14 & 0.13 & 0.11 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 & 0.08 & 0.07 & 0.07 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\
2021 & 0.15 & 0.14 & 0.13 & 0.12 & 0.10 & 0.10 & 0.10 & 0.09 & 0.09 & 0.08 & 0.07 & 0.07 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\
2022 & 0.15 & 0.14 & 0.14 & 0.12 & 0.10 & 0.10 & 0.10 & 0.10 & 0.09 & 0.08 & 0.07 & 0.07 & 0.06 & 0.06 & 0.05 & 0.05 & 0.05 \\
        \bottomrule
        \end{tabular}
        \vspace{0.1cm}
        \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the number of securities used to construct the JKP characteristics, as defined in \citet{jensen2023there}, with values scaled in thousands. The numbers are presented cumulatively, showing the number of unique securities present up to and including each year. Counts are cumulative from 1925 and therefore exceed those of the 1990--2022 training sample used in the study; coverage for many non-U.S. markets is limited in the earlier decades. Rows before 2000 are omitted. Columns are ordered by their 2022 values. Dashes denote missing data for the respective year.
        \end{tablenotes}
      \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}


\clearpage
\vspace*{\fill}
\begin{figure}[h]
    \caption{Comparative Data Volume across U.S., Global, and JKP-Augmented Datasets}
    \label{data_size_mb_plot}
    \vspace*{\fill} % push it down\
    \centering
    \includegraphics[
        width=0.65\textwidth,
        clip,
        trim=0 0 0 8, % left bottom right top
    ]{Data_size_GB.pdf} % Adjust the width and trims

    \begin{minipage}{0.8\textwidth}
        \footnotesize
        \textbf{Note:} The figure reports the annual dataset sizes (in gigabytes) for the U.S., Global, and JKP-augmented samples over the period 2000--2022. The U.S. sample includes only the domestic market, the Global sample pools the U.S. and all other markets, and the JKP-augmented sample extends the global data by incorporating the JKP characteristics defined in \citet{jensen2023there}.
    \end{minipage}
\end{figure}
\vspace*{\fill}

\clearpage

\begin{landscape}
\thispagestyle{landscape}
\section{Extended Zero-Shot TSFM Results} \label{ia:extended_zero_shot}
\vspace*{\fill}
\begin{table}[h]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=1.41\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Zero-Shot TSFMs - Forecasting Performance (Extended)}
    \label{FP_zero_shot_extended_1}
    \begin{minipage}{\linewidth}
        \renewcommand{\arraystretch}{1.3}
      \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc|cccc}
        \toprule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Tiny)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Mini)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Small)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Base)}} & \multicolumn{4}{c|}{\textbf{TimesFM 2.5}} & \multicolumn{4}{c}{\textbf{Moirai (Small)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512  \\

        \midrule
        $\RsqOOS$ & \makecell{-114.77 \\ -108.57 \\ -122.48} & \makecell{-21.26 \\ -21.06 \\ -21.37} & \makecell{-2.43 \\ -2.55 \\ -2.35} & \makecell{-1.38 \\ -1.51 \\ -1.31} &
        \makecell{-116.03 \\ -110.54 \\ -122.82} & \makecell{-21.13 \\ -20.85 \\ -21.01} & \makecell{-1.74 \\ -1.67 \\ -1.83} & \makecell{-0.95 \\ -0.98 \\ -0.96} &
        \makecell{-92.81 \\ -88.68 \\ -97.94} & \makecell{-23.05 \\ -23.03 \\ -23.01} & \makecell{-1.62 \\ -1.60 \\ -1.62} & \makecell{-0.73 \\ -0.83 \\ -0.63} &
        \makecell{-103.59 \\ -92.65 \\ -115.26} & \makecell{-19.63 \\ -19.15 \\ -19.72} & \makecell{-1.11 \\ -1.06 \\ -1.19} & \makecell{-0.62 \\ -0.61 \\ -0.66} &
        \makecell{-43.63 \\ -44.26 \\ -44.98} & \makecell{-15.27 \\ -15.11 \\ -16.08} & \makecell{-2.68 \\ -2.95 \\ -2.13} & \makecell{-1.69 \\ -2.06 \\ -1.01} &
        \makecell{-\num{74292076986.71} \\ -\num{15212821241.35} \\ -\num{153267985673.17}} & \makecell{-\num{15587478027.62} \\ -873.64 \\ -\num{2632844134.36}} & \makecell{-\num{35348.25} \\ -12.14 \\ -\num{74090.40}} & \makecell{-17.25 \\ -9.61 \\ -26.53} \\

        \addlinespace[3pt]

        Overall Acc. & \makecell{48.46 \\ 49.05 \\ 46.96} & \makecell{48.91 \\ 49.08 \\ 48.26} & \makecell{49.46 \\ 49.74 \\ 49.17} & \makecell{49.68 \\ 49.87 \\ 49.60} &
        \makecell{48.62 \\ 48.97 \\ 47.48} & \makecell{48.65 \\ 49.24 \\ 47.27} & \makecell{49.77 \\ 50.16 \\ 49.38} & \makecell{50.00 \\ 50.36 \\ 49.73} &
        \makecell{48.25 \\ 49.15 \\ 46.21} & \makecell{48.51 \\ 49.15 \\ 46.91} & \makecell{49.97 \\ 50.06 \\ 50.12} & \makecell{50.26 \\ 50.45 \\ 50.36} &
        \makecell{48.34 \\ 49.12 \\ 46.52} & \makecell{48.71 \\ 49.16 \\ 47.51} & \makecell{50.25 \\ 50.37 \\ 50.54} & \makecell{50.38 \\ 50.46 \\ 50.75} &
        \makecell{48.42 \\ 49.18 \\ 46.72} & \makecell{48.68 \\ 49.38 \\ 47.16} & \makecell{50.07 \\ 50.02 \\ 50.80} & \makecell{50.34 \\ 50.11 \\ 51.49} &
        \makecell{48.23 \\ 49.43 \\ 45.80} & \makecell{48.45 \\ 49.56 \\ 46.33} & \makecell{48.63 \\ 49.61 \\ 46.74} & \makecell{48.65 \\ 49.62 \\ 46.79}  \\

        \addlinespace[3pt]

        Up Acc. & \makecell{41.14 \\ 43.46 \\ 37.14} & \makecell{37.17 \\ 40.82 \\ 31.70} & \makecell{48.43 \\ 55.86 \\ 39.35} & \makecell{47.19 \\ 56.19 \\ 36.44} &
        \makecell{36.45 \\ 38.91 \\ 32.18} & \makecell{44.91 \\ 48.57 \\ 39.78} & \makecell{55.96 \\ 63.27 \\ 48.36} & \makecell{58.22 \\ 67.22 \\ 48.47} &
        \makecell{45.39 \\ 47.71 \\ 41.47} & \makecell{42.68 \\ 45.70 \\ 38.42} & \makecell{49.44 \\ 57.20 \\ 41.96} & \makecell{53.70 \\ 62.85 \\ 45.26} &
        \makecell{44.39 \\ 46.81 \\ 40.30} & \makecell{43.03 \\ 45.87 \\ 39.34} & \makecell{52.28 \\ 61.94 \\ 41.62} & \makecell{48.80 \\ 61.25 \\ 36.23} &
        \makecell{50.02 \\ 52.19 \\ 46.52} & \makecell{51.43 \\ 54.75 \\ 46.82} & \makecell{56.72 \\ 63.16 \\ 50.50} & \makecell{56.82 \\ 64.28 \\ 50.07} &
        \makecell{57.97 \\ 59.97 \\ 54.75} & \makecell{59.91 \\ 61.69 \\ 57.52} & \makecell{59.27 \\ 61.13 \\ 57.23} & \makecell{59.02 \\ 61.04 \\ 57.14} \\

        \addlinespace[3pt]

        Down Acc. & \makecell{55.52 \\ 54.74 \\ 55.59} & \makecell{60.20 \\ 57.41 \\ 62.87} & \makecell{50.12 \\ 42.76 \\ 57.71} & \makecell{51.73 \\ 42.66 \\ 61.10} &
        \makecell{60.41 \\ 59.31 \\ 61.00} & \makecell{52.12 \\ 49.64 \\ 53.81} & \makecell{43.41 \\ 35.99 \\ 50.11} & \makecell{41.71 \\ 32.35 \\ 50.70} &
        \makecell{50.94 \\ 50.49 \\ 50.35} & \makecell{54.04 \\ 52.49 \\ 54.36} & \makecell{50.10 \\ 41.92 \\ 57.24} & \makecell{46.49 \\ 36.78 \\ 54.76} &
        \makecell{52.09 \\ 51.37 \\ 51.96} & \makecell{54.07 \\ 52.28 \\ 54.68} & \makecell{47.80 \\ 37.54 \\ 58.25} & \makecell{51.51 \\ 38.49 \\ 63.50} &
        \makecell{46.76 \\ 45.87 \\ 46.81} & \makecell{45.81 \\ 43.47 \\ 47.35} & \makecell{43.24 \\ 35.78 \\ 50.89} & \makecell{43.72 \\ 34.86 \\ 52.61} &
        \makecell{38.61 \\ 38.27 \\ 37.79} & \makecell{37.14 \\ 36.68 \\ 36.32} & \makecell{38.09 \\ 37.34 \\ 37.35} & \makecell{38.38 \\ 37.44 \\ 37.54} \\

        \addlinespace[3pt]

        F1 & \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.49 \\ 0.49 \\ 0.48} & \makecell{0.49 \\ 0.49 \\ 0.48} &
        \makecell{0.48 \\ 0.48 \\ 0.46} & \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.48 \\ 0.49} & \makecell{0.49 \\ 0.48 \\ 0.49} &
        \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.49 \\ 0.49 \\ 0.49} & \makecell{0.49 \\ 0.48 \\ 0.49} &
        \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.48 \\ 0.49} & \makecell{0.49 \\ 0.48 \\ 0.49} &
        \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.48 \\ 0.50} & \makecell{0.50 \\ 0.48 \\ 0.51} &
        \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.48 \\ 0.48 \\ 0.46} & \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.48 \\ 0.49 \\ 0.46} \\

        \addlinespace[3pt]

        \midrule \midrule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{Moirai (Base)}} & \multicolumn{4}{c|}{\textbf{Moirai (Large)}} & \multicolumn{4}{c|}{\textbf{Moirai 2}} & \multicolumn{4}{c|}{\textbf{Kairos (10M)}} & \multicolumn{4}{c|}{\textbf{Kairos (23M)}} & \multicolumn{4}{c}{\textbf{Kairos (50M)}}  \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512   \\
        \midrule
        $\RsqOOS$ &  \makecell{-\num{181792887.29} \\ -3181.54 \\ -\num{479817368.85}} & \makecell{-356.24 \\ -277.14 \\ -439.81} & \makecell{-1075.37 \\ -68.33 \\ -948.45} & \makecell{-\num{17470040.52} \\ -59.99 \\ -\num{45701483.84}} &
        \makecell{-\num{19281861.27} \\ -\num{34678672.37} \\ -\num{28958704.17}} & \makecell{-\num{82547329.23} \\ -\num{2707090.65} \\ -\num{5326380.55}} & \makecell{-\num{96140.54} \\ -3630.91 \\ -\num{20877.64}} & \makecell{-785.08 \\ -1016.05 \\ -2025.11} &
        \makecell{-38.45 \\ -38.77 \\ -39.04} & \makecell{-11.72 \\ -12.46 \\ -11.25} & \makecell{-2.19 \\ -2.47 \\ -1.78} & \makecell{-1.83 \\ -2.01 \\ -1.44} &
        \makecell{-293.06 \\ -281.65 \\ -310.06} & \makecell{-60.30 \\ -56.95 \\ -63.99} & \makecell{-2.45 \\ -2.52 \\ -2.51} & \makecell{-1.55 \\ -1.38 \\ -1.88} &
        \makecell{-176.32 \\ -168.59 \\ -190.19} & \makecell{-42.91 \\ -38.64 \\ -46.86} & \makecell{-2.67 \\ -3.00 \\ -2.46} & \makecell{-4.50 \\ -5.06 \\ -4.08} &
        \makecell{-185.76 \\ -166.09 \\ -212.01} & \makecell{-33.37 \\ -29.01 \\ -37.57} & \makecell{-1.96 \\ -1.83 \\ -2.06} & \makecell{-1.13 \\ -1.06 \\ -1.19} \\


        \addlinespace[3pt]

        Overall Acc. & \makecell{48.30 \\ 49.65 \\ 45.74} & \makecell{48.50 \\ 49.67 \\ 46.24} & \makecell{48.95 \\ 49.64 \\ 47.65} & \makecell{49.10 \\ 49.60 \\ 48.10} &
        \makecell{48.61 \\ 49.92 \\ 46.22} & \makecell{48.75 \\ 50.01 \\ 46.50} & \makecell{49.04 \\ 49.76 \\ 47.76} & \makecell{49.18 \\ 49.89 \\ 48.02} &
        \makecell{48.40 \\ 49.05 \\ 46.79} & \makecell{49.11 \\ 49.39 \\ 48.50} & \makecell{50.18 \\ 50.37 \\ 50.61} & \makecell{50.39 \\ 50.44 \\ 51.14} &
        \makecell{49.10 \\ 50.62 \\ 46.81} & \makecell{49.04 \\ 50.42 \\ 46.80} & \makecell{49.89 \\ 50.01 \\ 50.04} & \makecell{50.12 \\ 50.18 \\ 50.52} &
        \makecell{48.66 \\ 49.52 \\ 46.97} & \makecell{48.58 \\ 49.67 \\ 46.48} & \makecell{50.27 \\ 50.19 \\ 50.80} & \makecell{50.15 \\ 50.08 \\ 50.52} &
        \makecell{48.85 \\ 49.70 \\ 47.19} & \makecell{48.81 \\ 49.57 \\ 47.37} & \makecell{50.15 \\ 49.90 \\ 50.82} & \makecell{50.21 \\ 50.27 \\ 50.65} \\

        \addlinespace[3pt]

        Up Acc. & \makecell{64.53 \\ 66.29 \\ 61.73} & \makecell{63.41 \\ 65.15 \\ 60.71} & \makecell{57.18 \\ 59.58 \\ 54.25} & \makecell{53.45 \\ 56.07 \\ 50.90} &
        \makecell{75.31 \\ 76.40 \\ 74.12} & \makecell{70.73 \\ 72.69 \\ 68.48} & \makecell{60.30 \\ 63.16 \\ 56.79} & \makecell{60.86 \\ 64.50 \\ 56.08} &
        \makecell{41.88 \\ 44.55 \\ 37.44} & \makecell{50.70 \\ 53.67 \\ 46.99} & \makecell{69.16 \\ 74.63 \\ 63.85} & \makecell{69.22 \\ 75.57 \\ 62.69} &
        \makecell{91.87 \\ 92.07 \\ 91.70} & \makecell{84.86 \\ 85.03 \\ 85.02} & \makecell{51.00 \\ 59.20 \\ 40.62} & \makecell{48.49 \\ 59.64 \\ 33.61} &
        \makecell{58.15 \\ 59.70 \\ 55.59} & \makecell{62.94 \\ 64.28 \\ 61.29} & \makecell{54.54 \\ 62.74 \\ 43.44} & \makecell{48.54 \\ 55.36 \\ 38.38} &
        \makecell{61.65 \\ 62.78 \\ 59.94} & \makecell{58.31 \\ 60.56 \\ 55.23} & \makecell{41.00 \\ 49.06 \\ 32.84} & \makecell{47.45 \\ 58.00 \\ 36.52} \\

        \addlinespace[3pt]

        Down Acc. & \makecell{32.39 \\ 32.16 \\ 31.48} & \makecell{33.85 \\ 33.34 \\ 33.31} & \makecell{40.81 \\ 39.11 \\ 41.71} & \makecell{44.73 \\ 42.66 \\ 45.54} &
        \makecell{22.46 \\ 22.19 \\ 21.38} & \makecell{27.18 \\ 26.17 \\ 26.90} & \makecell{37.86 \\ 35.51 \\ 39.62} & \makecell{37.55 \\ 34.32 \\ 40.72} &
        \makecell{54.65 \\ 53.55 \\ 55.01} & \makecell{47.37 \\ 44.62 \\ 49.73} & \makecell{31.36 \\ 24.63 \\ 38.65} & \makecell{31.76 \\ 23.86 \\ 40.69} &
        \makecell{7.34 \\ 7.39 \\ 6.85} & \makecell{14.02 \\ 14.24 \\ 12.78} & \makecell{48.46 \\ 39.87 \\ 58.21} & \makecell{51.34 \\ 39.73 \\ 65.33} &
        \makecell{39.34 \\ 38.82 \\ 39.24} & \makecell{34.47 \\ 34.26 \\ 33.25} & \makecell{45.93 \\ 36.88 \\ 57.18} & \makecell{51.48 \\ 44.20 \\ 61.16} &
        \makecell{36.27 \\ 35.95 \\ 35.80} & \makecell{39.39 \\ 37.87 \\ 40.31} & \makecell{58.74 \\ 50.17 \\ 66.65} & \makecell{52.48 \\ 41.47 \\ 63.01} \\

        \addlinespace[3pt]

        F1 & \makecell{0.47 \\ 0.48 \\ 0.45} & \makecell{0.47 \\ 0.48 \\ 0.46} & \makecell{0.49 \\ 0.49 \\ 0.48} & \makecell{0.49 \\ 0.49 \\ 0.48} &
        \makecell{0.45 \\ 0.46 \\ 0.43} & \makecell{0.46 \\ 0.47 \\ 0.45} & \makecell{0.48 \\ 0.48 \\ 0.47} & \makecell{0.48 \\ 0.48 \\ 0.48} &
        \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.49 \\ 0.49 \\ 0.48} & \makecell{0.48 \\ 0.46 \\ 0.50} & \makecell{0.48 \\ 0.46 \\ 0.51} &
        \makecell{0.38 \\ 0.39 \\ 0.37} & \makecell{0.42 \\ 0.43 \\ 0.40} & \makecell{0.50 \\ 0.49 \\ 0.49} & \makecell{0.50 \\ 0.49 \\ 0.48} &
        \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.48 \\ 0.48 \\ 0.46} & \makecell{0.50 \\ 0.49 \\ 0.50} & \makecell{0.50 \\ 0.50 \\ 0.49} &
        \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.49 \\ 0.49} & \makecell{0.50 \\ 0.49 \\ 0.49} \\

        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents each metric as a set of three values, ordered from top to bottom: full sample, top 25\% of firms by market capitalization (large-cap), and bottom 25\% (small-cap) for various predictive models across different window sizes (5, 21, 252, and 512 trading days). The time series foundation models (TSFMs) include Chronos-Bolt (tiny, mini, small, and base), TimesFM 2.5, Uni2TS (Moirai 1.1 small, base, and large, as well as Moirai 2), and Kairos (10M, 23M and 50M parameter models). Zero-shot inference is performed using the pre-trained models released by the respective authors. Point forecasts are obtained using model-specific aggregation of predictive samples or quantile outputs, or directly from models that provide point predictions. The hyperparameters are also set according to those proposed by the authors. Metrics are first computed separately for each calendar year using all stock-date observations within that year. The reported values represent the average of these yearly statistics. Metrics include out-of-sample $R^2$ ($\RsqOOS$), overall directional accuracy, upward and downward classification accuracy, and macro-averaged F1 score. `Overall Acc.' denotes overall directional accuracy, `Up Acc.' and `Down Acc.' represent the model's accuracy in predicting upward and downward excess returns respectively, and `F1' refers to the macro-averaged F1 score. Accuracy measures and $\RsqOOS$ are reported in percentage terms; macro-$F_1$ is reported on a zero-to-one scale. Values with five or more integer digits are shown in scientific notation.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}
\end{landscape}

\clearpage
\begin{landscape}
\thispagestyle{landscape}
\begin{table}
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=1.38\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Zero-Shot TSFMs - Forecasting Performance (Extended, Continued)}
    \label{FP_zero_shot_extended_2}
    \begin{minipage}{\linewidth}
        \renewcommand{\arraystretch}{1.3}
      \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        \toprule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{MOMENT (Small)}} & \multicolumn{4}{c|}{\textbf{MOMENT (Base)}} & \multicolumn{4}{c|}{\textbf{MOMENT (Large)}} & \multicolumn{4}{c|}{\textbf{Lag-Llama}} & \multicolumn{4}{c}{\textbf{TiRex}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512   \\

        \midrule
        $\RsqOOS$ & \makecell{-8.96 \\ -8.79 \\ -9.52} & \makecell{-17.71 \\ -18.19 \\ -17.88} & \makecell{-3.25 \\ -3.26 \\ -3.12} & \makecell{-4.98 \\ -5.10 \\ -4.89} &
        \makecell{-14.24 \\ -15.76 \\ -13.19} & \makecell{-21.00 \\ -23.16 \\ -18.90} & \makecell{-23.54 \\ -26.51 \\ -21.31} & \makecell{-22.47 \\ -26.07 \\ -20.05} &
        \makecell{-11.35 \\ -10.63 \\ -12.53} & \makecell{-18.59 \\ -19.06 \\ -18.34} & \makecell{-7.82 \\ -6.87 \\ -8.56} & \makecell{-4.91 \\ -5.01 \\ -4.87} &
        \makecell{-50.67 \\ -49.29 \\ -53.91} & \makecell{-38.55 \\ -38.46 \\ -40.09} & \makecell{-7.95 \\ -9.17 \\ -6.96} & \makecell{-9.20 \\ -11.16 \\ -7.89} &
        \makecell{-39.17 \\ -39.42 \\ -39.85} & \makecell{-25.10 \\ -25.39 \\ -25.12} & \makecell{-2.48 \\ -2.94 \\ -1.83} & \makecell{-1.20 \\ -1.75 \\ -0.43} \\

        \addlinespace[3pt]

        Overall Acc. & \makecell{48.75 \\ 49.43 \\ 47.17} & \makecell{49.71 \\ 49.78 \\ 49.46} & \makecell{49.87 \\ 50.84 \\ 48.74} & \makecell{49.35 \\ 51.00 \\ 46.90} &
        \makecell{49.91 \\ 48.83 \\ 51.38} & \makecell{50.41 \\ 49.03 \\ 52.38} & \makecell{50.61 \\ 48.99 \\ 52.92} & \makecell{50.61 \\ 48.99 \\ 52.93} &
        \makecell{48.78 \\ 49.75 \\ 46.85} & \makecell{49.83 \\ 50.26 \\ 49.21} & \makecell{49.84 \\ 50.42 \\ 49.03} & \makecell{50.58 \\ 50.85 \\ 50.56} &
        \makecell{48.51 \\ 49.12 \\ 47.07} & \makecell{48.63 \\ 49.06 \\ 47.46} & \makecell{51.39 \\ 50.43 \\ 53.40} & \makecell{51.31 \\ 50.64 \\ 52.89} &
        \makecell{48.56 \\ 49.05 \\ 47.32} & \makecell{48.56 \\ 49.28 \\ 46.99} & \makecell{50.30 \\ 50.18 \\ 51.26} & \makecell{50.64 \\ 50.50 \\ 51.83} \\

        \addlinespace[3pt]

        Up Acc. & \makecell{54.80 \\ 56.63 \\ 52.23} & \makecell{53.17 \\ 54.48 \\ 51.83} & \makecell{78.02 \\ 81.13 \\ 73.39} & \makecell{93.90 \\ 95.85 \\ 89.92} &
        \makecell{18.91 \\ 20.90 \\ 15.59} & \makecell{9.29 \\ 10.43 \\ 7.86} & \makecell{0.01 \\ 0.01 \\ 0.02} & \makecell{0.02 \\ 0.01 \\ 0.04} &
        \makecell{67.74 \\ 68.90 \\ 66.63} & \makecell{61.09 \\ 61.90 \\ 60.77} & \makecell{66.41 \\ 67.10 \\ 66.86} & \makecell{75.62 \\ 76.27 \\ 76.09} &
        \makecell{44.70 \\ 47.11 \\ 40.76} & \makecell{40.77 \\ 43.63 \\ 36.38} & \makecell{39.66 \\ 41.56 \\ 39.17} & \makecell{50.34 \\ 52.30 \\ 48.91} &
        \makecell{43.53 \\ 46.07 \\ 39.43} & \makecell{50.14 \\ 53.21 \\ 45.61} & \makecell{59.79 \\ 65.72 \\ 54.20} & \makecell{64.93 \\ 72.13 \\ 57.79} \\

        \addlinespace[3pt]

        Down Acc. & \makecell{42.71 \\ 41.72 \\ 42.59} & \makecell{46.20 \\ 44.70 \\ 47.26} & \makecell{22.27 \\ 19.11 \\ 26.72} & \makecell{5.84 \\ 4.25 \\ 8.56} &
        \makecell{80.05 \\ 77.73 \\ 83.13} & \makecell{90.46 \\ 89.09 \\ 91.94} & \makecell{99.99 \\ 99.99 \\ 99.98} & \makecell{99.98 \\ 99.99 \\ 99.97} &
        \makecell{30.17 \\ 29.64 \\ 29.20} & \makecell{38.74 \\ 37.93 \\ 38.87} & \makecell{33.51 \\ 32.76 \\ 33.10} & \makecell{26.07 \\ 24.21 \\ 27.82} &
        \makecell{52.12 \\ 51.05 \\ 52.57} & \makecell{56.17 \\ 54.51 \\ 57.22} & \makecell{62.74 \\ 59.45 \\ 66.03} & \makecell{52.22 \\ 48.83 \\ 56.40} &
        \makecell{53.35 \\ 51.94 \\ 54.24} & \makecell{46.86 \\ 44.93 \\ 48.11} & \makecell{40.73 \\ 33.50 \\ 48.49} & \makecell{36.36 \\ 27.46 \\ 46.35} \\

        \addlinespace[3pt]

        F1 & \makecell{0.49 \\ 0.49 \\ 0.47} & \makecell{0.50 \\ 0.49 \\ 0.49} & \makecell{0.46 \\ 0.45 \\ 0.46} & \makecell{0.37 \\ 0.37 \\ 0.38} &
        \makecell{0.44 \\ 0.45 \\ 0.44} & \makecell{0.40 \\ 0.40 \\ 0.40} & \makecell{0.34 \\ 0.33 \\ 0.35} & \makecell{0.34 \\ 0.33 \\ 0.35} &
        \makecell{0.47 \\ 0.47 \\ 0.45} & \makecell{0.49 \\ 0.49 \\ 0.49} & \makecell{0.48 \\ 0.48 \\ 0.48} & \makecell{0.47 \\ 0.47 \\ 0.48} &
        \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.51 \\ 0.50 \\ 0.52} & \makecell{0.51 \\ 0.50 \\ 0.53} &
        \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.50 \\ 0.48 \\ 0.51} & \makecell{0.49 \\ 0.47 \\ 0.52} \\

        \addlinespace[3pt]

        \midrule \midrule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{FlowState (SF 1)}} & \multicolumn{4}{c|}{\textbf{FlowState (SF 2)}} & \multicolumn{4}{c|}{\textbf{TTM}} & \multicolumn{4}{c|}{\textbf{Toto}} & \multicolumn{4}{c}{\textbf{Sundial}}   \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512  \\
        \midrule
        $\RsqOOS$ & \makecell{-111.96 \\ -106.87 \\ -119.97} & \makecell{-43.77 \\ -42.12 \\ -46.46} & \makecell{-20.47 \\ -18.76 \\ -22.62} & \makecell{-19.16 \\ -17.47 \\ -21.33} &
        \makecell{-124.14 \\ -116.24 \\ -134.65} & \makecell{-41.85 \\ -40.20 \\ -44.20} & \makecell{-5.63 \\ -5.31 \\ -6.14} & \makecell{-4.74 \\ -4.21 \\ -5.43} &
        \makecell{-62.53 \\ -54.66 \\ -70.81} & \makecell{-37.37 \\ -30.97 \\ -43.50} & \makecell{-7.98 \\ -8.48 \\ -7.97} & \makecell{-11.49 \\ -10.72 \\ -12.54} &
        \makecell{-761.40 \\ -603.41 \\ -840.59} & \makecell{-138.45 \\ -76.77 \\ -106.57} & \makecell{-226.78 \\ -192.65 \\ -194.63} & \makecell{-110.78 \\ -118.49 \\ -104.10} &
        \makecell{-28.56 \\ -27.90 \\ -30.06} & \makecell{-11.20 \\ -10.75 \\ -12.04} & \makecell{-2.79 \\ -3.05 \\ -2.35} & \makecell{-2.12 \\ -2.73 \\ -1.27} \\

        \addlinespace[3pt]

        Overall Acc. & \makecell{48.43 \\ 49.26 \\ 46.58} & \makecell{48.56 \\ 49.02 \\ 47.35} & \makecell{48.60 \\ 49.25 \\ 47.25} & \makecell{48.64 \\ 49.29 \\ 47.27} &
        \makecell{48.51 \\ 49.42 \\ 46.61} & \makecell{48.95 \\ 49.40 \\ 47.93} & \makecell{49.75 \\ 49.79 \\ 49.74} & \makecell{49.89 \\ 49.98 \\ 49.90} &
        \makecell{48.38 \\ 49.03 \\ 46.80} & \makecell{48.44 \\ 49.08 \\ 46.94} & \makecell{49.10 \\ 48.96 \\ 49.06} & \makecell{48.32 \\ 49.70 \\ 45.76}  &
        \makecell{48.89 \\ 49.36 \\ 47.73} & \makecell{49.80 \\ 49.99 \\ 49.67} & \makecell{50.56 \\ 50.20 \\ 51.76} & \makecell{50.70 \\ 50.21 \\ 52.15} &
        \makecell{48.48 \\ 49.19 \\ 46.82} & \makecell{48.94 \\ 49.54 \\ 47.73} & \makecell{50.28 \\ 50.25 \\ 50.88} & \makecell{50.54 \\ 50.13 \\ 51.83} \\

        \addlinespace[3pt]

        Up Acc. & \makecell{49.93 \\ 51.73 \\ 46.76} & \makecell{42.08 \\ 44.78 \\ 37.77} & \makecell{46.63 \\ 50.97 \\ 40.51} & \makecell{46.72 \\ 51.05 \\ 40.44} &
        \makecell{52.69 \\ 54.67 \\ 49.88} & \makecell{44.11 \\ 46.30 \\ 40.70} & \makecell{39.46 \\ 44.53 \\ 33.20} & \makecell{42.17 \\ 48.02 \\ 35.29} &
        \makecell{41.84 \\ 44.57 \\ 37.34} & \makecell{43.28 \\ 46.36 \\ 38.66} & \makecell{32.18 \\ 37.02 \\ 25.72} & \makecell{62.88 \\ 64.86 \\ 60.55} &
        \makecell{52.12 \\ 54.45 \\ 49.22} & \makecell{59.80 \\ 63.49 \\ 56.26} & \makecell{55.38 \\ 59.53 \\ 51.62} & \makecell{55.59 \\ 60.17 \\ 51.35} &
        \makecell{49.35 \\ 51.69 \\ 45.60} & \makecell{54.85 \\ 57.25 \\ 51.73} & \makecell{59.89 \\ 62.92 \\ 56.82} & \makecell{58.20 \\ 60.75 \\ 56.25} \\

        \addlinespace[3pt]

        Down Acc. & \makecell{46.89 \\ 46.57 \\ 46.36} & \makecell{54.76 \\ 53.25 \\ 55.78} & \makecell{50.35 \\ 47.18 \\ 53.13} & \makecell{50.34 \\ 47.16 \\ 53.22} &
        \makecell{44.36 \\ 43.81 \\ 43.64} & \makecell{53.57 \\ 52.47 \\ 54.28} & \makecell{59.55 \\ 54.89 \\ 64.30} & \makecell{57.17 \\ 51.62 \\ 62.74} &
        \makecell{54.65 \\ 53.49 \\ 55.12} & \makecell{53.31 \\ 51.63 \\ 54.20} & \makecell{65.37 \\ 61.01 \\ 69.68} & \makecell{33.91 \\ 33.57 \\ 32.52} &
        \makecell{45.63 \\ 43.87 \\ 46.32} & \makecell{39.85 \\ 35.64 \\ 43.68} & \makecell{45.71 \\ 40.21 \\ 51.80} & \makecell{45.81 \\ 39.64 \\ 52.81} &
        \makecell{47.51 \\ 46.39 \\ 47.81} & \makecell{43.01 \\ 41.24 \\ 44.07} & \makecell{40.73 \\ 36.78 \\ 45.50} & \makecell{42.98 \\ 38.89 \\ 47.84} \\
        \addlinespace[3pt]

        F1 & \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.48 \\ 0.49 \\ 0.47} &
        \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.49 \\ 0.48} & \makecell{0.49 \\ 0.50 \\ 0.48} &
        \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.48 \\ 0.49 \\ 0.46} & \makecell{0.47 \\ 0.48 \\ 0.46} & \makecell{0.47 \\ 0.48 \\ 0.45} &
        \makecell{0.49 \\ 0.49 \\ 0.48} & \makecell{0.49 \\ 0.49 \\ 0.49} & \makecell{0.50 \\ 0.49 \\ 0.52} & \makecell{0.50 \\ 0.49 \\ 0.52} &
        \makecell{0.48 \\ 0.49 \\ 0.47} & \makecell{0.49 \\ 0.49 \\ 0.48} & \makecell{0.50 \\ 0.49 \\ 0.51} & \makecell{0.50 \\ 0.49 \\ 0.52} \\
        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents each metric as a set of three values, ordered from top to bottom: full sample, top 25\% of firms by market capitalization (large-cap), and bottom 25\% (small-cap) for various predictive models across different window sizes (5, 21, 252, and 512 trading days). The time series foundation models (TSFMs) include MOMENT (small, base, and large), Lag-Llama, TiRex, FlowState (for SF 1, the scaling factor is set to 0.0656; for SF 2, it is set to 3.43), TTM, Toto, and Sundial. Zero-shot inference is performed using the pre-trained models released by the respective authors. Point forecasts are obtained using model-specific aggregation of predictive samples or quantile outputs, or directly from models that provide point predictions. The hyperparameters are also set according to those proposed by the authors. Metrics are first computed separately for each calendar year using all stock-date observations within that year. The reported values represent the average of these yearly statistics. Metrics include out-of-sample $R^2$ ($\RsqOOS$), overall directional accuracy, upward and downward classification accuracy, and macro-averaged F1 score. `Overall Acc.' denotes overall directional accuracy, `Up Acc.' and `Down Acc.' represent the model's accuracy in predicting upward and downward excess returns respectively, and `F1' refers to the macro-averaged F1 score. Accuracy measures and $\RsqOOS$ are reported in percentage terms; macro-$F_1$ is reported on a zero-to-one scale.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\end{landscape}

\clearpage
\begin{landscape}
\thispagestyle{landscape}
\begin{table}[htbp]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=1.33\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Zero-Shot TSFMs - Portfolio Performance (Extended)}
    \label{PP_zero_shot_extended_1}
    \begin{minipage}{\linewidth}
      \renewcommand{\arraystretch}{1.2}
      \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc|cccc}
        \toprule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Tiny)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Mini)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Small)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Base)}} & \multicolumn{4}{c|}{\textbf{TimesFM 2.5}} & \multicolumn{4}{c}{\textbf{Moirai (Small)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
    AR & \makecell{-40.58 \\ -14.13 \\ -26.45} & \makecell{-33.61 \\ -8.95 \\ -24.66} & \makecell{-18.98 \\ -3.46 \\ -15.52} & \makecell{-16.65 \\ -2.07 \\ -14.59} &
    \makecell{-38.08 \\ -12.01 \\ -26.07} & \makecell{-32.82 \\ -9.95 \\ -22.87} & \makecell{-13.22 \\ -1.75 \\ -11.46} & \makecell{-9.39 \\ 0.52 \\ -9.91} &
    \makecell{-40.89 \\ -13.87 \\ -27.02} & \makecell{-35.99 \\ -11.68 \\ -24.31} & \makecell{-9.96 \\ 0.33 \\ -10.30} & \makecell{-4.10 \\ 3.55 \\ -7.65} &
    \makecell{-40.90 \\ -13.21 \\ -27.70} & \makecell{-31.92 \\ -9.64 \\ -22.28} & \makecell{-5.98 \\ 2.08 \\ -8.07} & \makecell{-6.04 \\ 1.74 \\ -7.77} &
    \makecell{-37.12 \\ -11.87 \\ -25.25} & \makecell{-30.86 \\ -8.91 \\ -21.95} & \makecell{9.57 \\ 10.95 \\ -1.38} & \makecell{17.48 \\ 14.90 \\ 2.58} &
    \makecell{-38.28 \\ -10.77 \\ -27.52} & \makecell{-32.78 \\ -9.16 \\ -23.63} & \makecell{-26.12 \\ -6.77 \\ -19.35} & \makecell{-26.06 \\ -7.21 \\ -18.85}  \\ \addlinespace[3pt]


    SD & \makecell{9.18 \\ 11.40 \\ 13.92} & \makecell{9.43 \\ 10.95 \\ 14.69} & \makecell{9.88 \\ 10.96 \\ 15.67} & \makecell{9.53 \\ 11.05 \\ 15.52}  &
    \makecell{8.92 \\ 11.17 \\ 13.91} & \makecell{9.17 \\ 11.27 \\ 14.36} & \makecell{8.81 \\ 11.76 \\ 14.84} & \makecell{8.25 \\ 12.01 \\ 14.48} &
    \makecell{9.19 \\ 11.59 \\ 13.80} & \makecell{9.39 \\ 11.17 \\ 14.49} & \makecell{9.83 \\ 10.87 \\ 15.94} & \makecell{9.24 \\ 10.84 \\ 15.75} &
    \makecell{8.96 \\ 11.50 \\ 13.81} & \makecell{9.27 \\ 11.12 \\ 14.63} & \makecell{9.60 \\ 11.12 \\ 15.84} & \makecell{9.34 \\ 10.74 \\ 15.83} &
    \makecell{8.53 \\ 11.90 \\ 13.98} & \makecell{8.83 \\ 11.60 \\ 14.30} & \makecell{8.37 \\ 10.88 \\ 14.47} & \makecell{8.21 \\ 10.80 \\ 14.54} &
    \makecell{8.11 \\ 11.87 \\ 13.39} & \makecell{8.05 \\ 11.57 \\ 14.07} & \makecell{7.62 \\ 11.87 \\ 14.15} & \makecell{7.59 \\ 11.76 \\ 14.03} \\ \addlinespace[3pt]

    SR & \makecell{-4.42 \\ -1.24 \\ -1.90} & \makecell{-3.57 \\ -0.82 \\ -1.68} & \makecell{-1.92 \\ -0.32 \\ -0.99} & \makecell{-1.75 \\ -0.19 \\ -0.94} &
    \makecell{-4.27 \\ -1.08 \\ -1.87} & \makecell{-3.58 \\ -0.88 \\ -1.59} & \makecell{-1.50 \\ -0.15 \\ -0.77} & \makecell{-1.14 \\ 0.04 \\ -0.68} &
    \makecell{-4.45 \\ -1.20 \\ -1.96} & \makecell{-3.83 \\ -1.05 \\ -1.68} & \makecell{-1.01 \\ 0.03 \\ -0.65} & \makecell{-0.44 \\ 0.33 \\ -0.49} &
    \makecell{-4.57 \\ -1.15 \\ -2.01} & \makecell{-3.44 \\ -0.87 \\ -1.52} & \makecell{-0.62 \\ 0.19 \\ -0.51} & \makecell{-0.65 \\ 0.16 \\ -0.49} &
    \makecell{-4.35 \\ -1.00 \\ -1.81} & \makecell{-3.49 \\ -0.77 \\ -1.53} & \makecell{1.14 \\ 1.01 \\ -0.10} & \makecell{2.13 \\ 1.38 \\ 0.18} &
    \makecell{-4.72 \\ -0.91 \\ -2.06} & \makecell{-4.07 \\ -0.79 \\ -1.68} & \makecell{-3.43 \\ -0.57 \\ -1.37} & \makecell{-3.43 \\ -0.61 \\ -1.34} \\ \addlinespace[3pt]

    Daily Return & \makecell{-16.10 \\ -5.61 \\ -10.50} & \makecell{-13.34 \\ -3.55 \\ -9.79} & \makecell{-7.53 \\ -1.37 \\ -6.16} & \makecell{-6.61 \\ -0.82 \\ -5.79} &
    \makecell{-15.11 \\ -4.77 \\ -10.34} & \makecell{-13.02 \\ -3.95 \\ -9.07} & \makecell{-5.24 \\ -0.69 \\ -4.55} & \makecell{-3.72 \\ 0.21 \\ -3.93} &
    \makecell{-16.22 \\ -5.50 \\ -10.72} & \makecell{-14.28 \\ -4.64 \\ -9.65} & \makecell{-3.95 \\ 0.13 \\ -4.09} & \makecell{-1.63 \\ 1.41 \\ -3.04} &
    \makecell{-16.23 \\ -5.24 \\ -10.99} & \makecell{-12.67 \\ -3.83 \\ -8.84} & \makecell{-2.37 \\ 0.83 \\ -3.20} & \makecell{-2.40 \\ 0.69 \\ -3.09} &
    \makecell{-14.73 \\ -4.71 \\ -10.02} & \makecell{-12.25 \\ -3.54 \\ -8.71} & \makecell{3.80 \\ 4.35 \\ -0.55} & \makecell{6.94 \\ 5.91 \\ 1.02} &
    \makecell{-15.19 \\ -4.27 \\ -10.92} & \makecell{-13.01 \\ -3.63 \\ -9.38} & \makecell{-10.37 \\ -2.69 \\ -7.68} & \makecell{-10.34 \\ -2.86 \\ -7.48} \\ \addlinespace[3pt]

    Max DD & \makecell{99.99 \\ 97.13 \\ 99.81} & \makecell{99.96 \\ 90.46 \\ 99.72} & \makecell{98.81 \\ 69.74 \\ 97.93} & \makecell{97.96 \\ 56.81 \\ 97.42} &
    \makecell{99.99 \\ 95.29 \\ 99.80} & \makecell{99.95 \\ 92.48 \\ 99.57} & \makecell{95.67 \\ 57.93 \\ 95.00} & \makecell{89.79 \\ 51.89 \\ 93.03} &
    \makecell{99.99 \\ 96.98 \\ 99.83} & \makecell{99.98 \\ 94.91 \\ 99.69} & \makecell{91.31 \\ 53.86 \\ 93.90} & \makecell{69.97 \\ 41.21 \\ 89.21} &
    \makecell{99.99 \\ 96.45 \\ 99.86} & \makecell{99.94 \\ 91.79 \\ 99.52} & \makecell{78.53 \\ 49.70 \\ 90.24} & \makecell{78.82 \\ 48.87 \\ 89.80} &
    \makecell{99.98 \\ 95.27 \\ 99.75} & \makecell{99.92 \\ 90.60 \\ 99.47} & \makecell{34.53 \\ 39.08 \\ 57.98} & \makecell{28.00 \\ 28.80 \\ 52.87} &
    \makecell{99.99 \\ 93.86 \\ 99.85} & \makecell{99.95 \\ 91.12 \\ 99.64} & \makecell{99.76 \\ 84.56 \\ 99.06} & \makecell{99.76 \\ 86.03 \\ 98.94} \\ \addlinespace[3pt]

    Max 1-day Loss & \makecell{11.79 \\ 6.47 \\ 11.65} & \makecell{7.73 \\ 7.12 \\ 8.59} & \makecell{13.07 \\ 6.54 \\ 11.65} & \makecell{12.24 \\ 5.99 \\ 11.65} &
    \makecell{6.95 \\ 6.39 \\ 7.73} & \makecell{8.07 \\ 7.11 \\ 8.42} & \makecell{13.02 \\ 6.55 \\ 11.65} & \makecell{11.88 \\ 6.58 \\ 11.65} &
    \makecell{11.79 \\ 7.06 \\ 11.65} & \makecell{8.13 \\ 7.06 \\ 8.39} & \makecell{13.02 \\ 6.45 \\ 11.65} & \makecell{12.24 \\ 6.51 \\ 11.65} &
    \makecell{6.98 \\ 6.62 \\ 8.04} & \makecell{7.90 \\ 6.84 \\ 8.73} & \makecell{12.17 \\ 6.30 \\ 11.65} & \makecell{11.88 \\ 6.09 \\ 11.65} &
    \makecell{6.57 \\ 7.43 \\ 8.65} & \makecell{6.79 \\ 6.72 \\ 8.92} & \makecell{12.24 \\ 6.83 \\ 11.65} & \makecell{12.24 \\ 6.62 \\ 11.65} &
    \makecell{6.04 \\ 7.25 \\ 8.09} & \makecell{11.93 \\ 6.46 \\ 11.65} & \makecell{12.01 \\ 6.81 \\ 11.65} & \makecell{12.40 \\ 6.48 \\ 11.65} \\ \addlinespace[3pt]

    Skew & \makecell{-2.32 \\ -0.50 \\ -0.22} & \makecell{-1.47 \\ -0.69 \\ 0.05} & \makecell{-2.94 \\ -0.70 \\ -0.38} & \makecell{-2.71 \\ -0.65 \\ -0.35} &
    \makecell{-1.12 \\ -0.49 \\ 0.21} & \makecell{-1.49 \\ -0.62 \\ 0.11} & \makecell{-3.47 \\ -0.64 \\ -0.35} & \makecell{-3.12 \\ -0.54 \\ -0.33} &
    \makecell{-2.42 \\ -0.53 \\ -0.22} & \makecell{-1.46 \\ -0.61 \\ 0.08} & \makecell{-2.81 \\ -0.80 \\ -0.35} & \makecell{-2.65 \\ -0.66 \\ -0.32} &
    \makecell{-1.22 \\ -0.48 \\ 0.16} & \makecell{-1.51 \\ -0.62 \\ 0.04} & \makecell{-2.61 \\ -0.65 \\ -0.35} & \makecell{-2.48 \\ -0.65 \\ -0.30} &
    \makecell{-1.21 \\ -0.49 \\ 0.08} & \makecell{-1.56 \\ -0.59 \\ -0.00} & \makecell{-3.02 \\ -0.66 \\ -0.31} & \makecell{-2.97 \\ -0.56 \\ -0.25} &
    \makecell{-1.40 \\ -0.52 \\ 0.09} & \makecell{-3.26 \\ -0.54 \\ -0.35} & \makecell{-3.60 \\ -0.55 \\ -0.36} & \makecell{-3.78 \\ -0.52 \\ -0.30} \\ \addlinespace[3pt]

    Kurt & \makecell{41.76 \\ 6.17 \\ 15.38} & \makecell{19.14 \\ 6.32 \\ 11.17} & \makecell{48.40 \\ 5.44 \\ 12.68} & \makecell{45.36 \\ 5.67 \\ 12.75} &
    \makecell{16.84 \\ 6.19 \\ 11.13} & \makecell{21.14 \\ 5.64 \\ 11.68} & \makecell{67.63 \\ 5.80 \\ 13.13} & \makecell{61.23 \\ 5.90 \\ 13.95} &
    \makecell{42.38 \\ 6.33 \\ 16.09} & \makecell{20.39 \\ 6.05 \\ 11.41} & \makecell{47.12 \\ 5.62 \\ 11.35} & \makecell{46.58 \\ 6.03 \\ 11.17} &
    \makecell{17.53 \\ 5.95 \\ 12.03} & \makecell{21.15 \\ 6.30 \\ 11.31} & \makecell{40.72 \\ 4.69 \\ 11.63} & \makecell{39.79 \\ 5.22 \\ 11.75} &
    \makecell{18.92 \\ 6.04 \\ 12.37} & \makecell{19.06 \\ 5.89 \\ 11.20} & \makecell{63.38 \\ 6.81 \\ 13.99} & \makecell{66.94 \\ 6.48 \\ 13.90} &
    \makecell{19.86 \\ 6.39 \\ 12.49} & \makecell{68.06 \\ 5.58 \\ 16.09} & \makecell{74.21 \\ 6.24 \\ 13.14} & \makecell{82.79 \\ 5.96 \\ 12.21} \\ \addlinespace[3pt]

        \midrule \midrule

        \textbf{Model} & \multicolumn{4}{c|}{\textbf{Moirai (Base)}} & \multicolumn{4}{c|}{\textbf{Moirai (Large)}} & \multicolumn{4}{c|}{\textbf{Moirai 2}} & \multicolumn{4}{c|}{\textbf{Kairos (10M)}} & \multicolumn{4}{c|}{\textbf{Kairos (23M)}} & \multicolumn{4}{c}{\textbf{Kairos (50M)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512  \\
        \midrule

    AR & \makecell{-34.96 \\ -8.47 \\ -26.49} & \makecell{-29.17 \\ -4.91 \\ -24.27} & \makecell{-21.37 \\ -5.47 \\ -15.91} & \makecell{-20.62 \\ -6.23 \\ -14.39} &
    \makecell{-24.37 \\ -1.75 \\ -22.62} & \makecell{-26.47 \\ -4.49 \\ -21.98} & \makecell{-24.66 \\ -6.06 \\ -18.60} & \makecell{-23.41 \\ -4.86 \\ -18.55} &
    \makecell{-39.56 \\ -12.21 \\ -27.34} & \makecell{-23.35 \\ -4.87 \\ -18.48} & \makecell{9.41 \\ 12.01 \\ -2.59} & \makecell{17.10 \\ 16.58 \\ 0.52} &
    \makecell{-20.24 \\ -3.97 \\ -16.27} & \makecell{-25.41 \\ -8.46 \\ -16.96} & \makecell{-6.97 \\ 1.20 \\ -8.17} & \makecell{-9.55 \\ 1.78 \\ -11.33} &
    \makecell{-25.94 \\ -6.44 \\ -19.50} & \makecell{-30.94 \\ -9.58 \\ -21.36} & \makecell{0.16 \\ 4.86 \\ -4.70} & \makecell{-3.84 \\ 3.92 \\ -7.76} &
    \makecell{-23.95 \\ -4.71 \\ -19.24} & \makecell{-26.84 \\ -7.36 \\ -19.48} & \makecell{-2.06 \\ 1.66 \\ -3.73} & \makecell{-4.94 \\ 1.20 \\ -6.14} \\ \addlinespace[3pt]

    SD & \makecell{7.17 \\ 11.49 \\ 13.12} & \makecell{7.21 \\ 11.55 \\ 13.79} & \makecell{7.04 \\ 11.96 \\ 13.96} & \makecell{7.25 \\ 11.99 \\ 13.80} &
    \makecell{6.71 \\ 11.63 \\ 12.84} & \makecell{6.82 \\ 12.01 \\ 13.21} & \makecell{7.44 \\ 11.73 \\ 14.01} & \makecell{7.33 \\ 11.64 \\ 14.14} &
    \makecell{9.40 \\ 11.26 \\ 14.15} & \makecell{8.90 \\ 11.52 \\ 14.49} & \makecell{8.08 \\ 11.53 \\ 14.27} & \makecell{7.41 \\ 11.40 \\ 13.81} &
    \makecell{7.69 \\ 13.49 \\ 10.58} & \makecell{7.97 \\ 13.25 \\ 12.14} & \makecell{6.69 \\ 11.30 \\ 13.62} & \makecell{7.10 \\ 11.29 \\ 13.62} &
    \makecell{6.71 \\ 12.28 \\ 12.85} & \makecell{7.86 \\ 12.07 \\ 13.49} & \makecell{6.25 \\ 12.25 \\ 12.81} & \makecell{6.64 \\ 11.55 \\ 13.85} &
    \makecell{6.76 \\ 12.41 \\ 13.17} & \makecell{7.72 \\ 12.12 \\ 14.05} & \makecell{7.53 \\ 10.74 \\ 14.37} & \makecell{8.45 \\ 10.82 \\ 14.89} \\ \addlinespace[3pt]

    SR & \makecell{-4.87 \\ -0.74 \\ -2.02} & \makecell{-4.05 \\ -0.42 \\ -1.76} & \makecell{-3.04 \\ -0.46 \\ -1.14} & \makecell{-2.85 \\ -0.52 \\ -1.04} &
    \makecell{-3.63 \\ -0.15 \\ -1.76} & \makecell{-3.88 \\ -0.37 \\ -1.66} & \makecell{-3.31 \\ -0.52 \\ -1.33} & \makecell{-3.19 \\ -0.42 \\ -1.31} &
    \makecell{-4.21 \\ -1.08 \\ -1.93} & \makecell{-2.62 \\ -0.42 \\ -1.28} & \makecell{1.17 \\ 1.04 \\ -0.18} & \makecell{2.31 \\ 1.45 \\ 0.04} &
    \makecell{-2.63 \\ -0.29 \\ -1.54} & \makecell{-3.19 \\ -0.64 \\ -1.40} & \makecell{-1.04 \\ 0.11 \\ -0.60} & \makecell{-1.35 \\ 0.16 \\ -0.83} &
    \makecell{-3.87 \\ -0.52 \\ -1.52} & \makecell{-3.93 \\ -0.79 \\ -1.58} & \makecell{0.03 \\ 0.40 \\ -0.37} & \makecell{-0.58 \\ 0.34 \\ -0.56} &
    \makecell{-3.54 \\ -0.38 \\ -1.46} & \makecell{-3.48 \\ -0.61 \\ -1.39} & \makecell{-0.27 \\ 0.15 \\ -0.26} & \makecell{-0.58 \\ 0.11 \\ -0.41} \\ \addlinespace[3pt]

    Daily Return & \makecell{-13.87 \\ -3.36 \\ -10.51} & \makecell{-11.58 \\ -1.95 \\ -9.63} & \makecell{-8.48 \\ -2.17 \\ -6.31} & \makecell{-8.18 \\ -2.47 \\ -5.71} &
    \makecell{-9.67 \\ -0.69 \\ -8.98} & \makecell{-10.51 \\ -1.78 \\ -8.72} & \makecell{-9.79 \\ -2.41 \\ -7.38} & \makecell{-9.29 \\ -1.93 \\ -7.36} &
    \makecell{-15.70 \\ -4.85 \\ -10.85} & \makecell{-9.27 \\ -1.93 \\ -7.33} & \makecell{3.74 \\ 4.77 \\ -1.03} & \makecell{6.79 \\ 6.58 \\ 0.21} &
    \makecell{-8.03 \\ -1.57 \\ -6.46} & \makecell{-10.09 \\ -3.36 \\ -6.73} & \makecell{-2.77 \\ 0.48 \\ -3.24} & \makecell{-3.79 \\ 0.70 \\ -4.50} &
    \makecell{-10.29 \\ -2.56 \\ -7.74} & \makecell{-12.28 \\ -3.80 \\ -8.48} & \makecell{0.07 \\ 1.93 \\ -1.86} & \makecell{-1.52 \\ 1.56 \\ -3.08} &
    \makecell{-9.50 \\ -1.87 \\ -7.63} & \makecell{-10.65 \\ -2.92 \\ -7.73} & \makecell{-0.82 \\ 0.66 \\ -1.48} & \makecell{-1.96 \\ 0.48 \\ -2.44} \\ \addlinespace[3pt]

    Max DD & \makecell{99.97 \\ 89.36 \\ 99.81} & \makecell{99.88 \\ 76.79 \\ 99.68} & \makecell{99.28 \\ 79.71 \\ 97.95} & \makecell{99.15 \\ 82.96 \\ 97.08} &
    \makecell{99.64 \\ 58.66 \\ 99.53} & \makecell{99.78 \\ 76.98 \\ 99.46} & \makecell{99.66 \\ 81.67 \\ 98.85} & \makecell{99.55 \\ 75.47 \\ 98.84} &
    \makecell{99.99 \\ 95.49 \\ 99.85} & \makecell{99.56 \\ 75.93 \\ 98.83} & \makecell{36.75 \\ 36.39 \\ 69.79} & \makecell{26.43 \\ 32.04 \\ 52.97} &
    \makecell{99.15 \\ 73.04 \\ 97.89} & \makecell{99.73 \\ 90.25 \\ 98.26} & \makecell{80.16 \\ 48.41 \\ 89.07} & \makecell{89.32 \\ 48.72 \\ 94.30} &
    \makecell{99.76 \\ 83.91 \\ 99.05} & \makecell{99.92 \\ 92.36 \\ 99.38} & \makecell{17.91 \\ 42.76 \\ 77.40} & \makecell{66.67 \\ 39.86 \\ 89.35} &
    \makecell{99.62 \\ 76.46 \\ 99.01} & \makecell{99.80 \\ 86.86 \\ 99.06} & \makecell{52.37 \\ 45.69 \\ 75.88} & \makecell{72.70 \\ 48.72 \\ 84.70} \\ \addlinespace[3pt]

    Max 1-day Loss & \makecell{5.16 \\ 6.68 \\ 8.06} & \makecell{11.64 \\ 6.33 \\ 11.65} & \makecell{11.96 \\ 7.30 \\ 11.65} & \makecell{12.01 \\ 6.65 \\ 11.65} &
    \makecell{5.70 \\ 6.33 \\ 8.42} & \makecell{5.76 \\ 6.65 \\ 8.39} & \makecell{5.81 \\ 6.69 \\ 8.75} & \makecell{6.01 \\ 6.53 \\ 8.82} &
    \makecell{8.41 \\ 7.27 \\ 8.69} & \makecell{12.39 \\ 6.24 \\ 11.65} & \makecell{6.62 \\ 6.14 \\ 9.03} & \makecell{5.97 \\ 6.24 \\ 8.88} &
    \makecell{4.37 \\ 7.06 \\ 8.27} & \makecell{12.85 \\ 6.75 \\ 11.65} & \makecell{6.29 \\ 6.95 \\ 7.34} & \makecell{11.96 \\ 6.58 \\ 11.65} &
    \makecell{4.57 \\ 7.36 \\ 8.09} & \makecell{7.33 \\ 6.41 \\ 8.28} & \makecell{12.17 \\ 6.87 \\ 11.65} & \makecell{11.96 \\ 6.89 \\ 11.65} &
    \makecell{4.67 \\ 6.82 \\ 8.18} & \makecell{12.18 \\ 6.44 \\ 11.65} & \makecell{7.32 \\ 6.04 \\ 8.34} & \makecell{12.12 \\ 6.71 \\ 11.65} \\ \addlinespace[3pt]

    Skew & \makecell{-1.29 \\ -0.52 \\ 0.09} & \makecell{-3.87 \\ -0.42 \\ -0.35} & \makecell{-4.13 \\ -0.52 \\ -0.31} & \makecell{-3.85 \\ -0.53 \\ -0.32} &
    \makecell{-1.65 \\ -0.47 \\ 0.05} & \makecell{-1.47 \\ -0.45 \\ 0.10} & \makecell{-1.64 \\ -0.55 \\ -0.03} & \makecell{-1.83 \\ -0.60 \\ -0.05} &
    \makecell{-1.57 \\ -0.60 \\ 0.08} & \makecell{-2.88 \\ -0.51 \\ -0.22} & \makecell{-1.68 \\ -0.63 \\ -0.08} & \makecell{-1.72 \\ -0.66 \\ -0.10} &
    \makecell{-0.40 \\ -0.28 \\ 0.12} & \makecell{-3.48 \\ -0.32 \\ -0.42} & \makecell{-1.59 \\ -0.55 \\ -0.11} & \makecell{-5.04 \\ -0.52 \\ -0.55} &
    \makecell{-0.91 \\ -0.44 \\ 0.01} & \makecell{-1.58 \\ -0.45 \\ 0.06} & \makecell{-5.43 \\ -0.49 \\ -0.45} & \makecell{-5.41 \\ -0.52 \\ -0.50} &
    \makecell{-0.90 \\ -0.35 \\ 0.07} & \makecell{-3.98 \\ -0.49 \\ -0.33} & \makecell{-1.37 \\ -0.54 \\ -0.03} & \makecell{-3.19 \\ -0.66 \\ -0.43} \\ \addlinespace[3pt]

    Kurt & \makecell{18.60 \\ 6.63 \\ 12.15} & \makecell{89.84 \\ 5.97 \\ 16.86} & \makecell{97.39 \\ 6.81 \\ 13.27} & \makecell{87.41 \\ 6.38 \\ 12.24} &
    \makecell{23.01 \\ 5.90 \\ 13.64} & \makecell{23.89 \\ 6.23 \\ 12.70} & \makecell{21.04 \\ 6.10 \\ 11.08} & \makecell{21.44 \\ 5.78 \\ 10.55} &
    \makecell{21.12 \\ 6.46 \\ 12.43} & \makecell{56.77 \\ 5.72 \\ 15.70} & \makecell{21.63 \\ 5.44 \\ 12.38} & \makecell{24.39 \\ 6.75 \\ 13.08} &
    \makecell{10.04 \\ 6.48 \\ 19.55} & \makecell{82.59 \\ 5.30 \\ 22.64} & \makecell{20.04 \\ 6.12 \\ 8.99} & \makecell{112.65 \\ 5.40 \\ 15.00} &
    \makecell{14.11 \\ 6.36 \\ 11.64} & \makecell{22.44 \\ 5.17 \\ 12.84} & \makecell{161.52 \\ 5.60 \\ 14.54} & \makecell{131.79 \\ 5.84 \\ 13.99} &
    \makecell{14.74 \\ 6.32 \\ 10.68} & \makecell{84.37 \\ 5.42 \\ 16.07} & \makecell{21.71 \\ 6.34 \\ 9.10} & \makecell{62.92 \\ 6.42 \\ 12.63} \\ \addlinespace[3pt]

        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table reports portfolio performance metrics computed from the full daily out-of-sample excess return series across different input window lengths (5, 21, 252, and 512 trading days) for each model. The time series foundation models (TSFMs) include Chronos-Bolt (tiny, mini, small, and base), TimesFM 2.5, Uni2TS (Moirai 1.1 small, base, and large, as well as Moirai 2), and Kairos (10M, 23M and 50M parameter models). Zero-shot inference is performed using the pre-trained models released by the respective authors. Point forecasts are obtained using model-specific aggregation of predictive samples or quantile outputs, or directly from models that provide point predictions. The hyperparameters are also set according to those proposed by the authors. Each cell displays three values from top to bottom: the long--short portfolio, the long-leg contribution, and the short-leg contribution. The long leg equals one half of the top-decile return, while the short leg is the signed contribution from shorting the bottom decile and equals minus one half of the bottom-decile return. Metrics include annualized return (AR), standard deviation (SD), Sharpe ratio (SR), daily return (in basis points), maximum drawdown (Max DD), maximum one-day loss (Max 1-day Loss), skewness, and excess kurtosis of portfolio returns. AR, SD, maximum drawdown, and maximum one-day loss are reported in percentage terms. Portfolios are formed using decile sorting based on model forecasts, with equal weighting across stocks.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\end{landscape}

\clearpage
\begin{landscape}
\thispagestyle{landscape}
\begin{table}[htbp]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=1.10\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Zero-Shot TSFMs - Portfolio Performance (Extended, Continued)}
    \label{PP_zero_shot_extended_2}
    \begin{minipage}{\linewidth}
      \renewcommand{\arraystretch}{1.2}
      \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        \toprule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{MOMENT (Small)}} & \multicolumn{4}{c|}{\textbf{MOMENT (Base)}} & \multicolumn{4}{c|}{\textbf{MOMENT (Large)}} & \multicolumn{4}{c|}{\textbf{Lag-Llama}} & \multicolumn{4}{c}{\textbf{TiRex}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
    AR & \makecell{-30.11 \\ -8.91 \\ -21.20} & \makecell{-9.78 \\ -0.88 \\ -8.90} & \makecell{-1.71 \\ 4.75 \\ -6.46} & \makecell{-14.74 \\ 0.27 \\ -15.01} &
    \makecell{-24.74 \\ -4.27 \\ -20.47} & \makecell{-8.34 \\ 0.22 \\ -8.55} & \makecell{1.50 \\ 4.75 \\ -3.25} & \makecell{9.93 \\ 10.50 \\ -0.57} &
    \makecell{-29.61 \\ -9.13 \\ -20.47} & \makecell{-7.80 \\ 1.46 \\ -9.26} & \makecell{-2.70 \\ 4.02 \\ -6.72} & \makecell{27.78 \\ 21.52 \\ 6.25} &
    \makecell{-39.72 \\ -13.08 \\ -26.64} & \makecell{-40.08 \\ -13.25 \\ -26.83} & \makecell{25.33 \\ 20.49 \\ 4.84} & \makecell{24.33 \\ 18.99 \\ 5.34}&
    \makecell{-37.04 \\ -10.51 \\ -26.53} & \makecell{-30.43 \\ -8.06 \\ -22.38} & \makecell{17.25 \\ 14.94 \\ 2.31} & \makecell{28.29 \\ 20.92 \\ 7.37} \\ \addlinespace[3pt]


    SD & \makecell{9.78 \\ 11.94 \\ 14.20} & \makecell{7.88 \\ 11.68 \\ 13.20} & \makecell{6.84 \\ 13.21 \\ 11.10} & \makecell{8.58 \\ 14.38 \\ 9.06} &
    \makecell{10.68 \\ 9.73 \\ 15.26} & \makecell{10.39 \\ 8.48 \\ 15.53} & \makecell{12.26 \\ 6.69 \\ 16.22} & \makecell{11.05 \\ 7.04 \\ 15.40} &
    \makecell{9.46 \\ 12.45 \\ 13.59} & \makecell{6.78 \\ 12.27 \\ 13.36} & \makecell{6.35 \\ 11.53 \\ 13.18} & \makecell{7.04 \\ 11.40 \\ 12.85} &
    \makecell{9.03 \\ 11.52 \\ 13.98} & \makecell{8.79 \\ 11.29 \\ 13.91} & \makecell{6.54 \\ 11.01 \\ 13.30} & \makecell{6.29 \\ 11.44 \\ 12.72}  &
    \makecell{9.07 \\ 11.53 \\ 14.26} & \makecell{8.57 \\ 11.66 \\ 14.04} & \makecell{8.09 \\ 11.24 \\ 14.38} & \makecell{7.88 \\ 11.10 \\ 14.22} \\ \addlinespace[3pt]

    SR & \makecell{-3.08 \\ -0.75 \\ -1.49} & \makecell{-1.24 \\ -0.08 \\ -0.67} & \makecell{-0.25 \\ 0.36 \\ -0.58} & \makecell{-1.72 \\ 0.02 \\ -1.66} &
    \makecell{-2.32 \\ -0.44 \\ -1.34} & \makecell{-0.80 \\ 0.03 \\ -0.55} & \makecell{0.12 \\ 0.71 \\ -0.20} & \makecell{0.90 \\ 1.49 \\ -0.04} &
    \makecell{-3.13 \\ -0.73 \\ -1.51} & \makecell{-1.15 \\ 0.12 \\ -0.69} & \makecell{-0.42 \\ 0.35 \\ -0.51} & \makecell{3.94 \\ 1.89 \\ 0.49} &
    \makecell{-4.40 \\ -1.14 \\ -1.91} & \makecell{-4.56 \\ -1.17 \\ -1.93} & \makecell{3.88 \\ 1.86 \\ 0.36} & \makecell{3.87 \\ 1.66 \\ 0.42} &
    \makecell{-4.08 \\ -0.91 \\ -1.86} & \makecell{-3.55 \\ -0.69 \\ -1.59} & \makecell{2.13 \\ 1.33 \\ 0.16} & \makecell{3.59 \\ 1.88 \\ 0.52} \\ \addlinespace[3pt]

    Daily Return & \makecell{-11.95 \\ -3.54 \\ -8.41} & \makecell{-3.88 \\ -0.35 \\ -3.53} & \makecell{-0.68 \\ 1.89 \\ -2.56} & \makecell{-5.85 \\ 0.11 \\ -5.96} &
    \makecell{-9.82 \\ -1.69 \\ -8.12} & \makecell{-3.31 \\ 0.09 \\ -3.39} & \makecell{0.60 \\ 1.89 \\ -1.29} & \makecell{3.94 \\ 4.17 \\ -0.23} &
    \makecell{-11.75 \\ -3.62 \\ -8.12} & \makecell{-3.10 \\ 0.58 \\ -3.68} & \makecell{-1.07 \\ 1.60 \\ -2.67} & \makecell{11.02 \\ 8.54 \\ 2.48} &
    \makecell{-15.76 \\ -5.19 \\ -10.57} & \makecell{-15.90 \\ -5.26 \\ -10.65} & \makecell{10.05 \\ 8.13 \\ 1.92} & \makecell{9.65 \\ 7.54 \\ 2.12} &
    \makecell{-14.70 \\ -4.17 \\ -10.53} & \makecell{-12.08 \\ -3.20 \\ -8.88} & \makecell{6.84 \\ 5.93 \\ 0.91} & \makecell{11.23 \\ 8.30 \\ 2.93} \\ \addlinespace[3pt]

    Max DD & \makecell{99.91 \\ 90.62 \\ 99.37} & \makecell{90.92 \\ 52.21 \\ 90.42} & \makecell{42.75 \\ 44.10 \\ 81.76} & \makecell{97.22 \\ 60.32 \\ 97.08} &
    \makecell{99.70 \\ 70.12 \\ 99.29} & \makecell{87.89 \\ 47.94 \\ 90.74} & \makecell{41.09 \\ 28.14 \\ 80.55} & \makecell{28.51 \\ 20.00 \\ 60.84} &
    \makecell{99.90 \\ 91.29 \\ 99.25} & \makecell{84.14 \\ 43.66 \\ 90.29} & \makecell{52.83 \\ 37.76 \\ 84.47} & \makecell{14.19 \\ 22.61 \\ 42.80} &
    \makecell{99.99 \\ 96.37 \\ 99.82} & \makecell{99.99 \\ 96.45 \\ 99.83} & \makecell{11.92 \\ 28.78 \\ 45.09} & \makecell{28.03 \\ 35.40 \\ 46.70} &
    \makecell{99.98 \\ 93.42 \\ 99.82} & \makecell{99.91 \\ 88.66 \\ 99.52} & \makecell{22.23 \\ 24.62 \\ 51.09} & \makecell{15.72 \\ 22.46 \\ 48.16} \\ \addlinespace[3pt]

    Max 1-day Loss & \makecell{8.09 \\ 7.92 \\ 9.71} & \makecell{6.89 \\ 6.60 \\ 8.93} & \makecell{4.20 \\ 8.44 \\ 4.77} & \makecell{3.55 \\ 8.09 \\ 6.15} &
    \makecell{8.33 \\ 7.38 \\ 9.26} & \makecell{6.78 \\ 4.17 \\ 8.64} & \makecell{6.72 \\ 4.84 \\ 6.50} & \makecell{5.71 \\ 5.64 \\ 6.23} &
    \makecell{7.75 \\ 7.87 \\ 9.83} & \makecell{5.21 \\ 6.29 \\ 7.49} & \makecell{6.17 \\ 5.87 \\ 8.43} & \makecell{12.67 \\ 5.88 \\ 11.65} &
    \makecell{12.08 \\ 6.45 \\ 11.65} & \makecell{6.09 \\ 6.73 \\ 7.83} & \makecell{4.34 \\ 6.66 \\ 7.08} & \makecell{4.17 \\ 6.71 \\ 7.23} &
    \makecell{7.74 \\ 7.37 \\ 9.00} & \makecell{6.93 \\ 6.50 \\ 8.56} & \makecell{12.24 \\ 6.41 \\ 11.65} & \makecell{12.24 \\ 6.62 \\ 11.65} \\ \addlinespace[3pt]

    Skew & \makecell{-1.84 \\ -0.61 \\ -0.14} & \makecell{-1.36 \\ -0.50 \\ -0.04} & \makecell{0.05 \\ -0.30 \\ 0.07} & \makecell{0.31 \\ -0.19 \\ -0.06} &
    \makecell{-1.48 \\ -0.82 \\ -0.18} & \makecell{-0.87 \\ -0.49 \\ 0.02} & \makecell{-0.44 \\ -0.70 \\ 0.08} & \makecell{-0.40 \\ -0.80 \\ 0.15} &
    \makecell{-1.76 \\ -0.55 \\ -0.13} & \makecell{-0.57 \\ -0.30 \\ 0.15} & \makecell{-1.11 \\ -0.43 \\ 0.04} & \makecell{-4.68 \\ -0.29 \\ -0.45} &
    \makecell{-2.49 \\ -0.49 \\ -0.29} & \makecell{-1.26 \\ -0.61 \\ 0.09} & \makecell{-0.71 \\ -0.47 \\ 0.12} & \makecell{-0.95 \\ -0.51 \\ 0.11} &
    \makecell{-1.49 \\ -0.53 \\ 0.09} & \makecell{-1.40 \\ -0.49 \\ 0.07} & \makecell{-3.18 \\ -0.53 \\ -0.28} & \makecell{-3.29 \\ -0.52 \\ -0.26} \\ \addlinespace[3pt]

    Kurt & \makecell{21.85 \\ 6.78 \\ 13.74} & \makecell{18.66 \\ 5.98 \\ 10.96} & \makecell{16.92 \\ 7.93 \\ 7.29} & \makecell{7.23 \\ 7.34 \\ 10.35} &
    \makecell{17.75 \\ 8.19 \\ 10.82} & \makecell{12.12 \\ 6.46 \\ 8.59} & \makecell{5.10 \\ 18.01 \\ 5.18} & \makecell{4.45 \\ 18.14 \\ 5.11} &
    \makecell{20.55 \\ 6.59 \\ 15.35} & \makecell{16.39 \\ 6.14 \\ 9.47} & \makecell{20.67 \\ 6.39 \\ 10.48} & \makecell{128.99 \\ 6.13 \\ 19.71} &
    \makecell{45.63 \\ 6.17 \\ 15.34} & \makecell{16.26 \\ 6.71 \\ 10.63} & \makecell{9.91 \\ 7.19 \\ 8.53} & \makecell{9.99 \\ 6.12 \\ 10.36} &
    \makecell{20.74 \\ 5.82 \\ 12.33} & \makecell{19.12 \\ 5.69 \\ 11.42} & \makecell{71.01 \\ 5.53 \\ 14.43} & \makecell{79.14 \\ 6.00 \\ 15.38} \\ \addlinespace[3pt]

        \midrule \midrule

        \textbf{Model} & \multicolumn{4}{c|}{\textbf{FlowState (SF 1)}} & \multicolumn{4}{c|}{\textbf{FlowState (SF 2)}} & \multicolumn{4}{c|}{\textbf{TTM}} & \multicolumn{4}{c|}{\textbf{Toto}} & \multicolumn{4}{c}{\textbf{Sundial}}   \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512   \\
        \midrule

    AR & \makecell{-41.46 \\ -14.33 \\ -27.14} & \makecell{-39.93 \\ -13.17 \\ -26.76} & \makecell{-40.17 \\ -12.56 \\ -27.61} & \makecell{-39.36 \\ -12.01 \\ -27.35} &
    \makecell{-37.94 \\ -12.82 \\ -25.12} & \makecell{-30.20 \\ -9.51 \\ -20.69} & \makecell{-19.53 \\ -4.63 \\ -14.90} & \makecell{-17.62 \\ -4.39 \\ -13.24} &
    \makecell{-41.84 \\ -13.29 \\ -28.55} & \makecell{-41.77 \\ -13.38 \\ -28.39} & \makecell{-33.84 \\ -6.12 \\ -27.72} & \makecell{-39.85 \\ -11.65 \\ -28.20} &
    \makecell{-21.31 \\ -4.16 \\ -17.15} & \makecell{-9.94 \\ -0.26 \\ -9.68} & \makecell{20.83 \\ 15.62 \\ 5.21} & \makecell{25.51 \\ 18.48 \\ 7.03}  &
    \makecell{-36.85 \\ -11.63 \\ -25.22} & \makecell{-25.81 \\ -7.25 \\ -18.56} & \makecell{13.78 \\ 11.62 \\ 2.16} & \makecell{25.45 \\ 17.42 \\ 8.03} \\ \addlinespace[3pt]

    SD & \makecell{8.99 \\ 11.83 \\ 13.58} & \makecell{9.34 \\ 11.44 \\ 14.22} & \makecell{9.33 \\ 11.50 \\ 14.12} & \makecell{9.23 \\ 11.53 \\ 14.08} &
    \makecell{8.89 \\ 11.81 \\ 13.47} & \makecell{8.54 \\ 11.67 \\ 14.02} & \makecell{8.82 \\ 11.18 \\ 15.06} & \makecell{8.71 \\ 11.23 \\ 14.96} &
    \makecell{9.16 \\ 10.87 \\ 13.55} & \makecell{9.52 \\ 10.64 \\ 14.18} & \makecell{10.20 \\ 10.20 \\ 15.26} & \makecell{9.33 \\ 11.70 \\ 14.04} &
    \makecell{5.82 \\ 11.66 \\ 13.09} & \makecell{6.63 \\ 11.74 \\ 13.67} & \makecell{4.76 \\ 11.57 \\ 12.97} & \makecell{4.18 \\ 11.65 \\ 12.58} &
    \makecell{9.37 \\ 11.75 \\ 14.32} & \makecell{8.63 \\ 11.81 \\ 14.32} & \makecell{6.10 \\ 12.17 \\ 13.53} & \makecell{6.09 \\ 11.99 \\ 13.56} \\ \addlinespace[3pt]

    SR & \makecell{-4.61 \\ -1.21 \\ -2.00} & \makecell{-4.27 \\ -1.15 \\ -1.88} & \makecell{-4.31 \\ -1.09 \\ -1.96} & \makecell{-4.26 \\ -1.04 \\ -1.94} &
    \makecell{-4.27 \\ -1.09 \\ -1.86} & \makecell{-3.54 \\ -0.82 \\ -1.48} & \makecell{-2.21 \\ -0.41 \\ -0.99} & \makecell{-2.02 \\ -0.39 \\ -0.88} &
    \makecell{-4.57 \\ -1.22 \\ -2.11} & \makecell{-4.39 \\ -1.26 \\ -2.00} & \makecell{-3.32 \\ -0.60 \\ -1.82} & \makecell{-4.27 \\ -1.00 \\ -2.01} &
    \makecell{-3.66 \\ -0.36 \\ -1.31} & \makecell{-1.50 \\ -0.02 \\ -0.71} & \makecell{4.38 \\ 1.35 \\ 0.40} & \makecell{6.10 \\ 1.59 \\ 0.56} &
    \makecell{-3.93 \\ -0.99 \\ -1.76} & \makecell{-2.99 \\ -0.61 \\ -1.30} & \makecell{2.26 \\ 0.95 \\ 0.16} & \makecell{4.18 \\ 1.45 \\ 0.59} \\ \addlinespace[3pt]

    Daily Return & \makecell{-16.45 \\ -5.69 \\ -10.77} & \makecell{-15.84 \\ -5.23 \\ -10.62} & \makecell{-15.94 \\ -4.99 \\ -10.96} & \makecell{-15.62 \\ -4.77 \\ -10.85} &
    \makecell{-15.06 \\ -5.09 \\ -9.97} & \makecell{-11.99 \\ -3.77 \\ -8.21} & \makecell{-7.75 \\ -1.84 \\ -5.91} & \makecell{-6.99 \\ -1.74 \\ -5.25} &
    \makecell{-16.60 \\ -5.27 \\ -11.33} & \makecell{-16.57 \\ -5.31 \\ -11.27} & \makecell{-13.43 \\ -2.43 \\ -11.00} & \makecell{-15.81 \\ -4.62 \\ -11.19} &
    \makecell{-8.45 \\ -1.65 \\ -6.81} & \makecell{-3.94 \\ -0.10 \\ -3.84} & \makecell{8.27 \\ 6.20 \\ 2.07} & \makecell{10.12 \\ 7.33 \\ 2.79} &
    \makecell{-14.62 \\ -4.62 \\ -10.01} & \makecell{-10.24 \\ -2.88 \\ -7.36} & \makecell{5.47 \\ 4.61 \\ 0.86} & \makecell{10.10 \\ 6.91 \\ 3.19} \\ \addlinespace[3pt]

    Max DD & \makecell{99.99 \\ 97.33 \\ 99.84} & \makecell{99.99 \\ 96.42 \\ 99.83} & \makecell{99.99 \\ 95.83 \\ 99.86} & \makecell{99.99 \\ 95.31 \\ 99.85} &
    \makecell{99.98 \\ 96.22 \\ 99.74} & \makecell{99.91 \\ 91.88 \\ 99.29} & \makecell{98.93 \\ 76.67 \\ 97.48} & \makecell{98.34 \\ 75.34 \\ 96.34} &
    \makecell{99.99 \\ 96.40 \\ 99.88} & \makecell{99.99 \\ 96.41 \\ 99.88} & \makecell{99.96 \\ 80.84 \\ 99.86} & \makecell{99.99 \\ 94.95 \\ 99.87} &
    \makecell{99.27 \\ 71.70 \\ 98.36} & \makecell{90.01 \\ 50.59 \\ 91.47} & \makecell{10.55 \\ 26.07 \\ 43.63} & \makecell{8.94 \\ 27.33 \\ 44.77} &
    \makecell{99.98 \\ 94.93 \\ 99.75} & \makecell{99.75 \\ 86.27 \\ 98.86} & \makecell{22.05 \\ 33.01 \\ 50.86} & \makecell{14.44 \\ 24.51 \\ 45.02} \\ \addlinespace[3pt]

    Max 1-day Loss & \makecell{11.79 \\ 6.60 \\ 11.65} & \makecell{12.09 \\ 6.19 \\ 11.65} & \makecell{13.07 \\ 6.36 \\ 11.65} & \makecell{12.08 \\ 6.50 \\ 11.65} &
    \makecell{11.79 \\ 6.40 \\ 11.65} & \makecell{11.71 \\ 6.27 \\ 11.65} & \makecell{13.18 \\ 6.67 \\ 11.65} & \makecell{13.18 \\ 6.66 \\ 11.65} &
    \makecell{7.81 \\ 7.16 \\ 8.08} & \makecell{12.01 \\ 5.90 \\ 11.65} & \makecell{12.07 \\ 5.99 \\ 11.65} & \makecell{12.78 \\ 6.56 \\ 11.65} &
    \makecell{5.15 \\ 7.16 \\ 7.92} & \makecell{5.43 \\ 6.29 \\ 8.44} & \makecell{7.42 \\ 6.24 \\ 7.79} & \makecell{6.10 \\ 5.79 \\ 7.82} &
    \makecell{8.21 \\ 7.83 \\ 9.27} & \makecell{12.01 \\ 5.81 \\ 11.65} & \makecell{7.77 \\ 6.70 \\ 8.12} & \makecell{12.41 \\ 7.02 \\ 11.65} \\ \addlinespace[3pt]

    Skew & \makecell{-2.40 \\ -0.47 \\ -0.28} & \makecell{-2.44 \\ -0.54 \\ -0.28} & \makecell{-2.77 \\ -0.56 \\ -0.27} & \makecell{-2.49 \\ -0.54 \\ -0.28} &
    \makecell{-2.57 \\ -0.43 \\ -0.33} & \makecell{-2.63 \\ -0.35 \\ -0.23} & \makecell{-3.33 \\ -0.57 \\ -0.31} & \makecell{-3.31 \\ -0.63 \\ -0.32} &
    \makecell{-1.59 \\ -0.71 \\ 0.11} & \makecell{-2.58 \\ -0.73 \\ -0.24} & \makecell{-2.30 \\ -0.68 \\ -0.29} & \makecell{-2.98 \\ -0.58 \\ -0.32} &
    \makecell{-1.26 \\ -0.55 \\ 0.10} & \makecell{-1.58 \\ -0.51 \\ 0.02} & \makecell{-3.93 \\ -0.42 \\ 0.07} & \makecell{-2.78 \\ -0.33 \\ 0.13} &
    \makecell{-1.70 \\ -0.62 \\ -0.04} & \makecell{-3.08 \\ -0.58 \\ -0.27} & \makecell{-2.64 \\ -0.42 \\ 0.05} & \makecell{-7.14 \\ -0.37 \\ -0.31} \\ \addlinespace[3pt]

    Kurt & \makecell{42.76 \\ 6.02 \\ 15.83} & \makecell{42.63 \\ 5.74 \\ 15.18} & \makecell{53.08 \\ 5.67 \\ 15.32} & \makecell{44.07 \\ 5.81 \\ 15.31} &
    \makecell{45.21 \\ 5.91 \\ 15.84} & \makecell{50.06 \\ 5.96 \\ 15.05} & \makecell{66.84 \\ 6.06 \\ 12.65} & \makecell{69.66 \\ 5.95 \\ 12.76} &
    \makecell{20.45 \\ 6.89 \\ 12.08} & \makecell{42.93 \\ 5.64 \\ 15.39} & \makecell{36.32 \\ 5.14 \\ 13.14} & \makecell{52.22 \\ 5.83 \\ 16.41} &
    \makecell{18.43 \\ 7.81 \\ 10.29} & \makecell{22.13 \\ 6.21 \\ 11.26} & \makecell{87.45 \\ 6.37 \\ 10.81} & \makecell{79.76 \\ 6.15 \\ 11.88} &
    \makecell{22.59 \\ 6.39 \\ 13.14} & \makecell{58.01 \\ 4.95 \\ 16.43} & \makecell{59.85 \\ 5.48 \\ 12.25} & \makecell{220.40 \\ 5.62 \\ 16.89} \\ \addlinespace[3pt]

        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table reports portfolio performance metrics computed from the full daily out-of-sample excess return series across different input window lengths (5, 21, 252, and 512 trading days) for each model. The time series foundation models (TSFMs) include MOMENT (small, base, and large), Lag-Llama, TiRex, FlowState (for SF 1, the scaling factor is set to 0.0656; for SF 2, it is set to 3.43), TTM, Toto, and Sundial. Zero-shot inference is performed using the pre-trained models released by the respective authors. Point forecasts are obtained using model-specific aggregation of predictive samples or quantile outputs, or directly from models that provide point predictions. The hyperparameters are also set according to those proposed by the authors. Each cell displays three values from top to bottom: the long--short portfolio, the long-leg contribution, and the short-leg contribution. The long leg equals one half of the top-decile return, while the short leg is the signed contribution from shorting the bottom decile and equals minus one half of the bottom-decile return. Metrics include annualized return (AR), standard deviation (SD), Sharpe ratio (SR), daily return (in basis points), maximum drawdown (Max DD), maximum one-day loss (Max 1-day Loss), skewness, and excess kurtosis of portfolio returns. AR, SD, maximum drawdown, and maximum one-day loss are reported in percentage terms. Portfolios are formed using decile sorting based on model forecasts, with equal weighting across stocks.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\end{landscape}

\clearpage
\begin{landscape}
\thispagestyle{landscape}
\vspace*{\fill}
\begin{table}[h]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=1.4\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Zero-Shot TSFMs - Spread Portfolio Performance (Extended)}
    \label{Spread_portfolio_zero_shot_extended_1}
    \begin{minipage}{\linewidth}
      \renewcommand{\arraystretch}{1.2}
      \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc|cccc}
        \toprule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Tiny)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Mini)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Small)}} & \multicolumn{4}{c|}{\textbf{Chronos-Bolt (Base)}} & \multicolumn{4}{c|}{\textbf{TimesFM 2.5}} & \multicolumn{4}{c}{\textbf{Moirai (Small)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512  \\
        \midrule
        Low & 52.91 & 49.33 & 31.03 & 29.17 & 52.14 & 45.73 & 22.93 & 19.81 & 54.03 & 48.61 & 20.59 & 15.30 & 55.39 & 44.56 & 16.13 & 15.55 & 50.50 & 43.89 & 2.75 & -5.15 & 55.04 & 47.26 & 38.70 & 37.70 \\
        \addlinespace[3pt]
        2 & 28.66 & 28.86 & 24.11 & 22.42 & 31.11 & 30.00 & 18.90 & 16.54 & 29.99 & 30.01 & 16.72 & 13.81 & 29.74 & 28.74 & 16.28 & 16.36 & 28.65 & 29.49 & 10.55 & 9.04 & 29.31 & 28.12 & 27.30 & 27.11 \\
        \addlinespace[3pt]
        3 & 21.50 & 22.43 & 19.17 & 17.96 & 20.88 & 23.71 & 16.89 & 15.99 & 22.58 & 24.81 & 16.22 & 12.55 & 21.72 & 24.00 & 14.44 & 14.95 & 21.71 & 22.36 & 11.90 & 10.37 & 20.32 & 21.22 & 21.17 & 21.81 \\
        \addlinespace[3pt]
        4 & 15.92 & 15.76 & 15.23 & 14.80 & 16.64 & 18.19 & 14.74 & 12.66 & 17.66 & 17.94 & 13.89 & 12.85 & 16.30 & 17.72 & 12.84 & 13.36 & 15.98 & 16.80 & 11.51 & 10.41 & 15.76 & 16.21 & 17.07 & 16.95 \\
        \addlinespace[3pt]
        5 & 12.12 & 11.19 & 12.33 & 11.82 & 10.97 & 12.60 & 12.88 & 12.65 & 12.12 & 12.83 & 12.44 & 11.50 & 11.90 & 12.56 & 12.23 & 12.55 & 12.28 & 12.22 & 10.54 & 10.73 & 11.35 & 11.67 & 12.57 & 13.08 \\
        \addlinespace[3pt]
        6 & 9.11 & 7.10 & 9.02 & 9.25 & 8.28 & 7.89 & 11.16 & 11.37 & 8.26 & 8.25 & 10.26 & 10.50 & 7.34 & 8.17 & 11.11 & 11.67 & 8.56 & 8.25 & 9.92 & 10.74 & 6.68 & 8.22 & 8.72 & 8.48 \\
        \addlinespace[3pt]
        7 & 5.94 & 3.06 & 6.36 & 7.09 & 3.74 & 3.68 & 8.90 & 9.00 & 4.46 & 4.62 & 9.64 & 10.46 & 4.27 & 3.62 & 9.83 & 10.11 & 5.28 & 4.31 & 10.94 & 10.95 & 3.62 & 4.20 & 4.91 & 4.70 \\
        \addlinespace[3pt]
        8 & 1.07 & -0.95 & 3.46 & 4.02 & -0.18 & -1.63 & 7.18 & 8.20 & -0.32 & -2.07 & 7.66 & 9.61 & -0.04 & 0.07 & 8.98 & 8.28 & 0.26 & -0.40 & 11.43 & 12.35 & -0.67 & 1.01 & 1.00 & 1.31 \\
        \addlinespace[3pt]
        9 & -5.89 & -5.84 & -0.73 & 0.66 & -6.51 & -7.20 & 3.02 & 5.82 & -7.99 & -8.58 & 4.99 & 9.40 & -7.16 & -7.10 & 7.09 & 6.78 & -6.41 & -6.04 & 11.64 & 13.84 & -6.81 & -6.53 & -4.83 & -3.67 \\
        \addlinespace[3pt]
        High & -28.26 & -17.90 & -6.92 & -4.13 & -24.02 & -19.91 & -3.50 & 1.04 & -27.74 & -23.37 & 0.67 & 7.09 & -26.42 & -19.29 & 4.17 & 3.48 & -23.74 & -17.82 & 21.90 & 29.80 & -21.53 & -18.31 & -13.54 & -14.41 \\
        \addlinespace[3pt]
        $\tfrac{1}{2}(H-L)$ & -40.58 & -33.61 & -18.98 & -16.65 & -38.08 & -32.82 & -13.22 & -9.39 & -40.89 & -35.99 & -9.96 & -4.10 & -40.90 & -31.92 & -5.98 & -6.04 & -37.12 & -30.86 & 9.57 & 17.48 & -38.28 & -32.78 & -26.12 & -26.06 \\
        \addlinespace[3pt]

        \midrule \midrule

        \textbf{Model} & \multicolumn{4}{c|}{\textbf{Moirai (Base)}} & \multicolumn{4}{c|}{\textbf{Moirai (Large)}} & \multicolumn{4}{c|}{\textbf{Moirai 2}} & \multicolumn{4}{c|}{\textbf{Kairos (10M)}} & \multicolumn{4}{c|}{\textbf{Kairos (23M)}} & \multicolumn{4}{c}{\textbf{Kairos (50M)}}  \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
        Low & 52.98 & 48.53 & 31.81 & 28.79 & 45.24 & 43.97 & 37.19 & 37.10 & 54.69 & 36.95 & 5.19 & -1.04 & 32.54 & 33.92 & 16.34 & 22.66 & 38.99 & 42.72 & 9.40 & 15.52 & 38.48 & 38.96 & 7.45 & 12.28 \\
        \addlinespace[3pt]
        2 & 27.66 & 27.01 & 24.61 & 22.39 & 24.44 & 25.49 & 23.92 & 22.88 & 31.96 & 23.10 & 7.25 & 5.59 & 19.76 & 22.64 & 15.70 & 17.87 & 26.42 & 28.48 & 9.78 & 14.21 & 22.57 & 26.15 & 14.70 & 15.90 \\
        \addlinespace[3pt]
        3 & 19.08 & 19.67 & 20.09 & 20.12 & 18.26 & 17.97 & 19.02 & 17.87 & 24.26 & 19.69 & 7.81 & 8.16 & 16.13 & 18.45 & 16.41 & 15.32 & 19.01 & 21.83 & 10.79 & 12.76 & 16.54 & 19.81 & 14.26 & 15.50 \\
        \addlinespace[3pt]
        4 & 14.07 & 14.79 & 16.77 & 16.68 & 13.34 & 14.71 & 15.26 & 14.07 & 16.36 & 15.30 & 9.51 & 9.11 & 15.25 & 16.90 & 13.98 & 12.69 & 15.14 & 16.08 & 11.10 & 11.43 & 13.92 & 15.51 & 14.63 & 14.31 \\
        \addlinespace[3pt]
        5 & 10.89 & 10.49 & 12.96 & 13.01 & 9.97 & 10.53 & 12.50 & 12.00 & 11.81 & 11.59 & 9.51 & 8.96 & 12.05 & 14.12 & 11.66 & 10.62 & 11.53 & 12.25 & 11.55 & 11.50 & 10.81 & 11.76 & 13.31 & 13.52 \\
        \addlinespace[3pt]
        6 & 7.20 & 6.14 & 10.04 & 10.61 & 7.31 & 7.94 & 9.34 & 9.22 & 6.93 & 8.38 & 10.39 & 10.37 & 10.96 & 11.52 & 11.33 & 9.57 & 8.74 & 9.69 & 11.97 & 10.37 & 8.55 & 8.20 & 13.21 & 11.11 \\
        \addlinespace[3pt]
        7 & 5.37 & 3.42 & 7.12 & 8.60 & 2.59 & 4.96 & 5.97 & 6.66 & 2.73 & 6.77 & 11.60 & 10.96 & 7.25 & 8.03 & 9.78 & 8.29 & 5.17 & 4.53 & 12.93 & 10.52 & 6.84 & 4.99 & 11.72 & 10.67 \\
        \addlinespace[3pt]
        8 & -0.75 & -0.62 & 3.64 & 5.09 & -0.49 & 1.04 & 3.71 & 3.50 & -2.77 & 2.25 & 12.77 & 11.80 & 5.57 & 4.28 & 8.57 & 6.81 & 3.15 & 1.55 & 12.61 & 9.39 & 3.49 & 2.33 & 10.00 & 8.84 \\
        \addlinespace[3pt]
        9 & -6.51 & -6.58 & -3.05 & 0.25 & -4.13 & -4.58 & -1.73 & -0.52 & -8.49 & -1.24 & 15.04 & 15.99 & 1.50 & 0.13 & 6.91 & 5.69 & -2.21 & -4.91 & 13.23 & 9.53 & -0.54 & -1.73 & 8.67 & 6.74 \\
        \addlinespace[3pt]
        High & -16.94 & -9.81 & -10.94 & -12.45 & -3.50 & -8.98 & -12.12 & -9.72 & -24.43 & -9.74 & 24.02 & 33.17 & -7.93 & -16.91 & 2.41 & 3.55 & -12.89 & -19.16 & 9.73 & 7.85 & -9.43 & -14.72 & 3.33 & 2.40 \\
        \addlinespace[3pt]
        $\tfrac{1}{2}(H-L)$ & -34.96 & -29.17 & -21.37 & -20.62 & -24.37 & -26.47 & -24.66 & -23.41 & -39.56 & -23.35 & 9.41 & 17.10 & -20.24 & -25.41 & -6.97 & -9.55 & -25.94 & -30.94 & 0.16 & -3.84 & -23.95 & -26.84 & -2.06 & -4.94 \\
        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the annualized average returns of decile spread portfolios formed using forecasts from various predictive models across different window sizes (5, 21, 252, and 512 trading days). The time series foundation models (TSFMs) include Chronos-Bolt (tiny, mini, small, and base), TimesFM 2.5, Uni2TS (Moirai 1.1 small, base, and large, as well as Moirai 2), and Kairos (10M, 23M and 50M parameter models). Zero-shot inference is performed using the pre-trained models released by the respective authors. Point forecasts are obtained using model-specific aggregation of predictive samples or quantile outputs, or directly from models that provide point predictions. The hyperparameters are also set according to those proposed by the authors. For each model and window size, the returns of decile portfolios from the lowest (Low) to the highest (High) forecasted return are reported. The final row reports the unit-gross-exposure spread, \(\frac{1}{2}(H-L)\), where \(H\) and \(L\) are the standalone returns of the highest- and lowest-forecast deciles, respectively. Portfolios are constructed using equal-weighted (EW) decile sorting based on predicted returns.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}
\end{landscape}

\clearpage
\begin{landscape}
\thispagestyle{landscape}
\begin{table}[htbp]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=1.33\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Zero-Shot TSFMs - Spread Portfolio Performance (Extended, Continued)}
    \label{Spread_portfolio_zero_shot_extended_2}
    \begin{minipage}{\linewidth}
      \renewcommand{\arraystretch}{1.2}
      \begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
        \toprule
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{MOMENT (Small)}} & \multicolumn{4}{c|}{\textbf{MOMENT (Base)}} & \multicolumn{4}{c|}{\textbf{MOMENT (Large)}} & \multicolumn{4}{c|}{\textbf{Lag-Llama}} & \multicolumn{4}{c}{\textbf{TiRex}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
        Low & 42.40 & 17.79 & 12.92 & 30.02 & 40.94 & 17.11 & 6.50 & 1.15 & 40.95 & 18.53 & 13.44 & -12.50 & 53.28 & 53.66 & -9.68 & -10.68 & 53.06 & 44.76 & -4.61 & -14.75 \\
        \addlinespace[3pt]
        2 & 29.18 & 15.85 & 12.06 & 16.60 & 26.04 & 17.93 & 10.95 & 4.90 & 26.62 & 14.69 & 12.26 & 1.99 & 28.14 & 27.40 & -1.82 & -1.55 & 29.63 & 28.27 & 7.40 & 4.28 \\
        \addlinespace[3pt]
        3 & 20.80 & 15.72 & 11.85 & 13.74 & 18.48 & 15.28 & 12.44 & 8.80 & 20.83 & 12.80 & 11.15 & 6.13 & 19.73 & 20.78 & 3.82 & 4.08 & 20.92 & 21.26 & 10.65 & 8.29 \\
        \addlinespace[3pt]
        4 & 16.42 & 15.05 & 11.36 & 11.88 & 13.99 & 14.63 & 11.69 & 9.65 & 16.19 & 12.49 & 11.72 & 8.11 & 15.85 & 15.51 & 6.91 & 7.47 & 15.14 & 16.76 & 10.48 & 10.54 \\
        \addlinespace[3pt]
        5 & 12.45 & 13.28 & 11.08 & 10.59 & 10.65 & 12.40 & 13.69 & 11.46 & 13.90 & 11.97 & 11.06 & 9.49 & 11.81 & 11.57 & 9.91 & 10.10 & 11.29 & 11.63 & 10.98 & 10.46 \\
        \addlinespace[3pt]
        6 & 8.36 & 11.63 & 11.57 & 8.79 & 7.76 & 10.80 & 13.25 & 11.84 & 8.84 & 11.15 & 10.73 & 10.10 & 8.18 & 8.37 & 11.84 & 12.03 & 6.82 & 7.11 & 10.65 & 10.50 \\
        \addlinespace[3pt]
        7 & 5.22 & 10.73 & 11.46 & 8.50 & 4.99 & 9.56 & 12.76 & 13.47 & 6.16 & 10.53 & 11.96 & 12.73 & 5.66 & 5.21 & 13.52 & 13.77 & 3.53 & 4.52 & 11.33 & 12.08 \\
        \addlinespace[3pt]
        8 & -0.08 & 9.09 & 10.07 & 6.76 & 1.21 & 8.67 & 11.29 & 14.69 & 1.47 & 10.11 & 11.89 & 15.08 & 1.71 & 1.39 & 15.70 & 17.21 & -0.46 & 0.12 & 12.28 & 13.28 \\
        \addlinespace[3pt]
        9 & -3.87 & 5.70 & 11.20 & 5.65 & -2.47 & 6.27 & 11.02 & 16.12 & -3.62 & 7.91 & 10.81 & 18.90 & -5.15 & -4.35 & 21.89 & 22.69 & -5.85 & -5.27 & 14.05 & 16.56 \\
        \addlinespace[3pt]
        High & -17.82 & -1.76 & 9.51 & 0.54 & -8.54 & 0.43 & 9.51 & 21.00 & -18.27 & 2.92 & 8.05 & 43.05 & -26.17 & -26.50 & 40.99 & 37.98 & -21.02 & -16.11 & 29.89 & 41.83 \\
        \addlinespace[3pt]
        $\tfrac{1}{2}(H-L)$ & -30.11 & -9.78 & -1.71 & -14.74 & -24.74 & -8.34 & 1.50 & 9.93 & -29.61 & -7.80 & -2.70 & 27.78 & -39.72 & -40.08 & 25.33 & 24.33 & -37.04 & -30.43 & 17.25 & 28.29 \\
        \addlinespace[3pt]

        \midrule \midrule

        \textbf{Model} & \multicolumn{4}{c|}{\textbf{FlowState (SF 1)}} & \multicolumn{4}{c|}{\textbf{FlowState (SF 2)}} & \multicolumn{4}{c|}{\textbf{TTM}} & \multicolumn{4}{c|}{\textbf{Toto}} & \multicolumn{4}{c}{\textbf{Sundial}}   \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
        Low & 54.27 & 53.51 & 55.22 & 54.70 & 50.24 & 41.39 & 29.80 & 26.47 & 57.11 & 56.78 & 55.44 & 56.39 & 34.30 & 19.37 & -10.42 & -14.06 & 50.43 & 37.11 & -4.31 & -16.06 \\
        \addlinespace[3pt]
        2 & 26.07 & 27.21 & 27.52 & 27.82 & 25.00 & 23.89 & 19.21 & 18.94 & 32.27 & 31.67 & 29.30 & 30.32 & 25.47 & 16.52 & 4.69 & 4.71 & 30.30 & 24.45 & 8.11 & 5.07 \\
        \addlinespace[3pt]
        3 & 18.93 & 20.48 & 20.01 & 18.56 & 18.29 & 18.95 & 16.71 & 15.61 & 23.31 & 23.02 & 21.27 & 21.90 & 20.27 & 14.11 & 9.71 & 8.32 & 23.42 & 19.64 & 10.20 & 8.76 \\
        \addlinespace[3pt]
        4 & 14.99 & 15.67 & 15.00 & 14.69 & 14.24 & 15.44 & 13.80 & 14.10 & 17.42 & 17.30 & 14.61 & 15.96 & 15.20 & 12.89 & 9.99 & 10.03 & 16.49 & 15.68 & 10.21 & 10.77 \\
        \addlinespace[3pt]
        5 & 11.76 & 12.22 & 11.93 & 11.10 & 12.20 & 12.46 & 12.47 & 12.35 & 11.46 & 11.88 & 8.83 & 10.87 & 11.29 & 12.48 & 11.03 & 10.46 & 11.11 & 13.20 & 12.23 & 11.10 \\
        \addlinespace[3pt]
        6 & 10.00 & 8.71 & 8.16 & 7.80 & 9.96 & 9.81 & 10.66 & 11.17 & 6.60 & 7.72 & 4.11 & 6.96 & 8.76 & 11.82 & 12.53 & 11.67 & 8.14 & 9.99 & 12.79 & 11.53 \\
        \addlinespace[3pt]
        7 & 7.15 & 5.28 & 5.22 & 5.59 & 7.93 & 7.20 & 8.89 & 9.71 & 2.62 & 2.55 & 0.03 & 2.77 & 5.24 & 9.68 & 13.09 & 12.57 & 3.33 & 6.45 & 12.26 & 13.48 \\
        \addlinespace[3pt]
        8 & 3.11 & 1.64 & 0.53 & 1.18 & 4.27 & 4.08 & 6.84 & 7.81 & -2.36 & -2.25 & -2.73 & -1.03 & 2.07 & 8.64 & 14.26 & 14.52 & -0.01 & 2.70 & 13.26 & 16.16 \\
        \addlinespace[3pt]
        9 & -4.56 & -5.34 & -5.42 & -4.37 & -3.43 & -1.12 & 3.94 & 5.69 & -8.80 & -8.87 & -5.59 & -7.80 & -1.22 & 8.09 & 16.96 & 17.90 & -6.89 & -1.65 & 15.11 & 17.43 \\
        \addlinespace[3pt]
        High & -28.66 & -26.34 & -25.13 & -24.02 & -25.64 & -19.02 & -9.25 & -8.77 & -26.57 & -26.75 & -12.25 & -23.31 & -8.31 & -0.52 & 31.25 & 36.96 & -23.27 & -14.50 & 23.24 & 34.85 \\
        \addlinespace[3pt]
        $\tfrac{1}{2}(H-L)$ & -41.46 & -39.93 & -40.17 & -39.36 & -37.94 & -30.20 & -19.53 & -17.62 & -41.84 & -41.77 & -33.84 & -39.85 & -21.31 & -9.94 & 20.83 & 25.51 & -36.85 & -25.81 & 13.78 & 25.45 \\
        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the annualized average returns of decile spread portfolios formed using forecasts from various predictive models across different window sizes (5, 21, 252, and 512 trading days). The time series foundation models (TSFMs) include MOMENT (small, base, and large), Lag-Llama, TiRex, FlowState (for SF 1, the scaling factor is set to 0.0656; for SF 2, it is set to 3.43), TTM, Toto, and Sundial. Zero-shot inference is performed using the pre-trained models released by the respective authors. Point forecasts are obtained using model-specific aggregation of predictive samples or quantile outputs, or directly from models that provide point predictions. The hyperparameters are also set according to those proposed by the authors. For each model and window size, the returns of decile portfolios from the lowest (Low) to the highest (High) forecasted return are reported. The final row reports the unit-gross-exposure spread, \(\frac{1}{2}(H-L)\), where \(H\) and \(L\) are the standalone returns of the highest- and lowest-forecast deciles, respectively. Portfolios are constructed using equal-weighted (EW) decile sorting based on predicted returns.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\end{landscape}

\clearpage
\section{Extended Neural Network Benchmarks} \label{ia:larger_neural_networks}
\vspace*{\fill}
\begin{table}[h]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=0.9\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Forecasting Performance of Neural Networks with Varying Number of Units}
    \label{FP_NN_extended}
    \begin{minipage}{\linewidth}
        \renewcommand{\arraystretch}{1.3}
      \begin{tabular}{c|cccc|cccc|cccc|cccc}
        \toprule
          & \multicolumn{16}{c}{\textbf{U.S.}} \\
          \cmidrule(lr){2-17}
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{NN (8 Units, NN-S)}} & \multicolumn{4}{c|}{\textbf{NN (32 Units, NN-L)}} & \multicolumn{4}{c|}{\textbf{NN (128 Units)}} & \multicolumn{4}{c}{\textbf{NN (512 Units)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512   \\

        \midrule
        $\RsqOOS$ & \makecell{-3.04 \\ -4.48 \\ -1.86} & \makecell{-3.27 \\ -5.12 \\ -1.96} & \makecell{-1.87 \\ -2.54 \\ -0.90} & \makecell{-2.31 \\ -2.79 \\ -1.32} &
        \makecell{-3.28 \\ -5.13 \\ -1.95} & \makecell{-2.26 \\ -3.05 \\ -1.31} & \makecell{-2.24 \\ -2.82 \\ -1.28} & \makecell{-2.54 \\ -3.39 \\ -1.53} &
        \makecell{-4.70 \\ -8.59 \\ -2.77} & \makecell{-2.96 \\ -3.85 \\ -1.80} & \makecell{-2.31 \\ -2.94 \\ -1.37} & \makecell{-2.07 \\ -2.52 \\ -1.18} &
        \makecell{-3.81 \\ -6.15 \\ -2.29} & \makecell{-3.32 \\ -4.77 \\ -2.09} & \makecell{-2.22 \\ -2.66 \\ -1.30} & \makecell{-2.14 \\ -2.43 \\ -1.26} \\

        \addlinespace[3pt]

        Overall Acc. & \makecell{50.94 \\ 50.52 \\ 51.94} & \makecell{50.97 \\ 50.54 \\ 52.06} & \makecell{50.96 \\ 50.81 \\ 51.74} & \makecell{51.32 \\ 50.98 \\ 52.33} &
        \makecell{51.25 \\ 50.48 \\ 52.79} & \makecell{51.28 \\ 51.04 \\ 52.24} & \makecell{51.04 \\ 50.35 \\ 52.34} & \makecell{50.85 \\ 50.30 \\ 52.04} &
        \makecell{50.57 \\ 50.12 \\ 51.45} & \makecell{50.83 \\ 50.94 \\ 51.17} & \makecell{51.00 \\ 50.83 \\ 51.78} & \makecell{51.10 \\ 50.35 \\ 52.54} &
        \makecell{51.01 \\ 50.16 \\ 52.55} & \makecell{50.65 \\ 50.44 \\ 51.19} & \makecell{51.10 \\ 50.97 \\ 51.80} & \makecell{51.24 \\ 50.70 \\ 52.60}   \\

        \addlinespace[3pt]

        Up Acc. & \makecell{48.28 \\ 48.02 \\ 49.12} & \makecell{46.43 \\ 45.96 \\ 47.59} & \makecell{62.42 \\ 62.93 \\ 63.69} & \makecell{56.89 \\ 56.89 \\ 58.32} &
        \makecell{46.58 \\ 46.08 \\ 47.64} & \makecell{59.45 \\ 59.19 \\ 60.17} & \makecell{53.18 \\ 51.98 \\ 55.50} & \makecell{49.67 \\ 48.62 \\ 51.40} &
        \makecell{55.37 \\ 55.15 \\ 57.16} & \makecell{70.71 \\ 71.39 \\ 71.36} & \makecell{59.22 \\ 59.18 \\ 60.31} & \makecell{47.83 \\ 46.27 \\ 50.20} &
        \makecell{43.27 \\ 42.27 \\ 44.92} & \makecell{57.08 \\ 56.81 \\ 58.58} & \makecell{60.50 \\ 60.66 \\ 61.48} & \makecell{53.35 \\ 52.85 \\ 54.87} \\

        \addlinespace[3pt]

        Down Acc. & \makecell{53.19 \\ 52.60 \\ 54.21} & \makecell{55.28 \\ 54.98 \\ 55.94} & \makecell{39.64 \\ 37.84 \\ 41.04} & \makecell{45.35 \\ 44.22 \\ 46.46} &
        \makecell{55.32 \\ 54.81 \\ 56.49} & \makecell{42.51 \\ 41.45 \\ 44.37} & \makecell{49.16 \\ 49.15 \\ 49.53} & \makecell{52.30 \\ 52.32 \\ 52.93} &
        \makecell{46.48 \\ 45.71 \\ 46.91} & \makecell{31.27 \\ 29.61 \\ 32.74} & \makecell{42.85 \\ 41.87 \\ 44.02} & \makecell{54.34 \\ 54.82 \\ 54.56} &
        \makecell{58.73 \\ 58.73 \\ 59.24} & \makecell{44.58 \\ 44.15 \\ 44.88} & \makecell{41.59 \\ 40.25 \\ 42.91} & \makecell{48.96 \\ 48.12 \\ 50.29} \\

        \addlinespace[3pt]

        F1 & \makecell{0.43 \\ 0.41 \\ 0.44} & \makecell{0.43 \\ 0.41 \\ 0.45} & \makecell{0.47 \\ 0.46 \\ 0.49} & \makecell{0.48 \\ 0.46 \\ 0.50} &
        \makecell{0.44 \\ 0.42 \\ 0.46} & \makecell{0.45 \\ 0.44 \\ 0.47} & \makecell{0.48 \\ 0.46 \\ 0.50} & \makecell{0.47 \\ 0.45 \\ 0.49} &
        \makecell{0.44 \\ 0.43 \\ 0.45} & \makecell{0.44 \\ 0.43 \\ 0.46} & \makecell{0.46 \\ 0.44 \\ 0.47} & \makecell{0.48 \\ 0.46 \\ 0.50} &
        \makecell{0.43 \\ 0.41 \\ 0.45} & \makecell{0.43 \\ 0.41 \\ 0.44} & \makecell{0.46 \\ 0.45 \\ 0.48} & \makecell{0.49 \\ 0.47 \\ 0.50}  \\

        \addlinespace[3pt]

        \midrule \midrule
          & \multicolumn{16}{c}{\textbf{Global}} \\
          \cmidrule(lr){2-17}

        \textbf{Model} & \multicolumn{4}{c|}{\textbf{NN (8 Units, NN-S)}} & \multicolumn{4}{c|}{\textbf{NN (32 Units, NN-L)}} & \multicolumn{4}{c|}{\textbf{NN (128 Units)}} & \multicolumn{4}{c}{\textbf{NN (512 Units)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512  \\
        \midrule
        $\RsqOOS$ & \makecell{-0.54 \\ -0.62 \\ -0.24} & \makecell{-0.64 \\ -0.78 \\ -0.30} & \makecell{-0.70 \\ -1.02 \\ -0.23} & \makecell{-1.09 \\ -1.95 \\ -0.58} &
        \makecell{-0.58 \\ -0.65 \\ -0.26} & \makecell{-0.70 \\ -0.99 \\ -0.26} & \makecell{-0.58 \\ -0.64 \\ -0.26} & \makecell{-0.62 \\ -0.72 \\ -0.30} &
        \makecell{-0.67 \\ -0.78 \\ -0.38} & \makecell{-0.64 \\ -0.80 \\ -0.28} & \makecell{-0.67 \\ -0.73 \\ -0.32} & \makecell{-0.72 \\ -0.91 \\ -0.36} &
        \makecell{-0.95 \\ -1.24 \\ -0.59} & \makecell{-0.67 \\ -0.71 \\ -0.36} & \makecell{-0.71 \\ -0.82 \\ -0.44} & \makecell{-0.63 \\ -0.68 \\ -0.30} \\

        \addlinespace[3pt]

        Overall Acc. & \makecell{50.47 \\ 50.23 \\ 50.85} & \makecell{50.51 \\ 50.19 \\ 51.05} & \makecell{50.02 \\ 50.04 \\ 50.07} & \makecell{50.50 \\ 50.43 \\ 50.85} &
        \makecell{50.59 \\ 50.58 \\ 50.85} & \makecell{50.26 \\ 50.13 \\ 50.61} & \makecell{50.32 \\ 50.15 \\ 50.52} & \makecell{50.26 \\ 50.11 \\ 50.58} &
        \makecell{50.49 \\ 50.06 \\ 51.20} & \makecell{49.99 \\ 49.37 \\ 50.72} & \makecell{50.11 \\ 49.83 \\ 50.52} & \makecell{49.61 \\ 50.26 \\ 48.70} &
        \makecell{50.83 \\ 50.33 \\ 51.69} & \makecell{50.41 \\ 50.01 \\ 51.09} & \makecell{49.92 \\ 50.60 \\ 49.01} & \makecell{49.99 \\ 50.76 \\ 49.00} \\

        \addlinespace[3pt]

        Up Acc. & \makecell{39.96 \\ 39.42 \\ 40.52} & \makecell{48.12 \\ 46.71 \\ 49.50} & \makecell{56.16 \\ 56.59 \\ 56.37} & \makecell{52.03 \\ 51.78 \\ 52.51} &
        \makecell{59.24 \\ 58.28 \\ 60.36} & \makecell{48.18 \\ 47.18 \\ 49.44} & \makecell{52.44 \\ 51.54 \\ 53.58} & \makecell{45.29 \\ 44.69 \\ 46.07} &
        \makecell{45.24 \\ 44.64 \\ 45.70} & \makecell{46.70 \\ 45.65 \\ 47.78} & \makecell{47.68 \\ 46.89 \\ 48.58} & \makecell{72.50 \\ 72.56 \\ 72.97} &
        \makecell{41.17 \\ 39.85 \\ 42.18} & \makecell{45.47 \\ 44.26 \\ 46.33} & \makecell{69.44 \\ 68.74 \\ 70.26} & \makecell{71.39 \\ 71.11 \\ 72.15} \\

        \addlinespace[3pt]

        Down Acc. & \makecell{60.63 \\ 60.93 \\ 60.59} & \makecell{52.75 \\ 53.58 \\ 52.48} & \makecell{44.62 \\ 43.77 \\ 45.20} & \makecell{48.51 \\ 48.36 \\ 48.77} &
        \makecell{41.41 \\ 41.99 \\ 41.10} & \makecell{52.54 \\ 53.05 \\ 52.23} & \makecell{48.16 \\ 48.60 \\ 47.82} & \makecell{55.17 \\ 55.41 \\ 55.06} &
        \makecell{55.12 \\ 55.48 \\ 55.11} & \makecell{53.86 \\ 54.49 \\ 53.60} & \makecell{52.85 \\ 53.30 \\ 52.63} & \makecell{27.75 \\ 27.54 \\ 27.51} &
        \makecell{59.57 \\ 60.51 \\ 59.35} & \makecell{55.20 \\ 55.91 \\ 55.18} & \makecell{30.97 \\ 31.44 \\ 30.62} & \makecell{29.03 \\ 29.05 \\ 28.73} \\

        \addlinespace[3pt]

        F1 & \makecell{0.36 \\ 0.36 \\ 0.37} & \makecell{0.38 \\ 0.37 \\ 0.39} & \makecell{0.38 \\ 0.37 \\ 0.38} & \makecell{0.37 \\ 0.37 \\ 0.38} &
        \makecell{0.37 \\ 0.36 \\ 0.38} & \makecell{0.37 \\ 0.36 \\ 0.38} & \makecell{0.37 \\ 0.36 \\ 0.38} & \makecell{0.37 \\ 0.36 \\ 0.37} &
        \makecell{0.35 \\ 0.35 \\ 0.36} & \makecell{0.36 \\ 0.35 \\ 0.37} & \makecell{0.36 \\ 0.35 \\ 0.37} & \makecell{0.35 \\ 0.35 \\ 0.35} &
        \makecell{0.37 \\ 0.36 \\ 0.38} & \makecell{0.37 \\ 0.36 \\ 0.38} & \makecell{0.36 \\ 0.35 \\ 0.35} & \makecell{0.36 \\ 0.36 \\ 0.36} \\

        \addlinespace[3pt]
        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents each metric as a set of three values, ordered from top to bottom: full sample, top 25\% of firms by market capitalization (large-cap), and bottom 25\% (small-cap) for various predictive models across different window sizes (5, 21, 252, and 512 trading days). Metrics are first computed separately for each calendar year using all stock-date observations within that year. The reported values represent the average of these yearly statistics. Metrics include out-of-sample $R^2$ ($\RsqOOS$), overall directional accuracy, upward and downward classification accuracy, and macro-averaged F1 score. The top panel reports the results for models trained exclusively on U.S. data, while the bottom panel presents the results when global data are used for training. All neural network models employ the same architecture, differing only in the number of units, which are set to 8, 32, 128, and 512, respectively. The results for the neural network with 8 units are denoted as NN-S, while those for the network with 32 units are denoted as NN-L. `Overall Acc.' denotes overall directional accuracy, `Up Acc.' and `Down Acc.' represent the model's accuracy in predicting upward and downward excess returns respectively, and `F1' refers to the macro-averaged F1 score. Accuracy measures and $\RsqOOS$ are reported in percentage terms; macro-$F_1$ is reported on a zero-to-one scale.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}

\clearpage
\vspace*{\fill}
\begin{table}[h]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=0.85\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Portfolio Performance of Neural Networks with Varying Number of Units}
    \label{PP_NN_extended}
    \begin{minipage}{\linewidth}
      \renewcommand{\arraystretch}{1.2}
      \begin{tabular}{c|cccc|cccc|cccc|cccc}
        \toprule
          & \multicolumn{16}{c}{\textbf{U.S.}} \\
          \cmidrule(lr){2-17}
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{NN (8 Units, NN-S)}} & \multicolumn{4}{c|}{\textbf{NN (32 Units, NN-L)}} & \multicolumn{4}{c|}{\textbf{NN (128 Units)}} & \multicolumn{4}{c}{\textbf{NN (512 Units)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
    AR & \makecell{40.30 \\ 27.48 \\ 12.82} & \makecell{42.36 \\ 27.63 \\ 14.74} & \makecell{39.91 \\ 25.63 \\ 14.28} & \makecell{39.87 \\ 25.72 \\ 14.15} &
    \makecell{43.77 \\ 28.54 \\ 15.23} & \makecell{42.73 \\ 27.83 \\ 14.89} & \makecell{40.55 \\ 26.28 \\ 14.27} & \makecell{38.51 \\ 25.01 \\ 13.50} &
    \makecell{44.17 \\ 28.82 \\ 15.35} & \makecell{43.47 \\ 28.32 \\ 15.15} & \makecell{39.26 \\ 25.61 \\ 13.65} & \makecell{39.10 \\ 25.16 \\ 13.94} &
    \makecell{43.64 \\ 28.59 \\ 15.05} & \makecell{43.23 \\ 28.16 \\ 15.07} & \makecell{39.75 \\ 25.94 \\ 13.81} & \makecell{39.86 \\ 25.47 \\ 14.39} \\ \addlinespace[3pt]

    SD & \makecell{9.32 \\ 14.00 \\ 11.78} & \makecell{9.22 \\ 13.85 \\ 11.97} & \makecell{9.01 \\ 13.62 \\ 11.93} & \makecell{8.96 \\ 13.71 \\ 11.86} &
    \makecell{9.25 \\ 13.85 \\ 11.93} & \makecell{9.32 \\ 13.83 \\ 11.90} & \makecell{8.87 \\ 13.70 \\ 11.86} & \makecell{8.91 \\ 13.57 \\ 11.92} &
    \makecell{9.37 \\ 13.94 \\ 11.93} & \makecell{9.22 \\ 13.80 \\ 11.93} & \makecell{9.04 \\ 13.70 \\ 11.92} & \makecell{9.00 \\ 13.65 \\ 11.91} &
    \makecell{9.36 \\ 13.92 \\ 11.91} & \makecell{9.18 \\ 13.86 \\ 11.89} & \makecell{8.92 \\ 13.67 \\ 11.95} & \makecell{8.76 \\ 13.59 \\ 11.89}  \\ \addlinespace[3pt]

    SR & \makecell{4.32 \\ 1.96 \\ 1.09} & \makecell{4.59 \\ 1.99 \\ 1.23} & \makecell{4.43 \\ 1.88 \\ 1.20} & \makecell{4.45 \\ 1.88 \\ 1.19} &
    \makecell{4.73 \\ 2.06 \\ 1.28} & \makecell{4.58 \\ 2.01 \\ 1.25} & \makecell{4.57 \\ 1.92 \\ 1.20} & \makecell{4.32 \\ 1.84 \\ 1.13} &
    \makecell{4.72 \\ 2.07 \\ 1.29} & \makecell{4.71 \\ 2.05 \\ 1.27} & \makecell{4.34 \\ 1.87 \\ 1.15} & \makecell{4.35 \\ 1.84 \\ 1.17} &
    \makecell{4.66 \\ 2.05 \\ 1.26} & \makecell{4.71 \\ 2.03 \\ 1.27} & \makecell{4.46 \\ 1.90 \\ 1.16} & \makecell{4.55 \\ 1.87 \\ 1.21} \\ \addlinespace[3pt]

    Daily Return & \makecell{15.99 \\ 10.91 \\ 5.09} & \makecell{16.81 \\ 10.96 \\ 5.85} & \makecell{15.84 \\ 10.17 \\ 5.67} & \makecell{15.82 \\ 10.21 \\ 5.62} &
    \makecell{17.37 \\ 11.33 \\ 6.04} & \makecell{16.95 \\ 11.04 \\ 5.91} & \makecell{16.09 \\ 10.43 \\ 5.66} & \makecell{15.28 \\ 9.92 \\ 5.36} &
    \makecell{17.53 \\ 11.44 \\ 6.09} & \makecell{17.25 \\ 11.24 \\ 6.01} & \makecell{15.58 \\ 10.16 \\ 5.42} & \makecell{15.51 \\ 9.98 \\ 5.53} &
    \makecell{17.32 \\ 11.34 \\ 5.97} & \makecell{17.16 \\ 11.18 \\ 5.98} & \makecell{15.77 \\ 10.29 \\ 5.48} & \makecell{15.82 \\ 10.11 \\ 5.71} \\ \addlinespace[3pt]

    Max DD & \makecell{18.99 \\ 33.34 \\ 32.34} & \makecell{18.70 \\ 33.36 \\ 32.58} & \makecell{16.78 \\ 32.25 \\ 33.58} & \makecell{17.26 \\ 32.68 \\ 33.09} &
    \makecell{17.08 \\ 32.37 \\ 32.35} & \makecell{18.60 \\ 33.21 \\ 31.50} & \makecell{14.56 \\ 31.97 \\ 32.68} & \makecell{17.63 \\ 31.64 \\ 31.11} &
    \makecell{18.09 \\ 33.43 \\ 30.68} & \makecell{17.88 \\ 32.68 \\ 30.41} & \makecell{19.26 \\ 32.45 \\ 34.07} & \makecell{15.26 \\ 31.81 \\ 30.64} &
    \makecell{17.47 \\ 32.74 \\ 32.17} & \makecell{18.45 \\ 33.00 \\ 31.80} & \makecell{16.66 \\ 32.09 \\ 33.25} & \makecell{14.34 \\ 31.85 \\ 31.18} \\ \addlinespace[3pt]


    Max 1-day Loss & \makecell{5.62 \\ 8.81 \\ 6.31} & \makecell{5.47 \\ 8.54 \\ 5.53} & \makecell{4.80 \\ 8.21 \\ 4.98} & \makecell{5.15 \\ 8.37 \\ 5.28} &
    \makecell{5.51 \\ 8.67 \\ 5.58} & \makecell{5.61 \\ 8.80 \\ 5.63} & \makecell{5.49 \\ 8.67 \\ 5.18} & \makecell{5.29 \\ 8.32 \\ 5.19} &
    \makecell{5.65 \\ 8.87 \\ 5.88} & \makecell{5.43 \\ 8.56 \\ 5.71} & \makecell{5.33 \\ 8.57 \\ 5.24} & \makecell{5.22 \\ 8.44 \\ 5.44} &
    \makecell{5.75 \\ 8.87 \\ 4.97} & \makecell{5.78 \\ 8.79 \\ 5.27} & \makecell{5.53 \\ 8.60 \\ 5.23} & \makecell{4.88 \\ 8.26 \\ 5.40} \\ \addlinespace[3pt]


    Skew & \makecell{1.27 \\ -0.12 \\ 0.48} & \makecell{1.27 \\ -0.15 \\ 0.50} & \makecell{1.16 \\ -0.09 \\ 0.50} & \makecell{1.62 \\ -0.01 \\ 0.51} &
    \makecell{1.20 \\ -0.11 \\ 0.51} & \makecell{1.33 \\ -0.11 \\ 0.53} & \makecell{1.23 \\ -0.14 \\ 0.44} & \makecell{1.31 \\ -0.13 \\ 0.48} &
    \makecell{1.27 \\ -0.15 \\ 0.51} & \makecell{1.31 \\ -0.11 \\ 0.53} & \makecell{1.41 \\ -0.06 \\ 0.55} & \makecell{1.35 \\ -0.07 \\ 0.45} &
    \makecell{1.28 \\ -0.12 \\ 0.58} & \makecell{1.24 \\ -0.09 \\ 0.51} & \makecell{1.20 \\ -0.16 \\ 0.50} & \makecell{1.38 \\ -0.10 \\ 0.52} \\ \addlinespace[3pt]


    Kurt & \makecell{17.24 \\ 11.95 \\ 7.02} & \makecell{16.59 \\ 11.60 \\ 6.58} & \makecell{15.34 \\ 11.68 \\ 6.12} & \makecell{20.55 \\ 12.27 \\ 6.18} &
    \makecell{16.43 \\ 11.44 \\ 6.71} & \makecell{17.24 \\ 11.66 \\ 6.64} & \makecell{17.19 \\ 11.96 \\ 5.99} & \makecell{17.73 \\ 11.76 \\ 6.46} &
    \makecell{17.45 \\ 12.00 \\ 6.92} & \makecell{16.82 \\ 11.33 \\ 6.52} & \makecell{18.70 \\ 11.95 \\ 7.00} & \makecell{17.52 \\ 11.64 \\ 6.25} &
    \makecell{16.97 \\ 11.76 \\ 6.95} & \makecell{16.85 \\ 11.70 \\ 6.33} & \makecell{16.81 \\ 11.83 \\ 6.29} & \makecell{17.54 \\ 11.53 \\ 6.47} \\ \addlinespace[3pt]

        \midrule \midrule
          & \multicolumn{16}{c}{\textbf{Global}} \\
          \cmidrule(lr){2-17}

        \textbf{Model} & \multicolumn{4}{c|}{\textbf{NN (8 Units, NN-S)}} & \multicolumn{4}{c|}{\textbf{NN (32 Units, NN-L)}} & \multicolumn{4}{c|}{\textbf{NN (128 Units)}} & \multicolumn{4}{c}{\textbf{NN (512 Units)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule

    AR & \makecell{21.59 \\ 19.33 \\ 2.26} & \makecell{16.99 \\ 16.32 \\ 0.67} & \makecell{25.40 \\ 19.47 \\ 5.93} & \makecell{16.01 \\ 15.43 \\ 0.57} &
    \makecell{20.02 \\ 18.62 \\ 1.40} & \makecell{23.77 \\ 20.38 \\ 3.39} & \makecell{17.07 \\ 16.71 \\ 0.36} & \makecell{17.25 \\ 16.04 \\ 1.21} &
    \makecell{21.72 \\ 18.28 \\ 3.44} & \makecell{19.75 \\ 17.85 \\ 1.90} & \makecell{17.09 \\ 16.54 \\ 0.55} & \makecell{12.75 \\ 13.57 \\ -0.82} &
    \makecell{16.79 \\ 17.86 \\ -1.07} & \makecell{16.54 \\ 17.59 \\ -1.04} & \makecell{15.91 \\ 15.89 \\ 0.02} & \makecell{17.68 \\ 17.06 \\ 0.62} \\ \addlinespace[3pt]

    SD & \makecell{7.61 \\ 13.32 \\ 11.26} & \makecell{7.44 \\ 13.00 \\ 12.02} & \makecell{7.46 \\ 13.09 \\ 11.95} & \makecell{6.91 \\ 12.98 \\ 11.71} &
    \makecell{8.14 \\ 13.64 \\ 11.49} & \makecell{8.22 \\ 13.76 \\ 11.59} & \makecell{7.07 \\ 13.23 \\ 11.79} & \makecell{6.96 \\ 13.40 \\ 11.48} &
    \makecell{8.49 \\ 13.69 \\ 12.07} & \makecell{7.84 \\ 13.51 \\ 12.04} & \makecell{7.25 \\ 13.73 \\ 11.25} & \makecell{6.42 \\ 12.94 \\ 11.59} &
    \makecell{8.18 \\ 13.65 \\ 12.22} & \makecell{7.76 \\ 13.49 \\ 11.69} & \makecell{6.96 \\ 13.50 \\ 11.63} & \makecell{6.79 \\ 13.35 \\ 11.58} \\ \addlinespace[3pt]

    SR & \makecell{2.84 \\ 1.45 \\ 0.20} & \makecell{2.28 \\ 1.26 \\ 0.06} & \makecell{3.41 \\ 1.49 \\ 0.50} & \makecell{2.32 \\ 1.19 \\ 0.05} &
    \makecell{2.46 \\ 1.37 \\ 0.12} & \makecell{2.89 \\ 1.48 \\ 0.29} & \makecell{2.41 \\ 1.26 \\ 0.03} & \makecell{2.48 \\ 1.20 \\ 0.11} &
    \makecell{2.56 \\ 1.34 \\ 0.28} & \makecell{2.52 \\ 1.32 \\ 0.16} & \makecell{2.36 \\ 1.20 \\ 0.05} & \makecell{1.99 \\ 1.05 \\ -0.07} &
    \makecell{2.05 \\ 1.31 \\ -0.09} & \makecell{2.13 \\ 1.30 \\ -0.09} & \makecell{2.29 \\ 1.18 \\ 0.00} & \makecell{2.60 \\ 1.28 \\ 0.05} \\ \addlinespace[3pt]

    Daily Return & \makecell{8.57 \\ 7.67 \\ 0.90} & \makecell{6.74 \\ 6.48 \\ 0.27} & \makecell{10.08 \\ 7.73 \\ 2.35} & \makecell{6.35 \\ 6.12 \\ 0.23} &
    \makecell{7.95 \\ 7.39 \\ 0.56} & \makecell{9.43 \\ 8.09 \\ 1.34} & \makecell{6.78 \\ 6.63 \\ 0.14} & \makecell{6.85 \\ 6.37 \\ 0.48} &
    \makecell{8.62 \\ 7.25 \\ 1.36} & \makecell{7.84 \\ 7.08 \\ 0.75} & \makecell{6.78 \\ 6.56 \\ 0.22} & \makecell{5.06 \\ 5.39 \\ -0.33} &
    \makecell{6.66 \\ 7.09 \\ -0.43} & \makecell{6.57 \\ 6.98 \\ -0.41} & \makecell{6.32 \\ 6.31 \\ 0.01} & \makecell{7.01 \\ 6.77 \\ 0.25} \\ \addlinespace[3pt]

    Max DD & \makecell{27.35 \\ 29.72 \\ 45.56} & \makecell{19.32 \\ 36.48 \\ 58.01} & \makecell{15.12 \\ 27.27 \\ 43.46} & \makecell{25.02 \\ 31.78 \\ 72.57} &
    \makecell{22.44 \\ 33.28 \\ 61.30} & \makecell{29.74 \\ 32.63 \\ 50.87} & \makecell{15.78 \\ 28.76 \\ 69.01} & \makecell{19.17 \\ 29.86 \\ 61.08} &
    \makecell{23.70 \\ 36.12 \\ 35.87} & \makecell{25.96 \\ 29.88 \\ 64.76} & \makecell{8.76 \\ 28.89 \\ 61.85} & \makecell{16.56 \\ 26.75 \\ 70.75} &
    \makecell{21.78 \\ 29.08 \\ 74.77} & \makecell{27.38 \\ 30.65 \\ 67.56} & \makecell{10.82 \\ 29.84 \\ 66.37} & \makecell{10.75 \\ 33.12 \\ 65.71} \\ \addlinespace[3pt]

    Max 1-day Loss & \makecell{3.68 \\ 7.97 \\ 5.01} & \makecell{4.48 \\ 8.26 \\ 5.82} & \makecell{3.16 \\ 6.83 \\ 4.33} & \makecell{6.12 \\ 7.38 \\ 5.62} &
    \makecell{4.74 \\ 8.51 \\ 6.33} & \makecell{4.97 \\ 8.36 \\ 5.58} & \makecell{2.97 \\ 7.09 \\ 4.80} & \makecell{3.70 \\ 8.19 \\ 6.09} &
    \makecell{5.06 \\ 8.70 \\ 6.44} & \makecell{3.93 \\ 8.55 \\ 6.19} & \makecell{3.27 \\ 7.86 \\ 5.36} & \makecell{2.46 \\ 6.37 \\ 5.12} &
    \makecell{3.53 \\ 8.40 \\ 6.88} & \makecell{5.03 \\ 8.46 \\ 5.11} & \makecell{6.51 \\ 7.62 \\ 6.22} & \makecell{3.57 \\ 8.04 \\ 5.06} \\ \addlinespace[3pt]

    Skew & \makecell{1.45 \\ 0.01 \\ 0.36} & \makecell{1.02 \\ -0.20 \\ 0.25} & \makecell{1.92 \\ 0.09 \\ 0.62} & \makecell{1.00 \\ -0.05 \\ 0.19} &
    \makecell{1.71 \\ -0.01 \\ 0.48} & \makecell{1.36 \\ 0.03 \\ 0.34} & \makecell{2.02 \\ 0.12 \\ 0.59} & \makecell{1.94 \\ -0.04 \\ 0.40} &
    \makecell{0.96 \\ -0.16 \\ 0.03} & \makecell{1.54 \\ 0.02 \\ 0.51} & \makecell{1.93 \\ 0.01 \\ 0.43} & \makecell{1.57 \\ 0.08 \\ 0.40} &
    \makecell{1.18 \\ 0.00 \\ 0.16} & \makecell{1.22 \\ -0.08 \\ 0.22} & \makecell{0.84 \\ -0.02 \\ 0.19} & \makecell{1.85 \\ 0.10 \\ 0.39} \\ \addlinespace[3pt]

    Kurt & \makecell{17.50 \\ 11.85 \\ 6.38} & \makecell{21.10 \\ 10.82 \\ 7.78} & \makecell{19.68 \\ 7.79 \\ 6.59} & \makecell{25.01 \\ 9.51 \\ 7.01} &
    \makecell{21.02 \\ 11.61 \\ 7.01} & \makecell{17.58 \\ 10.54 \\ 5.96} & \makecell{21.12 \\ 10.21 \\ 7.93} & \makecell{24.43 \\ 11.22 \\ 7.28} &
    \makecell{16.47 \\ 11.79 \\ 7.23} & \makecell{18.00 \\ 11.53 \\ 8.35} & \makecell{21.80 \\ 9.90 \\ 6.74} & \makecell{16.55 \\ 8.75 \\ 6.76} &
    \makecell{14.38 \\ 10.58 \\ 9.55} & \makecell{20.14 \\ 11.10 \\ 6.03} & \makecell{23.36 \\ 10.62 \\ 6.49} & \makecell{20.53 \\ 11.44 \\ 6.24} \\ \addlinespace[3pt]

        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table reports portfolio performance metrics computed from the full daily out-of-sample excess return series across different input window lengths (5, 21, 252, and 512 trading days) for each model. Each cell displays three values from top to bottom: the long--short portfolio, the long-leg contribution, and the short-leg contribution. The long leg equals one half of the top-decile return, while the short leg is the signed contribution from shorting the bottom decile and equals minus one half of the bottom-decile return. Metrics include annualized return (AR), standard deviation (SD), Sharpe ratio (SR), daily return (in basis points), maximum drawdown (Max DD), maximum one-day loss (Max 1-day Loss), skewness, and excess kurtosis of portfolio returns. AR, SD, maximum drawdown, and maximum one-day loss are reported in percentage terms. The top panel reports the results for models trained exclusively on U.S. data, while the bottom panel presents the results when global data are used for training. All neural network models employ the same architecture, differing only in the number of units, which are set to 8, 32, 128, and 512, respectively. The results for the neural network with 8 units are denoted as NN-S, while those for the network with 32 units are denoted as NN-L. Portfolios are formed using decile sorting based on model forecasts, with equal weighting across stocks.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}

\clearpage
\vspace*{\fill}
\begin{table}[h]
  \centering
  \begin{threeparttable}
    \begin{adjustbox}{width=0.9\textwidth, center}
    \scriptsize
    \captionsetup{width=\linewidth}
    \caption{Spread Portfolio Performance of Neural Networks with Varying Number of Units}
    \label{PP_NN_extended_spread}
    \begin{minipage}{\linewidth}
      \renewcommand{\arraystretch}{1.2}
      \begin{tabular}{c|cccc|cccc|cccc|cccc}
        \toprule
          & \multicolumn{16}{c}{\textbf{U.S.}} \\
          \cmidrule(lr){2-17}
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{NN (8 Units, NN-S)}} & \multicolumn{4}{c|}{\textbf{NN (32 Units, NN-L)}} & \multicolumn{4}{c|}{\textbf{NN (128 Units)}} & \multicolumn{4}{c}{\textbf{NN (512 Units)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
        Low & -25.64 & -29.47 & -28.56 & -28.31 & -30.45 & -29.79 & -28.53 & -27.00 & -30.71 & -30.29 & -27.30 & -27.88 & -30.10 & -30.14 & -27.62 & -28.78 \\
        \addlinespace[3pt]
        2 & -6.98 & -7.43 & -5.24 & -5.11 & -8.50 & -8.27 & -5.82 & -4.83 & -8.62 & -7.64 & -5.69 & -4.77 & -8.57 & -8.18 & -5.03 & -4.66 \\
        \addlinespace[3pt]
        3 & 0.50 & 0.63 & 1.46 & 1.94 & 0.01 & -0.27 & 1.51 & 2.72 & -0.63 & -0.40 & 1.58 & 1.52 & -1.17 & 0.23 & 1.26 & 1.52 \\
        \addlinespace[3pt]
        4 & 4.19 & 5.17 & 6.09 & 6.42 & 4.31 & 4.10 & 5.26 & 6.75 & 4.37 & 4.93 & 6.65 & 5.75 & 4.58 & 4.89 & 5.89 & 6.35 \\
        \addlinespace[3pt]
        5 & 7.99 & 9.21 & 10.44 & 9.97 & 8.65 & 8.60 & 8.82 & 8.98 & 8.68 & 7.98 & 9.56 & 9.13 & 8.47 & 8.52 & 8.90 & 9.73 \\
        \addlinespace[3pt]
        6 & 11.48 & 12.56 & 12.70 & 12.52 & 12.27 & 12.69 & 13.14 & 13.01 & 12.27 & 12.19 & 12.09 & 13.92 & 12.12 & 11.78 & 12.65 & 12.82 \\
        \addlinespace[3pt]
        7 & 15.31 & 15.85 & 16.17 & 15.22 & 16.43 & 16.70 & 16.53 & 15.71 & 16.41 & 16.70 & 16.23 & 16.11 & 16.72 & 16.76 & 16.67 & 16.75 \\
        \addlinespace[3pt]
        8 & 21.05 & 21.58 & 20.51 & 20.05 & 22.56 & 21.85 & 20.92 & 20.15 & 21.53 & 21.80 & 20.83 & 21.50 & 22.87 & 22.29 & 20.43 & 20.01 \\
        \addlinespace[3pt]
        9 & 30.22 & 29.75 & 28.27 & 28.96 & 30.74 & 31.82 & 28.71 & 27.59 & 32.16 & 31.20 & 27.92 & 27.50 & 31.01 & 30.63 & 28.08 & 28.42 \\
        \addlinespace[3pt]
        High & 54.97 & 55.25 & 51.26 & 51.43 & 57.09 & 55.66 & 52.56 & 50.02 & 57.64 & 56.64 & 51.23 & 50.32 & 57.17 & 56.32 & 51.87 & 50.94 \\
        \addlinespace[3pt]
        $\tfrac{1}{2}(H-L)$ & 40.30 & 42.36 & 39.91 & 39.87 & 43.77 & 42.73 & 40.55 & 38.51 & 44.17 & 43.47 & 39.26 & 39.10 & 43.64 & 43.23 & 39.75 & 39.86 \\
        \midrule \midrule
          & \multicolumn{16}{c}{\textbf{Global}} \\
          \cmidrule(lr){2-17}
        \textbf{Model} & \multicolumn{4}{c|}{\textbf{NN (8 Units, NN-S)}} & \multicolumn{4}{c|}{\textbf{NN (32 Units, NN-L)}} & \multicolumn{4}{c|}{\textbf{NN (128 Units)}} & \multicolumn{4}{c}{\textbf{NN (512 Units)}} \\
        \textbf{Window Size} & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 & 5 & 21 & 252 & 512 \\
        \midrule
        Low & -4.51 & -1.34 & -11.86 & -1.15 & -2.81 & -6.77 & -0.72 & -2.42 & -6.88 & -3.80 & -1.10 & 1.65 & 2.15 & 2.08 & -0.05 & -1.24 \\
        \addlinespace[3pt]
        2 & 5.05 & 5.93 & 0.23 & 5.27 & 4.90 & 2.92 & 4.81 & 5.00 & 4.09 & 4.85 & 5.05 & 7.67 & 6.10 & 6.07 & 5.56 & 4.22 \\
        \addlinespace[3pt]
        3 & 6.98 & 7.84 & 5.34 & 7.99 & 6.26 & 6.04 & 6.79 & 7.27 & 6.69 & 7.13 & 8.03 & 8.11 & 7.78 & 8.71 & 7.15 & 6.94 \\
        \addlinespace[3pt]
        4 & 7.94 & 8.25 & 8.24 & 8.18 & 7.33 & 7.24 & 8.60 & 8.48 & 7.76 & 7.99 & 9.09 & 9.79 & 7.82 & 8.90 & 8.06 & 8.12 \\
        \addlinespace[3pt]
        5 & 7.74 & 9.47 & 10.49 & 10.17 & 7.99 & 8.79 & 8.86 & 9.28 & 9.29 & 8.89 & 9.45 & 11.52 & 8.42 & 8.83 & 9.11 & 10.28 \\
        \addlinespace[3pt]
        6 & 8.81 & 9.65 & 12.41 & 11.15 & 10.20 & 9.65 & 10.70 & 10.40 & 11.68 & 9.90 & 10.39 & 11.21 & 9.88 & 8.78 & 10.68 & 10.62 \\
        \addlinespace[3pt]
        7 & 12.13 & 10.54 & 13.22 & 12.27 & 10.23 & 12.15 & 11.73 & 11.76 & 12.66 & 11.50 & 11.78 & 11.22 & 10.11 & 10.20 & 11.97 & 11.00 \\
        \addlinespace[3pt]
        8 & 13.00 & 12.51 & 16.87 & 12.82 & 14.24 & 14.34 & 13.27 & 13.93 & 13.51 & 13.16 & 11.90 & 11.89 & 11.82 & 10.64 & 12.70 & 12.93 \\
        \addlinespace[3pt]
        9 & 17.26 & 17.57 & 19.21 & 15.51 & 17.50 & 17.95 & 15.61 & 17.29 & 17.73 & 17.75 & 15.39 & 12.86 & 13.27 & 13.67 & 16.12 & 16.09 \\
        \addlinespace[3pt]
        High & 38.67 & 32.65 & 38.94 & 30.87 & 37.24 & 40.76 & 33.42 & 32.08 & 36.55 & 35.70 & 33.08 & 27.15 & 35.72 & 35.17 & 31.78 & 34.11 \\
        \addlinespace[3pt]
        $\tfrac{1}{2}(H-L)$ & 21.59 & 16.99 & 25.40 & 16.01 & 20.02 & 23.77 & 17.07 & 17.25 & 21.72 & 19.75 & 17.09 & 12.75 & 16.79 & 16.54 & 15.91 & 17.68 \\
        \bottomrule
      \end{tabular}
      \vspace{0.1cm}
      \begin{tablenotes}[para,flushleft]
        \footnotesize
        \textbf{Note:} This table presents the annualized average returns of decile spread portfolios formed using forecasts from various predictive models across different window sizes (5, 21, 252, and 512 trading days). For each model and window size, the returns of decile portfolios from the lowest (Low) to the highest (High) forecasted return are reported. The final row reports the unit-gross-exposure spread, \(\frac{1}{2}(H-L)\), where \(H\) and \(L\) are the standalone returns of the highest- and lowest-forecast deciles, respectively. The top panel reports the results for models trained exclusively on U.S. data, while the bottom panel presents the results when global data are used for training. All neural network models employ the same architecture, differing only in the number of units, which are set to 8, 32, 128, and 512, respectively. The results for the neural network with 8 units are denoted as NN-S, while those for the network with 32 units are denoted as NN-L. Portfolios are formed using decile sorting based on model forecasts, with equal weighting across stocks.
      \end{tablenotes}
    \end{minipage}
    \end{adjustbox}
  \end{threeparttable}
\end{table}
\vspace*{\fill}

\clearpage
\section{Scaling the Fine-Tuning Data} \label{ia:scaling_fine_tuning}

\vspace*{\fill}
\begin{figure}[h] %% Fixed ---------------------------
    \caption{Impact of Global and JKP-Augmented Fine-Tuning on Forecasting Performance}
    \label{impact_TSFM_scale_fine_tuned_forecasting}
    \centering
    \includegraphics[
        width=0.75\textwidth,
        clip,
        trim=0 56 0 20, % left bottom right top
    ]{T_Accuracy_Size_switch_finetuned_v2.pdf} % Adjust the width and trims
    \begin{minipage}{0.8\textwidth}
        \footnotesize
        \textbf{Note:} This figure compares forecasting performance metrics ($\RsqOOS$, overall accuracy, and F1) for seven models under three fine-tuning regimes: U.S.-only (left bar in each triplet), global (middle bar), and JKP-Augmented (right bar). Bars of the same color correspond to the same input window length (5, 21, 252, and 512 trading days). Each triplet of adjacent bars illustrates the performance change attributable to expanding the fine-tuning data from U.S.-only to Global and further to JKP-Augmented. Models include Chronos (tiny, mini, small, base, and large) and TimesFM (version 1 with 200 million and version 2 with 500 million parameters). JKP characteristics used in the augmented data are defined in \citet{jensen2023there}. The benchmark group presents the results of the CatBoost model, trained on U.S. data, evaluated over trading window sizes of 5, 21, 252, and 512 days, respectively. `Overall Acc.' denotes overall directional accuracy, and `F1' refers to the macro-averaged F1 score. Accuracy measures and $\RsqOOS$ are reported in percentage terms; macro-$F_1$ is reported on a zero-to-one scale. In the middle panel, the horizontal line indicates 50\% overall accuracy. To enhance interpretability of the plots, $\RsqOOS$ values were clipped at $-500\%$ in order to mitigate the influence of extreme negative outliers on the visual scale.
    \end{minipage}
\end{figure}
\vspace*{\fill}

\clearpage

\vspace*{\fill}
\begin{figure}[h] %% Fixed ---------------------------
    \caption{Impact of Global and JKP-Augmented Fine-Tuning on Portfolio Performance}
    \label{impact_TSFM_scale_fine_tuned_portfolio}
    \centering
    \includegraphics[
        width=0.75\textwidth,
        clip,
        trim=0 56 0 20, % left bottom right top
    ]{T_Performance_Size_switch_Finetuned_v2.pdf} % Adjust the width and trims
    \begin{minipage}{0.8\textwidth}
        \footnotesize
        \textbf{Note:} This figure compares portfolio performance metrics (annualized return, standard deviation, and Sharpe ratio) for seven models under three fine-tuning regimes: U.S.-only (left bar in each triplet), global (middle bar), and JKP-Augmented (right bar). Bars of the same color correspond to the same input window length (5, 21, 252, and 512 trading days). Each triplet of adjacent bars illustrates the performance change attributable to expanding the fine-tuning data from U.S.-only to Global and further to JKP-Augmented. Models include Chronos (tiny, mini, small, base, and large) and TimesFM (version 1 with 200 million and version 2 with 500 million parameters). JKP characteristics used in the augmented data are defined in \citet{jensen2023there}. The benchmark group presents the results of the CatBoost model, trained on U.S. data, evaluated over trading window sizes of 5, 21, 252, and 512 days, respectively.
    \end{minipage}
\end{figure}
\vspace*{\fill}

